Online convex optimization for constrained control of linear systems using a reference governor

In this work, we propose a control scheme for linear systems subject to pointwise in time state and input constraints that aims to minimize time-varying and a priori unknown cost functions. The proposed controller is based on online convex optimization and a reference governor. In particular, we apply online gradient descent to track the time-varying and a priori unknown optimal steady state of the system. Moreover, we use a $\lambda$-contractive set to enforce constraint satisfaction and a sufficient convergence rate of the closed-loop system to the optimal steady state. We prove that the proposed scheme is recursively feasible, ensures that the state and input constraints are satisfied at all times, and achieves a dynamic regret that is linearly bounded by the variation of the cost functions. The algorithm's performance and constraint satisfaction is illustrated by means of a simulation example.

==> figures/OCO-RG-block_diagram.tex <==
\begin{tikzpicture}[node distance = 50,scale = 1]
	\clip (0,.5) rectangle (9,-1.6);
	\tikzstyle{block} = [draw, minimum size=.75cm, thick, align = center]
	\tikzstyle{add} = [draw, shape = circle, inner sep = 0pt, minimum size=.35cm, thick]
	\tikzstyle{circle} = [draw, shape=circle, inner sep = 0pt, minimum size = .15cm, fill=black, ultra thick]
	
	%\draw (-1,-3) rectangle (9.5,1);
	
	\coordinate (start) at (0,0);
	\node[block] (OCO) [right of = start, xshift = -10] {OCO};
	\node[block] (RG) [right of = OCO] {RG};
	\node[add] (add) [right of = RG, xshift = -15] {};
	\node[block] (system) [right of = add,xshift = 5] {$x_{t+1} = Ax_t + Bu_t$};
	\node[circle] (circ) [right of = system] {};
	\node[block] (K) [below of = system, yshift = 25] {$K$};
	\node[circle] (circ2) [below of = circ, yshift = 25] {};
	\coordinate[right of = circ, xshift = -40] (end);
	\coordinate[below of = circ2, yshift = 35] (aux);
	
	\draw[->] (start) -- (OCO) node[above,midway] {$L_{t-1}$};
	\draw[->] (OCO) -- (RG) node[above,midway] {$r_t$};
	\draw[->] (RG) -- (add) node[above,midway] {$v_t$};
	\draw[->] (add) -- (system) node[above,midway] {$u_t$};
	\draw[->] (system) -- (end) node[above,midway] {$x_t$};
	\draw (circ) -- (circ2) -- (aux);
	\draw[->] (circ2) -- (K);
	\draw[->] (K) -| (add);		
	\draw[->] (aux) -| (RG);
\end{tikzpicture}

==> figures/OCO-RG-schematic.tex <==
\begin{tikzpicture}[scale=.9]
	\clip (-1,-0.75) rectangle (7,3);
	
%	\draw[step = 1, gray, thin] (-8,-8) grid (8,8);
%	\draw[step = 0.5, gray, dotted, very thin] (-8,-8) grid (8,8);
	
	\coordinate (center) at (0,0);
	\node[label = {[label distance = -2ex]225:{$\eta_{t-1}$}},fill=white,inner sep = 0] (eta) at (0.75,0.75) {$\times$};	
	\node[fill=white,inner sep = 0, label = {[label distance = -1ex]5:{$r_{t-1}$}}] (rt-1) at (2.5,2.55) {$\times$};
	\node[label = {[label distance = -1ex]225:{$r_{t}$}},fill=white,inner sep = 0] (rt) at (1.5,1.875) {$\times$};
	\node[inner sep = 0pt, label = {[label distance = -1ex]-25:{$v_{t-1}$}},fill=white,inner sep = 0] (vt-1) at (5,1) {$\times$};
	\node[label = {[label distance = .5ex]270:{$v_{t}$}},fill=white,inner sep = 0] (vt) at (3,1.5) {$\times$};
	
	\draw[dashed, thick] (6, 0.5) -- (4,0) -- (2.5,1) -- (4,2.5) -- (5.5,2.5) -- cycle;
	
	\node[fill=white,inner sep = 0] at (2,0) {$\intS$};	
			
	\draw[dotted,rotate around={115:(center)}] (center) ellipse (2 and 1);
	\draw[dotted,rotate around={115:(center)}] (center) ellipse (4 and 2);
	\draw[dotted,rotate around={115:(center)}] (center) ellipse (6 and 3);
	\draw[dotted,rotate around={115:(center)}] (center) ellipse (8 and 4);
	
	\draw[very thick] (0,8) -- (-1.5,4.5) -- (1.35,-0.25) -- (8,-0.75);%(6,-8);
	\draw[thick,->] (rt-1.center) -- node[midway,above,xshift = -6ex,fill=white,inner sep = 0,yshift=1ex] {$-\gamma L^s_{t-1}(r_{t-1})$} (rt.center);
	\draw[very thin] (vt.center) -- (rt.center);
	\draw[thick, ->] (vt-1.center) -- node[midway, above, xshift = 3ex, yshift = 1ex,fill=white,inner sep = 0] {$\alpha_t(r_t - v_{t-1})$} (vt.center);	
\end{tikzpicture}

==> figures/simulation_221108/sim_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1,
xmax=1000,
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Input and reference sequences},
xlabel = {time steps t},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns = 2, legend pos = south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	-0.133491396897948\\
3	-0.322451097732921\\
4	-0.763279810111456\\
5	-0.97322317767311\\
6	-1\\
7	-0.919916027697068\\
8	-0.921513050337219\\
9	-0.985112210625773\\
10	-0.998937770977603\\
11	-0.98186481741928\\
12	-0.9879089693521\\
13	-0.988348219672199\\
14	-0.979154280710019\\
15	-0.928783318067948\\
16	-0.823976905272392\\
17	-0.638230930225699\\
18	-0.436321246321855\\
19	-0.275251871522551\\
20	-0.179628444420791\\
21	-0.132969359013943\\
22	-0.112962489778136\\
23	-0.105108865663278\\
24	-0.10221282193679\\
25	-0.101192494795373\\
26	-0.100845043376159\\
27	-0.100729748904809\\
28	-0.100692247759501\\
29	-0.10068023901766\\
30	-0.100676440666302\\
31	-0.100675250988173\\
32	-0.100674881290064\\
33	-0.100674767129972\\
34	-0.100674732057437\\
35	-0.100674721325771\\
36	-0.100674718051626\\
37	-0.10067471705387\\
38	-0.100674716748873\\
39	-0.10067471665417\\
40	-0.100674716623166\\
41	-0.100674716611417\\
42	-0.100674716605472\\
43	-0.100674716601268\\
44	-0.100674716597577\\
45	-0.100674716594027\\
46	-0.100674716590508\\
47	-0.100674716586985\\
48	-0.100674716583447\\
49	-0.100674716579889\\
50	-0.100674716576311\\
51	-0.10067471657271\\
52	-0.100674716569086\\
53	-0.100674716565436\\
54	-0.10067471656176\\
55	-0.100674716558058\\
56	-0.100674716554327\\
57	-0.100674716550566\\
58	-0.100674716546774\\
59	-0.100674716542951\\
60	-0.100674716539095\\
61	-0.100674716535204\\
62	-0.100674716531278\\
63	-0.100674716527315\\
64	-0.100674716523316\\
65	-0.100674716519277\\
66	-0.100674716515198\\
67	-0.100674716511079\\
68	-0.100674716506919\\
69	-0.100674716502717\\
70	-0.100674716498471\\
71	-0.100674716494181\\
72	-0.100674716489848\\
73	-0.100674716485469\\
74	-0.100674716481047\\
75	-0.0825046207064849\\
76	-0.05592055650911\\
77	0.0065139024755691\\
78	0.0538478440268604\\
79	0.0856605158517786\\
80	0.125583415197653\\
81	0.172169256610793\\
82	0.214709992947554\\
83	0.277378355724309\\
84	0.353540822718795\\
85	0.428934029749444\\
86	0.529705057850747\\
87	0.653982981752879\\
88	0.776288963061482\\
89	0.896773724717156\\
90	0.988433813024784\\
91	0.995038948162946\\
92	0.981141528993514\\
93	0.986413605379024\\
94	0.988342874198826\\
95	0.987731018524756\\
96	0.985113562009268\\
97	0.911409500674321\\
98	0.826153067080821\\
99	0.606895189816242\\
100	0.551887678892816\\
101	0.545160913234755\\
102	0.525781400387482\\
103	0.427877936599722\\
104	0.304457915570578\\
105	0.203885672463356\\
106	0.13845423175943\\
107	0.101315720051646\\
108	0.0820537328993292\\
109	0.0726762236696006\\
110	0.0683196955723384\\
111	0.0663666207929118\\
112	0.0655111143545631\\
113	0.0651336789136495\\
114	0.0649505091248556\\
115	0.0648347788316206\\
116	0.0647308381677157\\
117	0.0646146189437325\\
118	0.0644758569221405\\
119	0.0643102627487013\\
120	0.0641161215879752\\
121	0.0638928309204153\\
122	0.0636402762553734\\
123	0.0633585659118233\\
124	0.0630479186806869\\
125	0.0627086162699677\\
126	0.062340983099741\\
127	0.0619453776062454\\
128	0.0615221883714107\\
129	0.061071832263941\\
130	0.0605947534092502\\
131	0.0600914224918546\\
132	0.0595623361822087\\
133	0.0590080166010339\\
134	0.0584290107849791\\
135	0.0578258901387779\\
136	0.0571992498679954\\
137	0.0565497083902316\\
138	0.0558779067242301\\
139	0.0551845078570244\\
140	0.0544701960895467\\
141	0.0537356763612604\\
142	0.0529816735544533\\
143	0.0522089317788574\\
144	0.0514182136373003\\
145	0.0506102994731052\\
146	0.0497859865999878\\
147	0.0489460885152002\\
148	-0.0914296548250877\\
149	-0.28987364024767\\
150	-0.751603063202655\\
151	-0.971764322183285\\
152	-1\\
153	-0.915743904149986\\
154	-0.917179531920837\\
155	-0.984092129145032\\
156	-0.999320308567115\\
157	-0.98088961328745\\
158	-0.987537349932082\\
159	-0.987712538005495\\
160	-0.990152185377478\\
161	-0.962686602243969\\
162	-0.902874141644468\\
163	-0.751325183363972\\
164	-0.542296365139151\\
165	-0.344513105302337\\
166	-0.20854399537857\\
167	-0.135342624334237\\
168	-0.102125458717031\\
169	-0.0889638771620253\\
170	-0.0845118940689884\\
171	-0.083498781214902\\
172	-0.0837540794793246\\
173	-0.084451744021821\\
174	-0.0852939035613848\\
175	-0.0861769684535771\\
176	-0.0870655771590938\\
177	-0.0879475348439364\\
178	-0.0888183211531721\\
179	-0.0896759154136459\\
180	-0.0905191056613239\\
181	-0.0913469455995398\\
182	-0.0921585828241148\\
183	-0.0929532054065552\\
184	-0.0937300257828186\\
185	-0.0944882762905561\\
186	-0.0952272083105194\\
187	-0.0959460925084558\\
188	-0.0966442194023936\\
189	-0.0973209000160538\\
190	-0.0979754665444368\\
191	-0.0986072730084547\\
192	-0.0992156958910653\\
193	-0.0998001347521946\\
194	-0.100360012821152\\
195	-0.100894777565813\\
196	-0.10140390123787\\
197	-0.101886881393647\\
198	-0.102343241389952\\
199	-0.10277253085447\\
200	-0.103174326130224\\
201	-0.103548230693673\\
202	-0.103893875546032\\
203	-0.104210919577429\\
204	-0.104499049903532\\
205	-0.104757982174335\\
206	-0.104987460854773\\
207	-0.105187259476905\\
208	-0.10535718086341\\
209	-0.105497057322175\\
210	-0.105606750811798\\
211	-0.105686153077806\\
212	-0.105735185759503\\
213	-0.105753800467299\\
214	-0.105741978830466\\
215	-0.105699732515281\\
216	-0.105627103213514\\
217	-0.105524162601289\\
218	-0.105391012268356\\
219	-0.105227783617846\\
220	-0.105034637736599\\
221	-0.104811765236205\\
222	-0.1045593860649\\
223	-0.104277749290519\\
224	-0.103967132854706\\
225	-0.103627843298633\\
226	-0.103260215460487\\
227	-0.102864612145042\\
228	-0.102441423765613\\
229	-0.101991067958784\\
230	-0.101513989172239\\
231	-0.101010658226154\\
232	-0.100481571848551\\
233	-0.0999272521850732\\
234	-0.0993482462836836\\
235	-0.0987451255547687\\
236	-0.0981184852072096\\
237	-0.0110312771096748\\
238	0.1164520477209\\
239	0.414801527563869\\
240	0.640570158672325\\
241	0.773086520881882\\
242	0.919403534743592\\
243	0.994794344636501\\
244	0.993861441587423\\
245	0.977650492877362\\
246	0.989300967461764\\
247	0.98793945053429\\
248	0.987434283535359\\
249	0.984667373057139\\
250	0.989591096094085\\
251	0.985960339601895\\
252	0.988210960154128\\
253	0.986485921563911\\
254	0.988766814043279\\
255	0.986576671389259\\
256	0.988637722812062\\
257	0.975674348491823\\
258	0.927304109492851\\
259	0.811391912673096\\
260	0.616988634408195\\
261	0.411978976615542\\
262	0.253113149980542\\
263	0.160651249117209\\
264	0.11644017363211\\
265	0.0981447059397879\\
266	0.091577483214777\\
267	0.0897702054944787\\
268	0.0897555758097022\\
269	0.0903792798164348\\
270	0.0912188753757716\\
271	0.092126065567273\\
272	0.0930500596594781\\
273	0.093973475839315\\
274	0.0948900685873576\\
275	0.0948870317438969\\
276	0.094169585401715\\
277	0.0915813644891616\\
278	0.090065085871356\\
279	0.0907312207251687\\
280	0.0933561731066446\\
281	0.0964254999511898\\
282	0.0990118084971816\\
283	0.100934552605542\\
284	0.102340433433959\\
285	0.103420205199398\\
286	0.104313377788519\\
287	0.105102425417854\\
288	0.105830666160198\\
289	0.10651910415514\\
290	0.107177262201651\\
291	0.1078091256903\\
292	0.108416127466379\\
293	0.108998565421108\\
294	0.109556251122051\\
295	0.110088799119647\\
296	0.110595753776115\\
297	0.11107664428477\\
298	0.111531008457508\\
299	0.111958403078862\\
300	0.112358408522343\\
301	0.112730630922277\\
302	0.113074703299774\\
303	0.113390286233529\\
304	0.113677068323824\\
305	0.0374204201589668\\
306	-0.0751275747397641\\
307	-0.339508565557242\\
308	-0.539362582338555\\
309	-0.672950154102993\\
310	-0.833790972022929\\
311	-0.952291580547278\\
312	-1\\
313	-0.972742974809111\\
314	-0.973135169692494\\
315	-0.996268414754151\\
316	-0.983890608597941\\
317	-0.989036660309076\\
318	-0.982996046910316\\
319	-0.992227766605113\\
320	-0.980262368295467\\
321	-0.943917600814904\\
322	-0.842404398649409\\
323	-0.639999512559912\\
324	-0.40905565089986\\
325	-0.22053375634639\\
326	-0.107611811109982\\
327	-0.0524349949931019\\
328	-0.028956247100684\\
329	-0.0200056978187436\\
330	-0.0170115362822005\\
331	-0.0162906576889962\\
332	-0.0164024828014258\\
333	-0.0168181716671408\\
334	-0.0173519646403826\\
335	-0.0179404951890097\\
336	-0.0185624076652778\\
337	-0.0192103516507034\\
338	-0.0198815358191507\\
339	-0.0205746185057424\\
340	-0.0212887032931424\\
341	-0.0220230195300776\\
342	-0.022776822191412\\
343	-0.0235493611181402\\
344	-0.0243398719967522\\
345	-0.0251475741056686\\
346	-0.0259716701630814\\
347	-0.0268113468317883\\
348	-0.0276657754359237\\
349	-0.0285341127526299\\
350	-0.0294155018362824\\
351	-0.0303090728617854\\
352	-0.0312139439822544\\
353	-0.0321292221990722\\
354	-0.0330540042431041\\
355	-0.0339873774660932\\
356	-0.034928420741329\\
357	-0.0358762053726872\\
358	-0.0368297960111378\\
359	-0.0377882515778228\\
360	-0.0387506261927868\\
361	-0.0397159701084483\\
362	-0.0406833306468832\\
363	-0.0416517531400026\\
364	-0.0426202818716976\\
365	-0.0435879610210142\\
366	-0.0445538356054329\\
367	-0.0455169524233203\\
368	-0.0464763609946269\\
369	-0.047431114498893\\
370	-0.048380270709648\\
371	-0.0493228929242726\\
372	-0.050258050888413\\
373	-0.0511848217140283\\
374	-0.0521022907901706\\
375	-0.0530095526855941\\
376	-0.0539057120423067\\
377	-0.0547898844591813\\
378	-0.055661197364752\\
379	-0.0565187908783366\\
380	-0.0573618186586363\\
381	-0.0581894487389697\\
382	-0.0590008643483271\\
383	-0.0597952647174218\\
384	-0.0605718658689547\\
385	-0.0613299013913032\\
386	-0.0620686231948787\\
387	-0.0627873022504\\
388	-0.0634852293083578\\
389	-0.064161715598957\\
390	-0.0648160935118524\\
391	-0.0654477172549965\\
392	-0.0660559634919601\\
393	-0.0666402319570902\\
394	-0.0671999460478998\\
395	-0.0677345533941051\\
396	-0.0682435264027492\\
397	-0.0687263627788719\\
398	-0.0691825860212151\\
399	-0.0696117458924748\\
400	-0.0700134188636276\\
401	-0.0703872085319069\\
402	-0.070732746012003\\
403	-0.0710496903001097\\
404	-0.0713377286104555\\
405	-0.0715965766839841\\
406	-0.0718259790688882\\
407	-0.072025709372708\\
408	-0.0721955704857547\\
409	-0.0723353947756351\\
410	-0.0724450442526846\\
411	-0.0725244107061487\\
412	-0.0725734158109741\\
413	-0.0725920112051081\\
414	-0.0725801785372248\\
415	-0.0725379294848393\\
416	-0.0724653057427815\\
417	-0.0723623789820495\\
418	-0.0722292507790802\\
419	-0.0720660525155038\\
420	-0.071872945248488\\
421	-0.0716501195517936\\
422	-0.00871462256788452\\
423	0.102719192041647\\
424	0.342144726250342\\
425	0.506774604839695\\
426	0.519835257930154\\
427	0.396624466225461\\
428	0.241538596163233\\
429	0.118642570097395\\
430	0.0404809568278062\\
431	-0.00306199875974732\\
432	-0.0252089802259853\\
433	-0.0356741620760003\\
434	-0.0402365665210876\\
435	-0.041963220151835\\
436	-0.0423701584890537\\
437	-0.0421721422917531\\
438	-0.0416954160658456\\
439	-0.0410856557491684\\
440	-0.0404070480247691\\
441	-0.0396877672543146\\
442	-0.03894031510762\\
443	-0.038170451777237\\
444	-0.0373810661336793\\
445	-0.0365738366204941\\
446	-0.0357499388591831\\
447	-0.0349103453332442\\
448	-0.0340559515700015\\
449	-0.0331876288459589\\
450	-0.0323062458706456\\
451	-0.0314126773995789\\
452	-0.0305078073452568\\
453	-0.0295925295714438\\
454	-0.0286677477095449\\
455	-0.0277343745594812\\
456	-0.0267933313114395\\
457	-0.0258455466881005\\
458	-0.0248919560495917\\
459	-0.0239335004793982\\
460	-0.0229711258593931\\
461	-0.0220057819379442\\
462	-0.021038421393286\\
463	-0.0200699988936185\\
464	-0.0191014701550794\\
465	-0.0181337909986175\\
466	-0.0171679164067322\\
467	-0.0162047995810307\\
468	-0.0152453910015352\\
469	-0.0142906374886766\\
470	-0.0133414812688968\\
471	-0.0123988590447858\\
472	-0.0114637010706695\\
473	-0.0105369302345607\\
474	-0.00961946114738106\\
475	-0.00871219924034888\\
476	-0.00781603987142947\\
477	-0.00693186744172375\\
478	-0.0060605545226716\\
479	-0.00520296099492948\\
480	-0.00435993319977115\\
481	-0.00353230310385215\\
482	-0.00272088747815805\\
483	-0.00192648709195081\\
484	-0.00114988592250578\\
485	-0.000391850381420977\\
486	0.000346871441738644\\
487	0.00106555051771604\\
488	0.00176347759702571\\
489	0.00243996390989595\\
490	0.00309434184600299\\
491	0.00372596561332136\\
492	0.00433421187544325\\
493	0.00491848036673637\\
494	0.00547819448473169\\
495	0.00601280185916284\\
496	0.00652177489708801\\
497	0.00700461130356062\\
498	0.00746083457733396\\
499	0.00788999448110941\\
500	0.00829166748586849\\
501	0.00866545718884332\\
502	0.0090109947047177\\
503	0.00932793902967433\\
504	0.00961597737792327\\
505	0.00987482549038338\\
506	0.010104227915213\\
507	0.0103039582599087\\
508	0.0104738194147282\\
509	0.0106136437472144\\
510	0.0107232932676275\\
511	0.0108026597651239\\
512	0.0108516649145481\\
513	0.0108702603537299\\
514	0.0108584277312123\\
515	0.0108161787243627\\
516	0.0107435550278466\\
517	0.0108887311914007\\
518	0.0111918056384986\\
519	0.0119651452710641\\
520	0.0123992433846663\\
521	0.0121961994758815\\
522	0.0114259209110743\\
523	0.0105089450009873\\
524	0.00969954390225723\\
525	0.00904484414932952\\
526	0.00850227982449371\\
527	0.00801802823608953\\
528	0.00755308028075351\\
529	0.00708456685525927\\
530	0.00614731631142687\\
531	0.0048415984390373\\
532	0.00259326027968233\\
533	0.000875076092738583\\
534	0.000240224052998061\\
535	0.000570424439592015\\
536	0.00110223922089031\\
537	0.00136877361701351\\
538	0.0012802079110054\\
539	0.000912602528540168\\
540	0.000364692256691723\\
541	-0.000290686256086803\\
542	-0.00100977486455436\\
543	-0.00176890766395829\\
544	-0.00255594356793341\\
545	-0.00336471216311549\\
546	-0.00419194326485775\\
547	-0.00503571329772148\\
548	-0.00589470177206311\\
549	-0.00676784861237466\\
550	-0.00765420047403875\\
551	-0.00855284332386043\\
552	-0.00946287352576319\\
553	-0.0103833858473497\\
554	-0.0113134688218862\\
555	-0.0122522032847197\\
556	-0.013187773801252\\
557	-0.0141216572877687\\
558	-0.0149802041360994\\
559	-0.0158106164217319\\
560	-0.0165505145849528\\
561	-0.0173862356921942\\
562	-0.018371320035478\\
563	-0.0194799727219016\\
564	-0.0206114615497659\\
565	-0.0217063641820014\\
566	-0.0227539986570863\\
567	-0.0237644105236635\\
568	-0.0247499817890441\\
569	-0.0257193973551642\\
570	-0.0266774092762795\\
571	-0.0276260952104726\\
572	-0.0285660130446631\\
573	-0.0294969402790774\\
574	-0.0304182804183097\\
575	-0.031329268143376\\
576	-0.0322290676688137\\
577	-0.0331168184678363\\
578	-0.033991656263005\\
579	-0.034852722754506\\
580	-0.035699170328499\\
581	-0.0365301645581245\\
582	-0.0373448857397528\\
583	-0.0381425300056828\\
584	-0.0389223102464556\\
585	-0.0396834569422763\\
586	-0.040425218945541\\
587	-0.0411468642318837\\
588	-0.0418476806267118\\
589	-0.0425269765097718\\
590	-0.0431840814984247\\
591	-0.0438183471095421\\
592	-0.0444291473996096\\
593	-0.0626524164733785\\
594	-0.0945285667086101\\
595	-0.162431199833465\\
596	-0.209357979163169\\
597	-0.213600076514595\\
598	-0.179366774765775\\
599	-0.136000742330058\\
600	-0.101581444765938\\
601	-0.0797022299236245\\
602	-0.0675517178814787\\
603	-0.0614176133161506\\
604	-0.0585615423565589\\
605	-0.0573490317033829\\
606	-0.0569098179640057\\
607	-0.0568122771267894\\
608	-0.0568521970803211\\
609	-0.056936041308222\\
610	-0.0570219219448066\\
611	-0.0570913708589783\\
612	-0.0571363324311876\\
613	-0.0571533223489921\\
614	-0.0571408517035271\\
615	-0.057098305701092\\
616	-0.0570254600958622\\
617	-0.0569222740249944\\
618	-0.0567888016533205\\
619	-0.0566251545759114\\
620	-0.056431485802961\\
621	-0.0562079828833692\\
622	-0.0559548648796406\\
623	-0.0556723809535727\\
624	-0.0553608096152623\\
625	-0.0550204582354179\\
626	-0.0546516626523739\\
627	-0.054254786802907\\
628	-0.0538302223471793\\
629	-0.0533783882755287\\
630	-0.0528997304921581\\
631	-0.0523947213738963\\
632	-0.0518638593035194\\
633	-0.0513076681776984\\
634	-0.0507266968898863\\
635	-0.0501215187885916\\
636	-0.0494927311115336\\
637	-0.0488409543962382\\
638	-0.0481668318676355\\
639	-0.0474710288032753\\
640	-0.0467542318767776\\
641	-0.0460171484801688\\
642	-0.0452605060257699\\
643	-0.0444850512283291\\
644	-0.0436915493681036\\
645	-0.042880783535622\\
646	-0.0420535538588667\\
647	-0.0412106767136457\\
648	-0.0403529839179273\\
649	-0.0394813219109365\\
650	-0.0385965509178215\\
651	-0.0376995441007169\\
652	-0.0367911866970352\\
653	-0.0358723751458487\\
654	-0.0349440162032086\\
655	-0.0340070260472881\\
656	-0.0330623293742258\\
657	-0.0321108584855619\\
658	-0.0311535523681692\\
659	-0.0301913557675863\\
660	-0.0292252182556689\\
661	-0.0282560932934761\\
662	-0.0272849372903213\\
663	-0.02631270865991\\
664	-0.0253403668745026\\
665	-0.0243688715180314\\
666	-0.0233991813391049\\
667	-0.0224322533048427\\
668	-0.021469041656461\\
669	-0.0205104969675539\\
670	-0.0195575652059912\\
671	-0.0186111868003626\\
672	-0.0176722957118883\\
673	-0.0167418185127126\\
674	-0.015820673471488\\
675	-0.0149097696471557\\
676	-0.0140100059918136\\
677	-0.0131222704635595\\
678	-0.0122474391501827\\
679	-0.0113863754045717\\
680	-0.0105399289926899\\
681	-0.00970893525495792\\
682	-0.00889421428187451\\
683	-0.00809657010468395\\
684	-0.00731678990189649\\
685	-0.00655564322243629\\
686	-0.00581388122619114\\
687	-0.00509223594270808\\
688	-0.00439141954876704\\
689	-0.00371212366554952\\
690	-0.00305501867609159\\
691	-0.00242075306369577\\
692	-0.00180995277195783\\
693	-0.0012232205870347\\
694	-0.000661135542768615\\
695	-0.00012425234924901\\
696	0.000386899154617787\\
697	0.000871814523998343\\
698	0.00133001520595494\\
699	0.00176104901172339\\
700	0.00216449056296636\\
701	0.00253994171156929\\
702	0.00288703193256465\\
703	0.00320541868979746\\
704	0.00349478777396778\\
705	0.00375485361271632\\
706	0.00398535955244875\\
707	0.00418607811162244\\
708	0.0043568112052447\\
709	0.00449739034035634\\
710	0.00460767678231583\\
711	0.00468756169171226\\
712	0.00473696623177811\\
713	0.00475584164619086\\
714	0.00474416930718957\\
715	0.00470196073395814\\
716	0.0046292575812576\\
717	0.00452613159831775\\
718	0.00439268455802969\\
719	0.00422904815650706\\
720	0.00403538388311908\\
721	0.00381188286112\\
722	0.00355876565903332\\
723	0.00327628207297639\\
724	0.0029647108801428\\
725	0.00262435956368261\\
726	0.00225556400925375\\
727	0.00185868817354343\\
728	0.00143412372508665\\
729	0.000982289657736293\\
730	0.000503631877167815\\
731	-1.37723917692512e-06\\
732	-0.000532239308269095\\
733	-0.00108843043333626\\
734	-0.00166940172088501\\
735	-0.00227457982239362\\
736	-0.00290336750013712\\
737	-0.00355514421658892\\
738	-0.00422926674681662\\
739	-0.00492506981326685\\
740	-0.00564186674231461\\
741	-0.00637895014192694\\
742	-0.00713559259977317\\
743	-0.00791104740109394\\
744	-0.0087045492656182\\
745	-0.00951531510280178\\
746	-0.0103425447846432\\
747	-0.0111854219353147\\
748	-0.012043114736825\\
749	-0.0129147767499252\\
750	-0.0137995477494401\\
751	-0.0146965545732081\\
752	-0.0156049119837856\\
753	-0.0165237235420704\\
754	-0.0174520824919781\\
755	-0.0183890726553024\\
756	-0.0193337693358708\\
757	-0.0202852402321088\\
758	-0.0212425463571086\\
759	-0.022204742965296\\
760	-0.0231708804847808\\
761	-0.0241400054544693\\
762	-0.0251111614650141\\
763	-0.0260833901026761\\
764	-0.0270557318951626\\
765	-0.0280272272585113\\
766	-0.0289969174440835\\
767	-0.0299638454847317\\
768	-0.0309270571392131\\
769	-0.0318856018339089\\
770	-0.0328385336009266\\
771	-0.0337849120116551\\
772	-0.0347238031048555\\
773	-0.0356542803083669\\
774	-0.0365754253535218\\
775	-0.0374863291813673\\
776	-0.0383860928397942\\
777	-0.039273828370697\\
778	-0.0401486596862786\\
779	-0.0410097234336462\\
780	-0.0418561698468344\\
781	-0.0426871635854217\\
782	-0.0435018845589112\\
783	-0.0442995287360607\\
784	-0.0450793089383642\\
785	-0.0458404556169025\\
786	-0.0465822176117957\\
787	-0.0473038628935063\\
788	-0.0480046792852644\\
789	-0.0486839751659\\
790	-0.0493410801523896\\
791	-0.049975345761443\\
792	-0.0505861460494798\\
793	-0.0511728782303584\\
794	-0.0517349632702531\\
795	-0.0522718464590916\\
796	-0.0527829979579862\\
797	-0.0532679133221217\\
798	-0.0537261139985801\\
799	-0.0541571477986159\\
800	-0.0545605893439113\\
801	-0.054936040486373\\
802	-0.055283130701056\\
803	-0.0556015174518281\\
804	-0.0558908865294111\\
805	-0.0561509523614677\\
806	-0.056381458294427\\
807	-0.0565821768467695\\
808	-0.056752909933525\\
809	-0.0568934890617569\\
810	-0.0570037754968466\\
811	-0.0570836603994063\\
812	-0.0571330649326947\\
813	-0.0571519403404134\\
814	-0.057140267994825\\
815	-0.0570980594151353\\
816	-0.057025356256128\\
817	-0.0569222302670549\\
818	-0.0567887832208302\\
819	-0.0566251468135897\\
820	-0.0564314825347246\\
821	-0.0562079815075103\\
822	-0.0559548643004912\\
823	-0.0556723807098048\\
824	-0.0553608095126646\\
825	-0.0550204581922387\\
826	-0.0546516626342023\\
827	-0.0542547867952594\\
828	-0.0538302223439606\\
829	-0.0533783882741742\\
830	-0.0524801124219516\\
831	-0.0512292398601095\\
832	-0.0490927187081874\\
833	-0.0474249688970558\\
834	-0.0467426497405521\\
835	-0.0469484480596614\\
836	-0.0473482389038621\\
837	-0.0475148542510164\\
838	-0.0473640489401399\\
839	-0.0469628189796168\\
840	-0.0463992336884474\\
841	-0.0457382905786696\\
842	-0.0450189756825539\\
843	-0.0442623361772886\\
844	-0.0434791655246165\\
845	-0.0426749687825504\\
846	0.0967917854281902\\
847	0.294022958848193\\
848	0.752949605473127\\
849	0.971870870198691\\
850	1\\
851	0.916121891483421\\
852	0.917475652452344\\
853	0.984088468199086\\
854	0.999457357707698\\
855	0.980965850538319\\
856	0.987672145959378\\
857	0.987758760301971\\
858	0.990289418218601\\
859	0.984445083787462\\
860	0.986412606210873\\
861	0.945488084955256\\
862	0.858542471634925\\
863	0.675541203975572\\
864	0.467272268275707\\
865	0.292687426351648\\
866	0.186405471109458\\
867	0.134157628797654\\
868	0.112060547664537\\
869	0.103900708666646\\
870	0.101471921190497\\
871	0.10121975970923\\
872	0.101746539446058\\
873	0.102537088661937\\
874	0.103409748079727\\
875	0.104302214061474\\
876	0.105193262689429\\
877	0.106075410047013\\
878	0.106945673741884\\
879	0.0440173083307526\\
880	-0.0491186230320715\\
881	-0.268826309353718\\
882	-0.435087457181968\\
883	-0.5463731108363\\
884	-0.681270432508951\\
885	-0.824237547210694\\
886	-0.901328129819607\\
887	-0.986827091435162\\
888	-0.990620071217586\\
889	-0.988258042314488\\
890	-0.981460611624767\\
891	-0.990980466088903\\
892	-0.985397812396628\\
893	-0.988174341036152\\
894	-0.985425861490394\\
895	-0.986406436054309\\
896	-0.943674035913911\\
897	-0.852768387727268\\
898	-0.654367947846366\\
899	-0.423872325927214\\
900	-0.228601190513135\\
901	-0.108738135543178\\
902	-0.0490066685495522\\
903	-0.0229345328474508\\
904	-0.0124601884043145\\
905	-0.00842556576494108\\
906	-0.00686098919371775\\
907	-0.00620542598219326\\
908	-0.00588407820223708\\
909	-0.00569498029078705\\
910	-0.00556959932673307\\
911	0.0112029311715537\\
912	0.0408391091014586\\
913	0.104503714325096\\
914	0.148200314100586\\
915	0.151507228420474\\
916	0.118512788012776\\
917	0.0770156201124324\\
918	0.0440631343504869\\
919	0.0229849081568072\\
920	0.0110824190573412\\
921	0.00483438004628092\\
922	0.00165576498863043\\
923	9.7764135682521e-06\\
924	-0.000918518887661535\\
925	-0.0015314597958965\\
926	-0.00201834043817679\\
927	-0.00246520102707923\\
928	-0.00291010601364609\\
929	-0.00336946553537637\\
930	-0.00385010913148126\\
931	0.0761433304720514\\
932	0.218324539262567\\
933	0.524773561782523\\
934	0.735027947056835\\
935	0.750580230182798\\
936	0.591151056761707\\
937	0.39083108522164\\
938	0.231850939548096\\
939	0.130271298897388\\
940	0.0730753667755796\\
941	0.0432775142317213\\
942	0.0284081765481794\\
943	0.0210539436332297\\
944	0.0172832961889144\\
945	0.0151548000571031\\
946	0.0137545521171516\\
947	0.0126665899451522\\
948	0.0117062510232921\\
949	0.0107932086963791\\
950	0.00989323412621048\\
951	0.00899216641578773\\
952	0.00808449011557138\\
953	0.00716838825287582\\
954	0.00624361992855705\\
955	0.00531061574100476\\
956	0.00437009389242922\\
957	0.0034228975592321\\
958	0.00246992587129101\\
959	0.00151210436478161\\
960	0.000550372040046439\\
961	-0.000414324608427573\\
962	-0.00138103463904291\\
963	-0.00234880448631274\\
964	-0.0033166792722326\\
965	-0.00428370390357587\\
966	-0.0052489240792647\\
967	-0.00621138725924775\\
968	-0.0071701436158639\\
969	-0.00812424697593434\\
970	-0.00907275575648982\\
971	-0.0100147338946038\\
972	-0.0109492517699357\\
973	-0.0118753871244688\\
974	-0.0127922259709045\\
975	-0.0136988635028462\\
976	-0.0145944049830099\\
977	-0.0154779666229003\\
978	-0.016348676452541\\
979	-0.0172056751827242\\
980	-0.0180481170548708\\
981	-0.0188751706764554\\
982	-0.0196860198415789\\
983	-0.020479864336344\\
984	-0.0212559207284495\\
985	-0.0220134231402759\\
986	-0.0227516240046925\\
987	-0.0234697948028218\\
988	-0.0241672267830232\\
989	-0.0248432316603761\\
990	-0.0254971423242889\\
991	-0.0261283133938199\\
992	-0.0267361220323035\\
993	-0.027319968257415\\
994	-0.0278792759891436\\
995	-0.0284134932730793\\
996	-0.0289220929211453\\
997	-0.0294045729693006\\
998	-0.029860457249712\\
999	-0.0302892958567227\\
1000	-0.0306906655791072\\
};
\addlegendentry{$u = v+Kx$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	-0.497917525800303\\
3	-0.678757510783139\\
4	-1.09990684892115\\
5	-1.2882576174986\\
6	-1.26688331056761\\
7	-1.13680345433911\\
8	-1.11929220341019\\
9	-1.15081342522592\\
10	-1.11905978115869\\
11	-1.07394136323993\\
12	-1.04617942667543\\
13	-1.01271510345034\\
14	-0.979154280710019\\
15	-0.928783318067948\\
16	-0.823976905272392\\
17	-0.638230930225699\\
18	-0.436321246321855\\
19	-0.275251871522551\\
20	-0.179628444420791\\
21	-0.132969359013943\\
22	-0.112962489778136\\
23	-0.105108865663278\\
24	-0.10221282193679\\
25	-0.101192494795373\\
26	-0.100845043376159\\
27	-0.100729748904809\\
28	-0.100692247759501\\
29	-0.10068023901766\\
30	-0.100676440666302\\
31	-0.100675250988173\\
32	-0.100674881290064\\
33	-0.100674767129972\\
34	-0.100674732057437\\
35	-0.100674721325771\\
36	-0.100674718051626\\
37	-0.10067471705387\\
38	-0.100674716748873\\
39	-0.10067471665417\\
40	-0.100674716623166\\
41	-0.100674716611417\\
42	-0.100674716605472\\
43	-0.100674716601268\\
44	-0.100674716597577\\
45	-0.100674716594027\\
46	-0.100674716590508\\
47	-0.100674716586985\\
48	-0.100674716583447\\
49	-0.100674716579889\\
50	-0.100674716576311\\
51	-0.10067471657271\\
52	-0.100674716569086\\
53	-0.100674716565436\\
54	-0.10067471656176\\
55	-0.100674716558058\\
56	-0.100674716554327\\
57	-0.100674716550566\\
58	-0.100674716546774\\
59	-0.100674716542951\\
60	-0.100674716539095\\
61	-0.100674716535204\\
62	-0.100674716531278\\
63	-0.100674716527315\\
64	-0.100674716523316\\
65	-0.100674716519277\\
66	-0.100674716515198\\
67	-0.100674716511079\\
68	-0.100674716506919\\
69	-0.100674716502717\\
70	-0.100674716498471\\
71	-0.100674716494181\\
72	-0.100674716489848\\
73	-0.100674716485469\\
74	-0.100674716481047\\
75	0.262086945581191\\
76	0.439047383086004\\
77	0.561800321905112\\
78	0.619189897280267\\
79	0.652506978171374\\
80	0.690364060601476\\
81	0.715723973367259\\
82	0.740317603113279\\
83	0.788744838883277\\
84	0.831193898746782\\
85	0.873336771788247\\
86	0.94548628611739\\
87	1.01832773090692\\
88	1.09212128249821\\
89	1.19264778385578\\
90	1.24532664253017\\
91	1.20676235048462\\
92	1.1620717625982\\
93	1.1316112659348\\
94	1.09626038737725\\
95	1.05937662063895\\
96	1.02348990801377\\
97	0.911409500674321\\
98	0.826153067080821\\
99	0.606895189816242\\
100	0.551887678892816\\
101	0.545160913234755\\
102	0.525781400387482\\
103	0.427877936599722\\
104	0.304457915570578\\
105	0.203885672463356\\
106	0.13845423175943\\
107	0.101315720051646\\
108	0.0820537328993292\\
109	0.0726762236696006\\
110	0.0683196955723384\\
111	0.0663666207929118\\
112	0.0655111143545631\\
113	0.0651336789136495\\
114	0.0649505091248556\\
115	0.0648347788316206\\
116	0.0647308381677157\\
117	0.0646146189437325\\
118	0.0644758569221405\\
119	0.0643102627487013\\
120	0.0641161215879752\\
121	0.0638928309204153\\
122	0.0636402762553734\\
123	0.0633585659118233\\
124	0.0630479186806869\\
125	0.0627086162699677\\
126	0.062340983099741\\
127	0.0619453776062454\\
128	0.0615221883714107\\
129	0.061071832263941\\
130	0.0605947534092502\\
131	0.0600914224918546\\
132	0.0595623361822087\\
133	0.0590080166010339\\
134	0.0584290107849791\\
135	0.0578258901387779\\
136	0.0571992498679954\\
137	0.0565497083902316\\
138	0.0558779067242301\\
139	0.0551845078570244\\
140	0.0544701960895467\\
141	0.0537356763612604\\
142	0.0529816735544533\\
143	0.0522089317788574\\
144	0.0514182136373003\\
145	0.0506102994731052\\
146	0.0497859865999878\\
147	0.0489460885152002\\
148	-0.265012105020825\\
149	-0.585986594224892\\
150	-1.08204064849102\\
151	-1.30302084982997\\
152	-1.29073882979488\\
153	-1.15816231042745\\
154	-1.14145454529477\\
155	-1.17618412566062\\
156	-1.14395918066885\\
157	-1.09685326553163\\
158	-1.06843380873997\\
159	-1.03372826822946\\
160	-0.999224639385477\\
161	-0.962686602243969\\
162	-0.902874141644468\\
163	-0.751325183363972\\
164	-0.542296365139151\\
165	-0.344513105302337\\
166	-0.20854399537857\\
167	-0.135342624334237\\
168	-0.102125458717031\\
169	-0.0889638771620253\\
170	-0.0845118940689884\\
171	-0.083498781214902\\
172	-0.0837540794793246\\
173	-0.084451744021821\\
174	-0.0852939035613848\\
175	-0.0861769684535771\\
176	-0.0870655771590938\\
177	-0.0879475348439364\\
178	-0.0888183211531721\\
179	-0.0896759154136459\\
180	-0.0905191056613239\\
181	-0.0913469455995398\\
182	-0.0921585828241148\\
183	-0.0929532054065552\\
184	-0.0937300257828186\\
185	-0.0944882762905561\\
186	-0.0952272083105194\\
187	-0.0959460925084558\\
188	-0.0966442194023936\\
189	-0.0973209000160538\\
190	-0.0979754665444368\\
191	-0.0986072730084547\\
192	-0.0992156958910653\\
193	-0.0998001347521946\\
194	-0.100360012821152\\
195	-0.100894777565813\\
196	-0.10140390123787\\
197	-0.101886881393647\\
198	-0.102343241389952\\
199	-0.10277253085447\\
200	-0.103174326130224\\
201	-0.103548230693673\\
202	-0.103893875546032\\
203	-0.104210919577429\\
204	-0.104499049903532\\
205	-0.104757982174335\\
206	-0.104987460854773\\
207	-0.105187259476905\\
208	-0.10535718086341\\
209	-0.105497057322175\\
210	-0.105606750811798\\
211	-0.105686153077806\\
212	-0.105735185759503\\
213	-0.105753800467299\\
214	-0.105741978830466\\
215	-0.105699732515281\\
216	-0.105627103213514\\
217	-0.105524162601289\\
218	-0.105391012268356\\
219	-0.105227783617846\\
220	-0.105034637736599\\
221	-0.104811765236205\\
222	-0.1045593860649\\
223	-0.104277749290519\\
224	-0.103967132854706\\
225	-0.103627843298633\\
226	-0.103260215460487\\
227	-0.102864612145042\\
228	-0.102441423765613\\
229	-0.101991067958784\\
230	-0.101513989172239\\
231	-0.101010658226154\\
232	-0.100481571848551\\
233	-0.0999272521850732\\
234	-0.0993482462836836\\
235	-0.0987451255547687\\
236	-0.0981184852072096\\
237	0.360966848174297\\
238	0.670683922771822\\
239	1.03048560641781\\
240	1.20887063881251\\
241	1.32422863418369\\
242	1.45510517361522\\
243	1.48627286954615\\
244	1.44111674390213\\
245	1.39678129137231\\
246	1.36872580428632\\
247	1.32935029168046\\
248	1.29171037592003\\
249	1.25496652598594\\
250	1.22135958303332\\
251	1.18324980278277\\
252	1.14915295446064\\
253	1.11320769025085\\
254	1.0793688186163\\
255	1.04365004314116\\
256	1.01049652042764\\
257	0.975674348491823\\
258	0.927304109492851\\
259	0.811391912673096\\
260	0.616988634408195\\
261	0.411978976615542\\
262	0.253113149980542\\
263	0.160651249117209\\
264	0.11644017363211\\
265	0.0981447059397879\\
266	0.091577483214777\\
267	0.0897702054944787\\
268	0.0897555758097022\\
269	0.0903792798164348\\
270	0.0912188753757716\\
271	0.092126065567273\\
272	0.0930500596594781\\
273	0.093973475839315\\
274	0.0948900685873576\\
275	0.0948870317438969\\
276	0.094169585401715\\
277	0.0915813644891616\\
278	0.090065085871356\\
279	0.0907312207251687\\
280	0.0933561731066446\\
281	0.0964254999511898\\
282	0.0990118084971816\\
283	0.100934552605542\\
284	0.102340433433959\\
285	0.103420205199398\\
286	0.104313377788519\\
287	0.105102425417854\\
288	0.105830666160198\\
289	0.10651910415514\\
290	0.107177262201651\\
291	0.1078091256903\\
292	0.108416127466379\\
293	0.108998565421108\\
294	0.109556251122051\\
295	0.110088799119647\\
296	0.110595753776115\\
297	0.11107664428477\\
298	0.111531008457508\\
299	0.111958403078862\\
300	0.112358408522343\\
301	0.112730630922277\\
302	0.113074703299774\\
303	0.113390286233529\\
304	0.113677068323824\\
305	-0.249218466770008\\
306	-0.503851149840346\\
307	-0.814058648883281\\
308	-0.969721299459787\\
309	-1.06941755728242\\
310	-1.20330891827299\\
311	-1.29755365590569\\
312	-1.29353605077755\\
313	-1.22400271486243\\
314	-1.19978158507014\\
315	-1.17533280491396\\
316	-1.12819926314544\\
317	-1.09378466529932\\
318	-1.05462373808675\\
319	-1.02184288860284\\
320	-0.980262368295467\\
321	-0.943917600814904\\
322	-0.842404398649409\\
323	-0.639999512559912\\
324	-0.40905565089986\\
325	-0.22053375634639\\
326	-0.107611811109982\\
327	-0.0524349949931019\\
328	-0.028956247100684\\
329	-0.0200056978187436\\
330	-0.0170115362822005\\
331	-0.0162906576889962\\
332	-0.0164024828014258\\
333	-0.0168181716671408\\
334	-0.0173519646403826\\
335	-0.0179404951890097\\
336	-0.0185624076652778\\
337	-0.0192103516507034\\
338	-0.0198815358191507\\
339	-0.0205746185057424\\
340	-0.0212887032931424\\
341	-0.0220230195300776\\
342	-0.022776822191412\\
343	-0.0235493611181402\\
344	-0.0243398719967522\\
345	-0.0251475741056686\\
346	-0.0259716701630814\\
347	-0.0268113468317883\\
348	-0.0276657754359237\\
349	-0.0285341127526299\\
350	-0.0294155018362824\\
351	-0.0303090728617854\\
352	-0.0312139439822544\\
353	-0.0321292221990722\\
354	-0.0330540042431041\\
355	-0.0339873774660932\\
356	-0.034928420741329\\
357	-0.0358762053726872\\
358	-0.0368297960111378\\
359	-0.0377882515778228\\
360	-0.0387506261927868\\
361	-0.0397159701084483\\
362	-0.0406833306468832\\
363	-0.0416517531400026\\
364	-0.0426202818716976\\
365	-0.0435879610210142\\
366	-0.0445538356054329\\
367	-0.0455169524233203\\
368	-0.0464763609946269\\
369	-0.047431114498893\\
370	-0.048380270709648\\
371	-0.0493228929242726\\
372	-0.050258050888413\\
373	-0.0511848217140283\\
374	-0.0521022907901706\\
375	-0.0530095526855941\\
376	-0.0539057120423067\\
377	-0.0547898844591813\\
378	-0.055661197364752\\
379	-0.0565187908783366\\
380	-0.0573618186586363\\
381	-0.0581894487389697\\
382	-0.0590008643483271\\
383	-0.0597952647174218\\
384	-0.0605718658689547\\
385	-0.0613299013913032\\
386	-0.0620686231948787\\
387	-0.0627873022504\\
388	-0.0634852293083578\\
389	-0.064161715598957\\
390	-0.0648160935118524\\
391	-0.0654477172549965\\
392	-0.0660559634919601\\
393	-0.0666402319570902\\
394	-0.0671999460478998\\
395	-0.0677345533941051\\
396	-0.0682435264027492\\
397	-0.0687263627788719\\
398	-0.0691825860212151\\
399	-0.0696117458924748\\
400	-0.0700134188636276\\
401	-0.0703872085319069\\
402	-0.070732746012003\\
403	-0.0710496903001097\\
404	-0.0713377286104555\\
405	-0.0715965766839841\\
406	-0.0718259790688882\\
407	-0.072025709372708\\
408	-0.0721955704857547\\
409	-0.0723353947756351\\
410	-0.0724450442526846\\
411	-0.0725244107061487\\
412	-0.0725734158109741\\
413	-0.0725920112051081\\
414	-0.0725801785372248\\
415	-0.0725379294848393\\
416	-0.0724653057427815\\
417	-0.0723623789820495\\
418	-0.0722292507790802\\
419	-0.0720660525155038\\
420	-0.071872945248488\\
421	-0.0716501195517936\\
422	-0.00871462256788452\\
423	0.102719192041647\\
424	0.342144726250342\\
425	0.506774604839695\\
426	0.519835257930154\\
427	0.396624466225461\\
428	0.241538596163233\\
429	0.118642570097395\\
430	0.0404809568278062\\
431	-0.00306199875974732\\
432	-0.0252089802259853\\
433	-0.0356741620760003\\
434	-0.0402365665210876\\
435	-0.041963220151835\\
436	-0.0423701584890537\\
437	-0.0421721422917531\\
438	-0.0416954160658456\\
439	-0.0410856557491684\\
440	-0.0404070480247691\\
441	-0.0396877672543146\\
442	-0.03894031510762\\
443	-0.038170451777237\\
444	-0.0373810661336793\\
445	-0.0365738366204941\\
446	-0.0357499388591831\\
447	-0.0349103453332442\\
448	-0.0340559515700015\\
449	-0.0331876288459589\\
450	-0.0323062458706456\\
451	-0.0314126773995789\\
452	-0.0305078073452568\\
453	-0.0295925295714438\\
454	-0.0286677477095449\\
455	-0.0277343745594812\\
456	-0.0267933313114395\\
457	-0.0258455466881005\\
458	-0.0248919560495917\\
459	-0.0239335004793982\\
460	-0.0229711258593931\\
461	-0.0220057819379442\\
462	-0.021038421393286\\
463	-0.0200699988936185\\
464	-0.0191014701550794\\
465	-0.0181337909986175\\
466	-0.0171679164067322\\
467	-0.0162047995810307\\
468	-0.0152453910015352\\
469	-0.0142906374886766\\
470	-0.0133414812688968\\
471	-0.0123988590447858\\
472	-0.0114637010706695\\
473	-0.0105369302345607\\
474	-0.00961946114738106\\
475	-0.00871219924034888\\
476	-0.00781603987142947\\
477	-0.00693186744172375\\
478	-0.0060605545226716\\
479	-0.00520296099492948\\
480	-0.00435993319977115\\
481	-0.00353230310385215\\
482	-0.00272088747815805\\
483	-0.00192648709195081\\
484	-0.00114988592250578\\
485	-0.000391850381420977\\
486	0.000346871441738644\\
487	0.00106555051771604\\
488	0.00176347759702571\\
489	0.00243996390989595\\
490	0.00309434184600299\\
491	0.00372596561332136\\
492	0.00433421187544325\\
493	0.00491848036673637\\
494	0.00547819448473169\\
495	0.00601280185916284\\
496	0.00652177489708801\\
497	0.00700461130356062\\
498	0.00746083457733396\\
499	0.00788999448110941\\
500	0.00829166748586849\\
501	0.00866545718884332\\
502	0.0090109947047177\\
503	0.00932793902967433\\
504	0.00961597737792327\\
505	0.00987482549038338\\
506	0.010104227915213\\
507	0.0103039582599087\\
508	0.0104738194147282\\
509	0.0106136437472144\\
510	0.0107232932676275\\
511	0.0108026597651239\\
512	0.0108516649145481\\
513	0.0108702603537299\\
514	0.0108584277312123\\
515	0.0108161787243627\\
516	0.0107435550278466\\
517	0.0108887311914007\\
518	0.0111918056384986\\
519	0.0119651452710641\\
520	0.0123992433846663\\
521	0.0121961994758815\\
522	0.0114259209110743\\
523	0.0105089450009873\\
524	0.00969954390225723\\
525	0.00904484414932952\\
526	0.00850227982449371\\
527	0.00801802823608953\\
528	0.00755308028075351\\
529	0.00708456685525927\\
530	0.00614731631142687\\
531	0.0048415984390373\\
532	0.00259326027968233\\
533	0.000875076092738583\\
534	0.000240224052998061\\
535	0.000570424439592015\\
536	0.00110223922089031\\
537	0.00136877361701351\\
538	0.0012802079110054\\
539	0.000912602528540168\\
540	0.000364692256691723\\
541	-0.000290686256086803\\
542	-0.00100977486455436\\
543	-0.00176890766395829\\
544	-0.00255594356793341\\
545	-0.00336471216311549\\
546	-0.00419194326485775\\
547	-0.00503571329772148\\
548	-0.00589470177206311\\
549	-0.00676784861237466\\
550	-0.00765420047403875\\
551	-0.00855284332386043\\
552	-0.00946287352576319\\
553	-0.0103833858473497\\
554	-0.0113134688218862\\
555	-0.0122522032847197\\
556	-0.013187773801252\\
557	-0.0141216572877687\\
558	-0.0149802041360994\\
559	-0.0158106164217319\\
560	-0.0165505145849528\\
561	-0.0173862356921942\\
562	-0.018371320035478\\
563	-0.0194799727219016\\
564	-0.0206114615497659\\
565	-0.0217063641820014\\
566	-0.0227539986570863\\
567	-0.0237644105236635\\
568	-0.0247499817890441\\
569	-0.0257193973551642\\
570	-0.0266774092762795\\
571	-0.0276260952104726\\
572	-0.0285660130446631\\
573	-0.0294969402790774\\
574	-0.0304182804183097\\
575	-0.031329268143376\\
576	-0.0322290676688137\\
577	-0.0331168184678363\\
578	-0.033991656263005\\
579	-0.034852722754506\\
580	-0.035699170328499\\
581	-0.0365301645581245\\
582	-0.0373448857397528\\
583	-0.0381425300056828\\
584	-0.0389223102464556\\
585	-0.0396834569422763\\
586	-0.040425218945541\\
587	-0.0411468642318837\\
588	-0.0418476806267118\\
589	-0.0425269765097718\\
590	-0.0431840814984247\\
591	-0.0438183471095421\\
592	-0.0444291473996096\\
593	-0.0626524164733785\\
594	-0.0945285667086101\\
595	-0.162431199833465\\
596	-0.209357979163169\\
597	-0.213600076514595\\
598	-0.179366774765775\\
599	-0.136000742330058\\
600	-0.101581444765938\\
601	-0.0797022299236245\\
602	-0.0675517178814787\\
603	-0.0614176133161506\\
604	-0.0585615423565589\\
605	-0.0573490317033829\\
606	-0.0569098179640057\\
607	-0.0568122771267894\\
608	-0.0568521970803211\\
609	-0.056936041308222\\
610	-0.0570219219448066\\
611	-0.0570913708589783\\
612	-0.0571363324311876\\
613	-0.0571533223489921\\
614	-0.0571408517035271\\
615	-0.057098305701092\\
616	-0.0570254600958622\\
617	-0.0569222740249944\\
618	-0.0567888016533205\\
619	-0.0566251545759114\\
620	-0.056431485802961\\
621	-0.0562079828833692\\
622	-0.0559548648796406\\
623	-0.0556723809535727\\
624	-0.0553608096152623\\
625	-0.0550204582354179\\
626	-0.0546516626523739\\
627	-0.054254786802907\\
628	-0.0538302223471793\\
629	-0.0533783882755287\\
630	-0.0528997304921581\\
631	-0.0523947213738963\\
632	-0.0518638593035194\\
633	-0.0513076681776984\\
634	-0.0507266968898863\\
635	-0.0501215187885916\\
636	-0.0494927311115336\\
637	-0.0488409543962382\\
638	-0.0481668318676355\\
639	-0.0474710288032753\\
640	-0.0467542318767776\\
641	-0.0460171484801688\\
642	-0.0452605060257699\\
643	-0.0444850512283291\\
644	-0.0436915493681036\\
645	-0.042880783535622\\
646	-0.0420535538588667\\
647	-0.0412106767136457\\
648	-0.0403529839179273\\
649	-0.0394813219109365\\
650	-0.0385965509178215\\
651	-0.0376995441007169\\
652	-0.0367911866970352\\
653	-0.0358723751458487\\
654	-0.0349440162032086\\
655	-0.0340070260472881\\
656	-0.0330623293742258\\
657	-0.0321108584855619\\
658	-0.0311535523681692\\
659	-0.0301913557675863\\
660	-0.0292252182556689\\
661	-0.0282560932934761\\
662	-0.0272849372903213\\
663	-0.02631270865991\\
664	-0.0253403668745026\\
665	-0.0243688715180314\\
666	-0.0233991813391049\\
667	-0.0224322533048427\\
668	-0.021469041656461\\
669	-0.0205104969675539\\
670	-0.0195575652059912\\
671	-0.0186111868003626\\
672	-0.0176722957118883\\
673	-0.0167418185127126\\
674	-0.015820673471488\\
675	-0.0149097696471557\\
676	-0.0140100059918136\\
677	-0.0131222704635595\\
678	-0.0122474391501827\\
679	-0.0113863754045717\\
680	-0.0105399289926899\\
681	-0.00970893525495792\\
682	-0.00889421428187451\\
683	-0.00809657010468395\\
684	-0.00731678990189649\\
685	-0.00655564322243629\\
686	-0.00581388122619114\\
687	-0.00509223594270808\\
688	-0.00439141954876704\\
689	-0.00371212366554952\\
690	-0.00305501867609159\\
691	-0.00242075306369577\\
692	-0.00180995277195783\\
693	-0.0012232205870347\\
694	-0.000661135542768615\\
695	-0.00012425234924901\\
696	0.000386899154617787\\
697	0.000871814523998343\\
698	0.00133001520595494\\
699	0.00176104901172339\\
700	0.00216449056296636\\
701	0.00253994171156929\\
702	0.00288703193256465\\
703	0.00320541868979746\\
704	0.00349478777396778\\
705	0.00375485361271632\\
706	0.00398535955244875\\
707	0.00418607811162244\\
708	0.0043568112052447\\
709	0.00449739034035634\\
710	0.00460767678231583\\
711	0.00468756169171226\\
712	0.00473696623177811\\
713	0.00475584164619086\\
714	0.00474416930718957\\
715	0.00470196073395814\\
716	0.0046292575812576\\
717	0.00452613159831775\\
718	0.00439268455802969\\
719	0.00422904815650706\\
720	0.00403538388311908\\
721	0.00381188286112\\
722	0.00355876565903332\\
723	0.00327628207297639\\
724	0.0029647108801428\\
725	0.00262435956368261\\
726	0.00225556400925375\\
727	0.00185868817354343\\
728	0.00143412372508665\\
729	0.000982289657736293\\
730	0.000503631877167815\\
731	-1.37723917692512e-06\\
732	-0.000532239308269095\\
733	-0.00108843043333626\\
734	-0.00166940172088501\\
735	-0.00227457982239362\\
736	-0.00290336750013712\\
737	-0.00355514421658892\\
738	-0.00422926674681662\\
739	-0.00492506981326685\\
740	-0.00564186674231461\\
741	-0.00637895014192694\\
742	-0.00713559259977317\\
743	-0.00791104740109394\\
744	-0.0087045492656182\\
745	-0.00951531510280178\\
746	-0.0103425447846432\\
747	-0.0111854219353147\\
748	-0.012043114736825\\
749	-0.0129147767499252\\
750	-0.0137995477494401\\
751	-0.0146965545732081\\
752	-0.0156049119837856\\
753	-0.0165237235420704\\
754	-0.0174520824919781\\
755	-0.0183890726553024\\
756	-0.0193337693358708\\
757	-0.0202852402321088\\
758	-0.0212425463571086\\
759	-0.022204742965296\\
760	-0.0231708804847808\\
761	-0.0241400054544693\\
762	-0.0251111614650141\\
763	-0.0260833901026761\\
764	-0.0270557318951626\\
765	-0.0280272272585113\\
766	-0.0289969174440835\\
767	-0.0299638454847317\\
768	-0.0309270571392131\\
769	-0.0318856018339089\\
770	-0.0328385336009266\\
771	-0.0337849120116551\\
772	-0.0347238031048555\\
773	-0.0356542803083669\\
774	-0.0365754253535218\\
775	-0.0374863291813673\\
776	-0.0383860928397942\\
777	-0.039273828370697\\
778	-0.0401486596862786\\
779	-0.0410097234336462\\
780	-0.0418561698468344\\
781	-0.0426871635854217\\
782	-0.0435018845589112\\
783	-0.0442995287360607\\
784	-0.0450793089383642\\
785	-0.0458404556169025\\
786	-0.0465822176117957\\
787	-0.0473038628935063\\
788	-0.0480046792852644\\
789	-0.0486839751659\\
790	-0.0493410801523896\\
791	-0.049975345761443\\
792	-0.0505861460494798\\
793	-0.0511728782303584\\
794	-0.0517349632702531\\
795	-0.0522718464590916\\
796	-0.0527829979579862\\
797	-0.0532679133221217\\
798	-0.0537261139985801\\
799	-0.0541571477986159\\
800	-0.0545605893439113\\
801	-0.054936040486373\\
802	-0.055283130701056\\
803	-0.0556015174518281\\
804	-0.0558908865294111\\
805	-0.0561509523614677\\
806	-0.056381458294427\\
807	-0.0565821768467695\\
808	-0.056752909933525\\
809	-0.0568934890617569\\
810	-0.0570037754968466\\
811	-0.0570836603994063\\
812	-0.0571330649326947\\
813	-0.0571519403404134\\
814	-0.057140267994825\\
815	-0.0570980594151353\\
816	-0.057025356256128\\
817	-0.0569222302670549\\
818	-0.0567887832208302\\
819	-0.0566251468135897\\
820	-0.0564314825347246\\
821	-0.0562079815075103\\
822	-0.0559548643004912\\
823	-0.0556723807098048\\
824	-0.0553608095126646\\
825	-0.0550204581922387\\
826	-0.0546516626342023\\
827	-0.0542547867952594\\
828	-0.0538302223439606\\
829	-0.0533783882741742\\
830	-0.0524801124219516\\
831	-0.0512292398601095\\
832	-0.0490927187081874\\
833	-0.0474249688970558\\
834	-0.0467426497405521\\
835	-0.0469484480596614\\
836	-0.0473482389038621\\
837	-0.0475148542510164\\
838	-0.0473640489401399\\
839	-0.0469628189796168\\
840	-0.0463992336884474\\
841	-0.0457382905786696\\
842	-0.0450189756825539\\
843	-0.0442623361772886\\
844	-0.0434791655246165\\
845	-0.0426749687825504\\
846	0.300967728718833\\
847	0.632978053383861\\
848	1.13136862984406\\
849	1.35340226785256\\
850	1.34218658981663\\
851	1.21057340223851\\
852	1.19401203007392\\
853	1.22881182133664\\
854	1.19691788749493\\
855	1.14998556483799\\
856	1.12179182391157\\
857	1.08724895960074\\
858	1.05299274423184\\
859	1.0166088901624\\
860	0.986412606210873\\
861	0.945488084955256\\
862	0.858542471634925\\
863	0.675541203975572\\
864	0.467272268275707\\
865	0.292687426351648\\
866	0.186405471109458\\
867	0.134157628797654\\
868	0.112060547664537\\
869	0.103900708666646\\
870	0.101471921190497\\
871	0.10121975970923\\
872	0.101746539446058\\
873	0.102537088661937\\
874	0.103409748079727\\
875	0.104302214061474\\
876	0.105193262689429\\
877	0.106075410047013\\
878	0.106945673741884\\
879	-0.264226105593667\\
880	-0.50535758000647\\
881	-0.77581237347406\\
882	-0.910171898695603\\
883	-0.995458868884342\\
884	-1.10835267624743\\
885	-1.18724486655469\\
886	-1.24323988466658\\
887	-1.28978073214948\\
888	-1.25099178418168\\
889	-1.20873217909078\\
890	-1.16917902618981\\
891	-1.13671664344776\\
892	-1.09513039334714\\
893	-1.05946681489666\\
894	-1.02139379359749\\
895	-0.986406436054309\\
896	-0.943674035913911\\
897	-0.852768387727268\\
898	-0.654367947846366\\
899	-0.423872325927214\\
900	-0.228601190513135\\
901	-0.108738135543178\\
902	-0.0490066685495522\\
903	-0.0229345328474508\\
904	-0.0124601884043145\\
905	-0.00842556576494108\\
906	-0.00686098919371775\\
907	-0.00620542598219326\\
908	-0.00588407820223708\\
909	-0.00569498029078705\\
910	-0.00556959932673307\\
911	0.0112029311715537\\
912	0.0408391091014586\\
913	0.104503714325096\\
914	0.148200314100586\\
915	0.151507228420474\\
916	0.118512788012776\\
917	0.0770156201124324\\
918	0.0440631343504869\\
919	0.0229849081568072\\
920	0.0110824190573412\\
921	0.00483438004628092\\
922	0.00165576498863043\\
923	9.7764135682521e-06\\
924	-0.000918518887661535\\
925	-0.0015314597958965\\
926	-0.00201834043817679\\
927	-0.00246520102707923\\
928	-0.00291010601364609\\
929	-0.00336946553537637\\
930	-0.00385010913148126\\
931	0.0761433304720514\\
932	0.218324539262567\\
933	0.524773561782523\\
934	0.735027947056835\\
935	0.750580230182798\\
936	0.591151056761707\\
937	0.39083108522164\\
938	0.231850939548096\\
939	0.130271298897388\\
940	0.0730753667755796\\
941	0.0432775142317213\\
942	0.0284081765481794\\
943	0.0210539436332297\\
944	0.0172832961889144\\
945	0.0151548000571031\\
946	0.0137545521171516\\
947	0.0126665899451522\\
948	0.0117062510232921\\
949	0.0107932086963791\\
950	0.00989323412621048\\
951	0.00899216641578773\\
952	0.00808449011557138\\
953	0.00716838825287582\\
954	0.00624361992855705\\
955	0.00531061574100476\\
956	0.00437009389242922\\
957	0.0034228975592321\\
958	0.00246992587129101\\
959	0.00151210436478161\\
960	0.000550372040046439\\
961	-0.000414324608427573\\
962	-0.00138103463904291\\
963	-0.00234880448631274\\
964	-0.0033166792722326\\
965	-0.00428370390357587\\
966	-0.0052489240792647\\
967	-0.00621138725924775\\
968	-0.0071701436158639\\
969	-0.00812424697593434\\
970	-0.00907275575648982\\
971	-0.0100147338946038\\
972	-0.0109492517699357\\
973	-0.0118753871244688\\
974	-0.0127922259709045\\
975	-0.0136988635028462\\
976	-0.0145944049830099\\
977	-0.0154779666229003\\
978	-0.016348676452541\\
979	-0.0172056751827242\\
980	-0.0180481170548708\\
981	-0.0188751706764554\\
982	-0.0196860198415789\\
983	-0.020479864336344\\
984	-0.0212559207284495\\
985	-0.0220134231402759\\
986	-0.0227516240046925\\
987	-0.0234697948028218\\
988	-0.0241672267830232\\
989	-0.0248432316603761\\
990	-0.0254971423242889\\
991	-0.0261283133938199\\
992	-0.0267361220323035\\
993	-0.027319968257415\\
994	-0.0278792759891436\\
995	-0.0284134932730793\\
996	-0.0289220929211453\\
997	-0.0294045729693006\\
998	-0.029860457249712\\
999	-0.0302892958567227\\
1000	-0.0306906655791072\\
};
\addlegendentry{$r+Kx$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.100674716632626\\
2	-0.100674716632595\\
3	-0.100674716632575\\
4	-0.100674716632553\\
5	-0.100674716632531\\
6	-0.10067471663251\\
7	-0.100674716632488\\
8	-0.100674716632466\\
9	-0.100674716632444\\
10	-0.100674716632422\\
11	-0.1006747166324\\
12	-0.100674716632379\\
13	-0.100674716632357\\
14	-0.100674716632336\\
15	-0.100674716632316\\
16	-0.100674716632294\\
17	-0.100674716632274\\
18	-0.100674716632253\\
19	-0.100674716632233\\
20	-0.100674716632213\\
21	-0.100674716632193\\
22	-0.100674716632174\\
23	-0.100674716632155\\
24	-0.100674716632136\\
25	-0.100674716632118\\
26	-0.1006747166321\\
27	-0.100674716632083\\
28	-0.100674716632066\\
29	-0.10067471663205\\
30	-0.100674716632035\\
31	-0.10067471663202\\
32	-0.100674716632006\\
33	-0.100674716631992\\
34	-0.100674716631979\\
35	-0.100674716631967\\
36	-0.100674716631955\\
37	-0.100674716631944\\
38	-0.100674716631934\\
39	-0.100674716631924\\
40	-0.100674716631915\\
41	-0.100674716631907\\
42	-0.1006747166319\\
43	-0.100674716631894\\
44	-0.100674716631888\\
45	-0.100674716631884\\
46	-0.10067471663188\\
47	-0.100674716631877\\
48	-0.100674716631875\\
49	-0.100674716631874\\
50	-0.100674716631873\\
51	-0.100674716631874\\
52	-0.100674716631875\\
53	-0.100674716631877\\
54	-0.10067471663188\\
55	-0.100674716631884\\
56	-0.100674716631888\\
57	-0.100674716631894\\
58	-0.1006747166319\\
59	-0.100674716631907\\
60	-0.100674716631915\\
61	-0.100674716631924\\
62	-0.100674716631934\\
63	-0.100674716631944\\
64	-0.100674716631955\\
65	-0.100674716631967\\
66	-0.100674716631979\\
67	-0.100674716631992\\
68	-0.100674716632006\\
69	-0.10067471663202\\
70	-0.100674716632035\\
71	-0.10067471663205\\
72	-0.100674716632066\\
73	-0.100674716632083\\
74	0.0255041685914394\\
75	0.0256627572430503\\
76	0.0258264080363439\\
77	0.0259949594677413\\
78	0.0261682451973251\\
79	0.0263460942129972\\
80	0.0265283309992468\\
81	0.0267147757103632\\
82	0.0269052443479218\\
83	0.0270995489423682\\
84	0.0272974977385217\\
85	0.0274988953848143\\
86	0.0277035431260791\\
87	0.027911238999698\\
88	0.0281217780349142\\
89	0.0283349524551133\\
90	0.0285505518828743\\
91	0.0287683635475866\\
92	0.0289881724954286\\
93	0.0292097618015013\\
94	0.0294329127839076\\
95	0.0296574052195638\\
96	0.00234717198646253\\
97	0.0333108921027316\\
98	0.0335380754163396\\
99	0.0337657082440008\\
100	0.0339935659395936\\
101	0.034221423635078\\
102	0.0344490564624151\\
103	0.0346762397754832\\
104	0.0349027493717776\\
105	0.0351283617136711\\
106	0.035352854149018\\
107	0.0355760051308863\\
108	0.0357975944361963\\
109	0.0360174033830555\\
110	0.03623521504657\\
111	0.0364508144729246\\
112	0.0366639888915149\\
113	0.0368745279249274\\
114	0.0370822237965559\\
115	0.0372868715356522\\
116	0.0374882691796075\\
117	0.0376862179732648\\
118	0.037880522565067\\
119	0.0380709911998447\\
120	0.0382574359080554\\
121	0.0384396726912869\\
122	0.0386175217038416\\
123	0.0387908074302225\\
124	0.0389593588583454\\
125	0.0391230096483076\\
126	0.0392815982965449\\
127	0.0394349682952164\\
128	0.0395829682866591\\
129	0.0397254522127582\\
130	0.0398622794590906\\
131	0.039993314993693\\
132	0.0401184295003228\\
133	0.0402374995060771\\
134	0.0403504075032454\\
135	0.0404570420652764\\
136	0.0405572979567412\\
137	0.0406510762371885\\
138	0.0407382843587873\\
139	0.0408188362576593\\
140	0.040892652438814\\
141	0.0409596600546011\\
142	0.0410197929766012\\
143	0.0410729918608873\\
144	0.04111920420659\\
145	0.0411583844077091\\
146	0.0411904937981211\\
147	-0.0676908684947552\\
148	-0.0676729887799161\\
149	-0.0676622538880854\\
150	-0.0676586744133055\\
151	-0.0676622538880854\\
152	-0.0676729887799161\\
153	-0.0676908684947552\\
154	-0.0677158753874825\\
155	-0.067747984779314\\
156	-0.0677871649821566\\
157	-0.06783337732988\\
158	-0.0678865762164763\\
159	-0.0679467091410668\\
160	-0.0680137167597146\\
161	-0.0680875329439899\\
162	-0.06816808484623\\
163	-0.068255292971433\\
164	-0.0683490712557071\\
165	-0.0684493271512073\\
166	-0.0685559617174684\\
167	-0.0686688697190472\\
168	-0.068787939729377\\
169	-0.0689130542407327\\
170	-0.069044089780196\\
171	-0.069180917031509\\
172	-0.0693234009626937\\
173	-0.0694714009593107\\
174	-0.0696247709632318\\
175	-0.0697833596167782\\
176	-0.0699470104120946\\
177	-0.070115561845603\\
178	-0.0702888475773873\\
179	-0.07046669659535\\
180	-0.0706489333839809\\
181	-0.0708353780975707\\
182	-0.0710258467376954\\
183	-0.0712201513348011\\
184	-0.0714181001337082\\
185	-0.0716194977828494\\
186	-0.0718241455270583\\
187	-0.0720318414037175\\
188	-0.0722423804420702\\
189	-0.0724555548655023\\
190	-0.0726711542965935\\
191	-0.0728889659647324\\
192	-0.0731087749160977\\
193	-0.0733303642257895\\
194	-0.0735535152119104\\
195	-0.073778007651375\\
196	-0.0740036199972472\\
197	-0.0742301295973771\\
198	-0.0744573129141334\\
199	-0.074684945745007\\
200	-0.0749128034438739\\
201	-0.075140661142691\\
202	-0.0753682939734153\\
203	-0.0755954772899224\\
204	-0.0758219868897022\\
205	-0.0760475992351226\\
206	-0.0762720916740326\\
207	-0.0764952426594941\\
208	-0.0767168319684203\\
209	-0.0769366409189109\\
210	-0.0771544525860647\\
211	-0.0773700520160573\\
212	-0.0775832264382753\\
213	-0.0777937654752951\\
214	-0.0780014613505001\\
215	-0.0782061090931312\\
216	-0.0784075067405686\\
217	-0.0786054555376433\\
218	-0.0787997601327867\\
219	-0.0789902287708168\\
220	-0.0791766734821797\\
221	-0.0793589102684512\\
222	-0.0795367592839228\\
223	-0.079710045013086\\
224	-0.0798785964438473\\
225	-0.0800422472362948\\
226	-0.0802008358868561\\
227	-0.0803542058876832\\
228	-0.0805022058811083\\
229	-0.0806446898090137\\
230	-0.0807815170569739\\
231	-0.0809125525930258\\
232	-0.0810376671009293\\
233	-0.0811567371077858\\
234	-0.0812696451058907\\
235	-0.0813762796687009\\
236	0.0779805557019236\\
237	0.0778867774184216\\
238	0.0777995692939154\\
239	0.0777190173923016\\
240	0.0776452012085863\\
241	0.0775781935904354\\
242	0.0775180606662821\\
243	0.0774648617800659\\
244	0.0774186494326675\\
245	0.0773794692300968\\
246	0.0773473598384858\\
247	0.0773223529459289\\
248	0.0773044732312108\\
249	0.0772937383394524\\
250	0.0772901588646966\\
251	0.0772937383394524\\
252	0.0773044732312108\\
253	0.0773223529459289\\
254	0.0773473598384858\\
255	0.0773794692300968\\
256	0.0774186494326675\\
257	0.0774648617800659\\
258	0.0775180606662821\\
259	0.0775781935904354\\
260	0.0776452012085863\\
261	0.0777190173923016\\
262	0.0777995692939154\\
263	0.0778867774184216\\
264	0.0779805557019236\\
265	0.0780808115965719\\
266	0.0781874461618949\\
267	0.0783003541624425\\
268	0.0784194241716409\\
269	0.0785445386817559\\
270	0.07867557421986\\
271	0.0788124014696838\\
272	0.0789548853992364\\
273	0.0791028853940655\\
274	0.0789398996337895\\
275	0.0790978552700313\\
276	0.0792608528420446\\
277	0.0794287314908835\\
278	0.0796013255405641\\
279	0.0797784646615683\\
280	0.0799599740389388\\
281	0.0801456745447969\\
282	0.0803353829151226\\
283	0.0805289119306115\\
284	0.0807260706014373\\
285	0.0809266643557355\\
286	0.0811304952316207\\
287	0.08133736207255\\
288	0.0815470607258399\\
289	0.0817593842441374\\
290	0.081974123089652\\
291	0.0821910653409422\\
292	0.0824099969020541\\
293	0.0826307017138074\\
294	0.0828529619670157\\
295	0.083076558317438\\
296	0.0833012701022399\\
297	0.0835268755577608\\
298	0.0837531520383639\\
299	0.083979876236158\\
300	0.0842068244013733\\
301	0.0844337725631707\\
302	0.084660496750673\\
303	0.0848867732139949\\
304	-0.0406985078130906\\
305	-0.0404737960199725\\
306	-0.0402501996628187\\
307	-0.0400279394042519\\
308	-0.0398072345883268\\
309	-0.0397361184624705\\
310	-0.0395183661866818\\
311	-0.0393028255445192\\
312	-0.0390897092485878\\
313	-0.0388792276189553\\
314	-0.038671588375592\\
315	-0.0384669964333757\\
316	-0.0382656536998659\\
317	-0.0380677588760448\\
318	-0.0378735072602238\\
319	-0.0376830905553079\\
320	-0.0374966966796071\\
321	-0.0373145095813844\\
322	-0.0371367090573216\\
323	-0.0369634705750801\\
324	-0.0367949651001373\\
325	-0.0366313589270626\\
326	-0.0364728135154063\\
327	-0.0363194853303571\\
328	-0.036171525688331\\
329	-0.0360290806076397\\
330	-0.035892290664388\\
331	-0.0357612908537428\\
332	-0.0356362104567084\\
333	-0.0355171729125424\\
334	-0.0354042956969355\\
335	-0.0352976902060777\\
336	-0.0351974616467235\\
337	-0.0351037089323652\\
338	-0.0350165245856179\\
339	-0.0349359946469105\\
340	-0.034862198589574\\
341	-0.0347952092414109\\
342	-0.034735092712824\\
343	-0.0346819083315716\\
344	-0.0346357085842196\\
345	-0.0345965390643433\\
346	-0.0345644384275317\\
347	-0.0345394383532392\\
348	-0.0345215635135222\\
349	-0.0345108315486904\\
350	-0.0345072530498974\\
351	-0.0345108315486904\\
352	-0.0345215635135222\\
353	-0.0345394383532393\\
354	-0.0345644384275317\\
355	-0.0345965390643433\\
356	-0.0346357085842196\\
357	-0.0346819083315716\\
358	-0.034735092712824\\
359	-0.0347952092414109\\
360	-0.034862198589574\\
361	-0.0349359946469105\\
362	-0.0350165245856179\\
363	-0.0351037089323651\\
364	-0.0351974616467235\\
365	-0.0352976902060777\\
366	-0.0354042956969355\\
367	-0.0355171729125424\\
368	-0.0356362104567084\\
369	-0.0357612908537428\\
370	-0.035892290664388\\
371	-0.0360290806076397\\
372	-0.0361715256883309\\
373	-0.0363194853303571\\
374	-0.0364728135154063\\
375	-0.0366313589270626\\
376	-0.0367949651001373\\
377	-0.0369634705750801\\
378	-0.0371367090573216\\
379	-0.0373145095813845\\
380	-0.037496696679607\\
381	-0.0376830905553077\\
382	-0.0378735072602238\\
383	-0.0380677588760448\\
384	-0.0382656536998659\\
385	-0.0384669964333757\\
386	-0.0386715883755919\\
387	-0.0388792276189553\\
388	-0.0390897092485878\\
389	-0.0393028255445192\\
390	-0.0395183661866818\\
391	-0.0397361184624704\\
392	-0.0399558674766644\\
393	-0.0401773963635036\\
394	-0.0404004865007077\\
395	-0.0406249177252322\\
396	-0.0408504685505401\\
397	-0.0410769163851847\\
398	-0.0413040377524789\\
399	-0.0415316085110411\\
400	-0.0417594040759951\\
401	-0.0419871996406083\\
402	-0.0422147703981489\\
403	-0.0424418917637437\\
404	-0.0426683395960152\\
405	-0.0428938904182836\\
406	-0.0431183216391101\\
407	-0.0433414117719685\\
408	-0.0435629406538258\\
409	-0.0437826896624166\\
410	-0.0440004419319966\\
411	-0.0442159825673636\\
412	-0.0444290988559324\\
413	-0.0446395804776578\\
414	-0.0448472197125936\\
415	-0.0450518116458885\\
416	-0.0452531543700116\\
417	-0.0454510491840108\\
418	-0.0456453007896078\\
419	-0.045835717483932\\
420	-0.0460221113487098\\
421	-0.0244072421747521\\
422	-0.0245850427014536\\
423	-0.0247582811861327\\
424	-0.0249267866633223\\
425	-0.0250903928384624\\
426	-0.0252489382520127\\
427	-0.0254022664387937\\
428	-0.025550226082399\\
429	-0.025692671164526\\
430	-0.0258294611090789\\
431	-0.0259604609208997\\
432	-0.0260855413189926\\
433	-0.0262045788641085\\
434	-0.0263174560805644\\
435	-0.0264240615721782\\
436	-0.0265242901322029\\
437	-0.0266180428471527\\
438	-0.0267052271944198\\
439	-0.0267857571335813\\
440	-0.0268595531913122\\
441	-0.0269265425398149\\
442	-0.0269866590686923\\
443	-0.0270398434501901\\
444	-0.0270860431977465\\
445	-0.0271252127177898\\
446	-0.0271573133547339\\
447	-0.0271823134291269\\
448	-0.0272001882689142\\
449	-0.0272109202337878\\
450	-0.0272144987325945\\
451	-0.0272109202337878\\
452	-0.0272001882689142\\
453	-0.0271823134291269\\
454	-0.0271573133547339\\
455	-0.0271252127177898\\
456	-0.0270860431977465\\
457	-0.0270398434501901\\
458	-0.0269866590686923\\
459	-0.0269265425398149\\
460	-0.0268595531913122\\
461	-0.0267857571335813\\
462	-0.0267052271944198\\
463	-0.0266180428471527\\
464	-0.0265242901322029\\
465	-0.0264240615721782\\
466	-0.0263174560805644\\
467	-0.0262045788641085\\
468	-0.0260855413189926\\
469	-0.0259604609208997\\
470	-0.0258294611090789\\
471	-0.025692671164526\\
472	-0.025550226082399\\
473	-0.0254022664387937\\
474	-0.0252489382520127\\
475	-0.0250903928384625\\
476	-0.0249267866633223\\
477	-0.0247582811861326\\
478	-0.0245850427014535\\
479	-0.0244072421747521\\
480	-0.0242250550736802\\
481	-0.0240386611949094\\
482	-0.0238482444866928\\
483	-0.0236539928673309\\
484	-0.0234560980397184\\
485	-0.0232547553021571\\
486	-0.0230501633556196\\
487	-0.0228425241076557\\
488	-0.022632042473134\\
489	-0.0224189261720154\\
490	-0.0222033855243592\\
491	-0.0219856332427617\\
492	-0.0217658842224355\\
493	-0.0215443553291328\\
494	-0.0213212651851261\\
495	-0.021096833953454\\
496	-0.0208712831206465\\
497	-0.020644835278145\\
498	-0.0204177139026314\\
499	-0.0201901431354834\\
500	-0.0199623475615738\\
501	-0.019734551987633\\
502	-0.0195069812203913\\
503	-0.0192798598447217\\
504	-0.0190534120020027\\
505	-0.0188278611689165\\
506	-0.0186034299369056\\
507	-0.018380339792501\\
508	-0.0181588108987426\\
509	-0.017939061877904\\
510	-0.0177213095957397\\
511	-0.0175057689474634\\
512	-0.0172926526456741\\
513	-0.0170821710104328\\
514	-0.0168745317617029\\
515	-0.0166699398143557\\
516	-0.016384550412279\\
517	-0.0161876655301519\\
518	-0.0159944052633097\\
519	-0.0158049603363043\\
520	-0.0156195177084077\\
521	-0.015438260389106\\
522	-0.015261367257491\\
523	-0.0150890128857279\\
524	-0.0149213673667741\\
525	-0.0147585961465178\\
526	-0.0146008598605025\\
527	-0.0144483141753998\\
528	-0.0143011096353845\\
529	-0.0143152085631581\\
530	-0.0141776190952714\\
531	-0.0140458536028265\\
532	-0.0139200421224569\\
533	-0.0138003088149052\\
534	-0.013686771842491\\
535	-0.0135795432524993\\
536	-0.0134787288666031\\
537	-0.0133844281764304\\
538	-0.0132967342453781\\
539	-0.013215733616769\\
540	-0.0131415062284448\\
541	-0.0130741253338766\\
542	-0.0130136574298727\\
543	-0.0129601621909544\\
544	-0.0129136924104642\\
545	-0.0128742939484654\\
546	-0.0128420056864834\\
547	-0.012816859489135\\
548	-0.012798880172681\\
549	-0.0127880854805363\\
550	-0.0127844860657588\\
551	-0.0127880854805363\\
552	-0.012798880172681\\
553	-0.012816859489135\\
554	-0.0128420056864834\\
555	-0.0128704727623116\\
556	-0.0129098595305541\\
557	-0.0129356511095693\\
558	-0.0129890451748968\\
559	-0.0130493987181631\\
560	-0.0131166521777073\\
561	-0.013190739182484\\
562	-0.0132715866175638\\
563	-0.0133591146962884\\
564	-0.0134532370390113\\
565	-0.013553860758343\\
566	-0.0136608865508205\\
567	-0.0137742087949074\\
568	-0.0138937156552295\\
569	-0.0140192891929434\\
570	-0.0141508054821272\\
571	-0.0142881347320808\\
572	-0.0144311414154139\\
573	-0.0145796844017944\\
574	-0.0147336170972276\\
575	-0.0148927875887268\\
576	-0.0150570387942328\\
577	-0.015226208617635\\
578	-0.0154001301087409\\
579	-0.0155786316280354\\
580	-0.0157615370160687\\
581	-0.0159486657673041\\
582	-0.0161398332082552\\
583	-0.0163348506797367\\
584	-0.0165335257230476\\
585	-0.0167356622699054\\
586	-0.0169410608359414\\
587	-0.0171495187175676\\
588	-0.017360830192021\\
589	-0.0175747867203871\\
590	-0.0177911771534024\\
591	-0.0180097879398332\\
592	-0.0243874019905627\\
593	-0.024609804277115\\
594	-0.0248337739696198\\
595	-0.025059090037028\\
596	-0.025285530119581\\
597	-0.0255128707482532\\
598	-0.0257408875652887\\
599	-0.0259693555456154\\
600	-0.0261980492189177\\
601	-0.0264267428921481\\
602	-0.0266552108722597\\
603	-0.0268832276889376\\
604	-0.0271105683171106\\
605	-0.0273370083990242\\
606	-0.0275623244656548\\
607	-0.0277862941572463\\
608	-0.0280086964427524\\
609	-0.0282293118379674\\
610	-0.0284479226221313\\
611	-0.0286643130527932\\
612	-0.0288782695787238\\
613	-0.0290895810506634\\
614	-0.0292980389297023\\
615	-0.0295034374930826\\
616	-0.0297055740372219\\
617	-0.0299042490777574\\
618	-0.0300992665464128\\
619	-0.0302904339844939\\
620	-0.0304775627328223\\
621	-0.0306604681179193\\
622	-0.0308389696342559\\
623	-0.0310128911223905\\
624	-0.0311820609428164\\
625	-0.0313463121453499\\
626	-0.0315054826338893\\
627	-0.0316594153263845\\
628	-0.0318079583098583\\
629	-0.0319509649903253\\
630	-0.0320882942374635\\
631	-0.0322198105238919\\
632	-0.0323453840589198\\
633	-0.0324648909166356\\
634	-0.0325782131582046\\
635	-0.0326852390697407\\
636	-0.032785862788022\\
637	-0.0328799851297435\\
638	-0.0329675132075205\\
639	-0.0330483606417104\\
640	-0.0331224476456595\\
641	-0.0331897011044423\\
642	-0.033250054647017\\
643	-0.0333034487117261\\
644	-0.033349830605076\\
645	-0.0333891545537396\\
646	-0.033421381749729\\
647	-0.0334464803886937\\
648	-0.0334644257013085\\
649	-0.033475199977717\\
650	-0.0334787925850096\\
651	-0.033475199977717\\
652	-0.0334644257013085\\
653	-0.0334464803886937\\
654	-0.033421381749729\\
655	-0.0333891545537396\\
656	-0.033349830605076\\
657	-0.0333034487117261\\
658	-0.033250054647017\\
659	-0.0331897011044423\\
660	-0.0331224476456595\\
661	-0.0330483606417105\\
662	-0.0329675132075205\\
663	-0.0328799851297435\\
664	-0.0327858627880221\\
665	-0.0326852390697407\\
666	-0.0325782131582047\\
667	-0.0324648909166356\\
668	-0.03234538405892\\
669	-0.0322198105238919\\
670	-0.0320882942374636\\
671	-0.0319509649903253\\
672	-0.0318079583098583\\
673	-0.0316594153263845\\
674	-0.0315054826338893\\
675	-0.0313463121453499\\
676	-0.0311820609428164\\
677	-0.0310128911223905\\
678	-0.030838969634256\\
679	-0.0306604681179194\\
680	-0.0304775627328223\\
681	-0.0302904339844939\\
682	-0.0300992665464128\\
683	-0.0299042490777574\\
684	-0.0297055740372219\\
685	-0.0295034374930826\\
686	-0.0292980389297023\\
687	-0.0290895810506634\\
688	-0.0288782695787237\\
689	-0.0286643130527934\\
690	-0.0284479226221313\\
691	-0.0282293118379674\\
692	-0.0280086964427523\\
693	-0.0277862941572464\\
694	-0.027562324465655\\
695	-0.0273370083990242\\
696	-0.0271105683171106\\
697	-0.0268832276889376\\
698	-0.0266552108722598\\
699	-0.0264267428921482\\
700	-0.0261980492189177\\
701	-0.0259693555456155\\
702	-0.0257408875652888\\
703	-0.0255128707482532\\
704	-0.0252855301195811\\
705	-0.025059090037028\\
706	-0.0248337739696199\\
707	-0.024609804277115\\
708	-0.0243874019905627\\
709	-0.0241667865941716\\
710	-0.0239481758087055\\
711	-0.0237317853766192\\
712	-0.0235178288491469\\
713	-0.023306517375553\\
714	-0.0230980594947525\\
715	-0.0228926609295094\\
716	-0.0226905243834121\\
717	-0.0224918493408302\\
718	-0.022296831870047\\
719	-0.022105664429764\\
720	-0.0219185356791676\\
721	-0.0217356302917447\\
722	-0.0215571287730326\\
723	-0.021383207282482\\
724	-0.0212140374596087\\
725	-0.0210497862546058\\
726	-0.0208906157635844\\
727	-0.0207366830686047\\
728	-0.0205881400826537\\
729	-0.0204451333997269\\
730	-0.0203078041501567\\
731	-0.0201762878613342\\
732	-0.02005071432396\\
733	-0.0199312074639563\\
734	-0.0198178852201672\\
735	-0.0197108594279672\\
736	-0.0196102357088931\\
737	-0.0195161133664084\\
738	-0.0194285852879028\\
739	-0.0193477378530234\\
740	-0.0192736508484285\\
741	-0.019206397389048\\
742	-0.0191460438459275\\
743	-0.019092649780728\\
744	-0.0190462678869464\\
745	-0.0190069439379126\\
746	-0.018974716741617\\
747	-0.0189496181024119\\
748	-0.0189316727896244\\
749	-0.0189208985131118\\
750	-0.0189173059057844\\
751	-0.0189208985131118\\
752	-0.0189316727896244\\
753	-0.0189496181024119\\
754	-0.018974716741617\\
755	-0.0190069439379126\\
756	-0.0190462678869465\\
757	-0.019092649780728\\
758	-0.0191460438459275\\
759	-0.019206397389048\\
760	-0.0192736508484285\\
761	-0.0193477378530234\\
762	-0.0194285852879028\\
763	-0.0195161133664084\\
764	-0.0196102357088931\\
765	-0.0197108594279672\\
766	-0.0198178852201672\\
767	-0.0199312074639563\\
768	-0.02005071432396\\
769	-0.0201762878613342\\
770	-0.0203078041501567\\
771	-0.0204451333997269\\
772	-0.0205881400826537\\
773	-0.0207366830686047\\
774	-0.0208906157635844\\
775	-0.0210497862546058\\
776	-0.0212140374596087\\
777	-0.021383207282482\\
778	-0.0215571287730326\\
779	-0.0217356302917447\\
780	-0.0219185356791676\\
781	-0.022105664429764\\
782	-0.022296831870047\\
783	-0.0224918493408302\\
784	-0.0226905243834121\\
785	-0.0228926609295094\\
786	-0.0230980594947525\\
787	-0.023306517375553\\
788	-0.0235178288491469\\
789	-0.0237317853766191\\
790	-0.0239481758087054\\
791	-0.0241667865941716\\
792	-0.0243874019905627\\
793	-0.024609804277115\\
794	-0.0248337739696198\\
795	-0.025059090037028\\
796	-0.025285530119581\\
797	-0.0255128707482532\\
798	-0.0257408875652887\\
799	-0.0259693555456154\\
800	-0.0261980492189177\\
801	-0.0264267428921481\\
802	-0.0266552108722597\\
803	-0.0268832276889376\\
804	-0.0271105683171106\\
805	-0.0273370083990242\\
806	-0.0275623244656549\\
807	-0.0277862941572463\\
808	-0.0280086964427524\\
809	-0.0282293118379674\\
810	-0.0284479226221313\\
811	-0.0286643130527934\\
812	-0.0288782695787237\\
813	-0.0290895810506634\\
814	-0.0292980389297023\\
815	-0.0295034374930826\\
816	-0.0297055740372219\\
817	-0.0299042490777574\\
818	-0.0300992665464128\\
819	-0.0302904339844938\\
820	-0.0304775627328222\\
821	-0.0306604681179193\\
822	-0.030838969634256\\
823	-0.0310128911223905\\
824	-0.0311820609428164\\
825	-0.0313463121453499\\
826	-0.0315054826338893\\
827	-0.0316594153263845\\
828	-0.0318079583098582\\
829	-0.0318039810313072\\
830	-0.031940678523091\\
831	-0.0320715897955145\\
832	-0.0321965856549627\\
833	-0.0323155427456192\\
834	-0.0324283436712033\\
835	-0.0325348771108259\\
836	-0.03263503792885\\
837	-0.0327287272786462\\
838	-0.0328158527001435\\
839	-0.0328963282110744\\
840	-0.0329700745145579\\
841	-0.0330370185874162\\
842	-0.0330970944857345\\
843	-0.0331502429218568\\
844	-0.0331964114446951\\
845	0.0858941168540278\\
846	0.0858620379223146\\
847	0.0858370547519026\\
848	0.0858191919982541\\
849	0.0858084672898132\\
850	0.0858048912106092\\
851	0.0858084672898132\\
852	0.0858191919982541\\
853	0.0858370547519026\\
854	0.0858620379223146\\
855	0.0858941168540278\\
856	0.085933259888893\\
857	0.0859794283973135\\
858	0.0860325768163674\\
859	0.0860926526947682\\
860	0.0861595967446252\\
861	0.0862333428999496\\
862	0.0863138183818489\\
863	0.0864009437703451\\
864	0.0864946330827462\\
865	0.0865947938584929\\
866	0.0867013272503976\\
867	0.0868141281221856\\
868	0.0869330851522389\\
869	0.0870580809434446\\
870	0.0871889921390371\\
871	0.0873256895443179\\
872	0.0874680382541357\\
873	0.0876158977859994\\
874	0.0877691222186901\\
875	0.0879275603362387\\
876	0.0880910557771235\\
877	0.0882594471885422\\
878	-0.0408469289921504\\
879	-0.040669248639448\\
880	-0.0404871846770799\\
881	-0.0403009167801884\\
882	-0.0401106287726919\\
883	-0.0399165084458741\\
884	-0.0397187473730556\\
885	-0.0395175407205348\\
886	-0.0393130870549818\\
887	-0.0391055881474775\\
888	-0.0388952487743899\\
889	-0.0386822765152841\\
890	-0.0384668815480667\\
891	-0.0382492764415653\\
892	-0.0380296759457489\\
893	-0.0378082967797952\\
894	-0.0375853574182158\\
895	-0.0373610778752469\\
896	-0.0371356794877225\\
897	-0.0369093846966424\\
898	-0.0366824168276477\\
899	-0.0364549998706273\\
900	-0.036227358258666\\
901	-0.0359997166465559\\
902	-0.0357722996890899\\
903	-0.035545331819354\\
904	-0.0353190370272387\\
905	-0.0350936386383888\\
906	-0.034869359093807\\
907	-0.0346464197303324\\
908	-0.0344250405622068\\
909	-0.0342054400639476\\
910	-0.0281886932353683\\
911	-0.0279732982649546\\
912	-0.027760326002423\\
913	-0.0275499866256889\\
914	-0.0273424877143275\\
915	-0.0271380340447174\\
916	-0.0269368273879512\\
917	-0.0267390663107119\\
918	-0.0265449459793112\\
919	-0.0263546579670844\\
920	-0.0261683900653301\\
921	-0.0259863260979831\\
922	-0.0258086457402026\\
923	-0.0256355243410541\\
924	-0.0254671327504613\\
925	-0.0253036371505977\\
926	-0.025145198891885\\
927	-0.0249919743337594\\
928	-0.0248441146903642\\
929	-0.0247017658813194\\
930	0.00340788682426657\\
931	0.00353879809955752\\
932	0.0036637939617895\\
933	0.00378275105513768\\
934	0.00389555198331294\\
935	0.00400208542541798\\
936	0.00410224624580756\\
937	0.00419593559784477\\
938	0.00428306102145053\\
939	0.00436353653435067\\
940	0.00443728271693007\\
941	0.00450422679061021\\
942	0.00456430268967273\\
943	0.00461745112645839\\
944	0.00466361964987694\\
945	0.00470276269716989\\
946	0.00473484163887541\\
947	0.00475982481695102\\
948	0.00477768757601636\\
949	0.00478841228768478\\
950	0.00479198836796076\\
951	0.00478841228768478\\
952	0.00477768757601636\\
953	0.00475982481695102\\
954	0.00473484163887541\\
955	0.00470276269716989\\
956	0.00466361964987696\\
957	0.00461745112645839\\
958	0.00456430268967273\\
959	0.00450422679061024\\
960	0.00443728271693007\\
961	0.00436353653435067\\
962	0.00428306102145053\\
963	0.00419593559784478\\
964	0.00410224624580756\\
965	0.00400208542541798\\
966	0.00389555198331294\\
967	0.00378275105513768\\
968	0.0036637939617895\\
969	0.00353879809955752\\
970	0.00340788682426657\\
971	0.00327118932954006\\
972	0.00312884051930142\\
973	0.00298098087464021\\
974	0.00282775631517417\\
975	0.0026693180550443\\
976	0.00250582245368469\\
977	0.00233743086151468\\
978	0.00216430946070539\\
979	0.00198662910117802\\
980	0.00180456513199571\\
981	0.00161829722831507\\
982	0.00142800921406854\\
983	0.00123388888055223\\
984	0.00103612780109889\\
985	0.00083492114201565\\
986	0.000630467469985253\\
987	0.000422968556100519\\
988	0.000212629174130362\\
989	-3.43088521627497e-07\\
990	-0.000215738059143338\\
991	-0.000433343174205903\\
992	-0.000652943675806345\\
993	-0.000874322847407841\\
994	-0.00109726221448886\\
995	-0.00132154176281069\\
996	-0.00154694015553894\\
997	-0.00177323495167243\\
998	-0.00200020282556815\\
999	-0.00222761978733666\\
1000	-0.00245526140389289\\
};
\addlegendentry{$\eta+K\theta$}

\addplot [color=mycolor4,forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1\\
};

\addplot [color=mycolor4,forget plot]
  table[row sep=crcr]{%
0	-1\\
1000	-1\\
};

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	-0.133491396897948\\
3	-0.141611112808083\\
4	-0.1612904870555\\
5	-0.182883086046478\\
6	-0.231034215310985\\
7	-0.281030099243042\\
8	-0.300138372818461\\
9	-0.332216311297487\\
10	-0.377795515722605\\
11	-0.405840980088962\\
12	-0.439647068592042\\
13	-0.473550642142849\\
14	-0.497917525926459\\
15	-0.497917525931776\\
16	-0.497917525936942\\
17	-0.497917525941956\\
18	-0.497917525946819\\
19	-0.49791752595153\\
20	-0.49791752595609\\
21	-0.497917525960498\\
22	-0.497917525964754\\
23	-0.497917525968859\\
24	-0.497917525972813\\
25	-0.497917525976617\\
26	-0.497917525980271\\
27	-0.497917525983775\\
28	-0.497917525987131\\
29	-0.497917525990338\\
30	-0.497917525993397\\
31	-0.497917525996308\\
32	-0.497917525999073\\
33	-0.497917526001692\\
34	-0.497917526004165\\
35	-0.497917526006494\\
36	-0.497917526008678\\
37	-0.497917526010718\\
38	-0.497917526012615\\
39	-0.497917526014369\\
40	-0.497917526015981\\
41	-0.497917526017451\\
42	-0.49791752601878\\
43	-0.497917526019968\\
44	-0.497917526021015\\
45	-0.497917526021922\\
46	-0.497917526022689\\
47	-0.497917526023316\\
48	-0.497917526023804\\
49	-0.497917526024152\\
50	-0.497917526024361\\
51	-0.49791752602443\\
52	-0.497917526024361\\
53	-0.497917526024152\\
54	-0.497917526023804\\
55	-0.497917526023316\\
56	-0.497917526022689\\
57	-0.497917526021922\\
58	-0.497917526021015\\
59	-0.497917526019968\\
60	-0.49791752601878\\
61	-0.497917526017451\\
62	-0.497917526015981\\
63	-0.497917526014369\\
64	-0.497917526012615\\
65	-0.497917526010718\\
66	-0.497917526008678\\
67	-0.497917526006494\\
68	-0.497917526004165\\
69	-0.497917526001692\\
70	-0.497917525999073\\
71	-0.497917525996308\\
72	-0.497917525993397\\
73	-0.497917525990338\\
74	-0.497917525987131\\
75	-0.479747430213682\\
76	-0.477778284442799\\
77	-0.473838665837729\\
78	-0.456504626330499\\
79	-0.446042690132649\\
80	-0.438455210222874\\
81	-0.414393414928667\\
82	-0.39472289635576\\
83	-0.379212577336205\\
84	-0.344409133392201\\
85	-0.310133298497076\\
86	-0.280503389857444\\
87	-0.228056334280274\\
88	-0.178523651338867\\
89	-0.157532912092969\\
90	-0.117506507881423\\
91	-0.0712796185679391\\
92	-0.0394174827449133\\
93	-0.00260538326843489\\
94	0.035763830254513\\
95	0.0731332915648971\\
96	0.107507506893794\\
97	0.0678301520931853\\
98	0.124168843035191\\
99	0.148411198030614\\
100	0.159215996805106\\
101	0.164395090105389\\
102	0.167218680775758\\
103	0.16905536773605\\
104	0.17047754230503\\
105	0.171724222159392\\
106	0.172894842173257\\
107	0.174030395957131\\
108	0.175147410736792\\
109	0.176252173382911\\
110	0.177346687524415\\
111	0.178431168433216\\
112	0.179505088256676\\
113	0.180567614269983\\
114	0.181617792977652\\
115	0.182654627794356\\
116	0.183677112159685\\
117	0.184684243984964\\
118	0.185675032275203\\
119	0.186648500465657\\
120	0.187603688373113\\
121	0.188539653556961\\
122	0.189455472422397\\
123	0.190350241204392\\
124	0.191223076889943\\
125	0.192073118102218\\
126	0.192899525955945\\
127	0.19370148488752\\
128	0.194478203460805\\
129	0.195228915148568\\
130	0.195952879089117\\
131	0.196649380817509\\
132	0.197317732970669\\
133	0.197957275965749\\
134	0.198567378651058\\
135	0.199147438928934\\
136	0.199696884349947\\
137	0.200215172677832\\
138	0.200701792424617\\
139	0.201156263355391\\
140	0.201578136962247\\
141	0.201966996906898\\
142	0.202322459431556\\
143	0.202644173737652\\
144	0.202931822332034\\
145	0.203185121340293\\
146	0.20340382078691\\
147	0.203587704841957\\
148	0.0642155031122919\\
149	0.0557622004988587\\
150	0.0352743278198688\\
151	0.0131533970850214\\
152	-0.0369795782024624\\
153	-0.0893568726031435\\
154	-0.109250295399175\\
155	-0.142237950213781\\
156	-0.190120293196919\\
157	-0.219087870642161\\
158	-0.254410334762284\\
159	-0.2895508917666\\
160	-0.326775839957766\\
161	-0.336158876516004\\
162	-0.336501138509608\\
163	-0.336876029845957\\
164	-0.337283719704784\\
165	-0.337724031490342\\
166	-0.33819662518825\\
167	-0.338701073981516\\
168	-0.33923689661066\\
169	-0.339803571221595\\
170	-0.34040054147992\\
171	-0.341027219464402\\
172	-0.34168298722881\\
173	-0.342367197822766\\
174	-0.343079176102293\\
175	-0.343818219468162\\
176	-0.344583598589437\\
177	-0.345374558135873\\
178	-0.346190317528623\\
179	-0.347030071712789\\
180	-0.347892991952843\\
181	-0.348778226650876\\
182	-0.349684902187185\\
183	-0.350612123782496\\
184	-0.351558976381037\\
185	-0.352524525553595\\
186	-0.353507818419688\\
187	-0.354507884587953\\
188	-0.355523737113796\\
189	-0.356554373473393\\
190	-0.357598776553062\\
191	-0.358655915653025\\
192	-0.359724747504585\\
193	-0.360804217299717\\
194	-0.361893259732021\\
195	-0.362990800048059\\
196	-0.364095755108001\\
197	-0.365207034454561\\
198	-0.366323541389139\\
199	-0.367444174054134\\
200	-0.36856782652034\\
201	-0.369693389878369\\
202	-0.370819753333006\\
203	-0.371945805299433\\
204	-0.373070434500226\\
205	-0.374192531062049\\
206	-0.375310987610972\\
207	-0.376424700365306\\
208	-0.377532570224909\\
209	-0.37863350385586\\
210	-0.379726414769451\\
211	-0.380810224394419\\
212	-0.381883863141362\\
213	-0.382946271458303\\
214	-0.383996400876334\\
215	-0.38503321504433\\
216	-0.386055690751707\\
217	-0.387062818938206\\
218	-0.388053605689718\\
219	-0.389027073219157\\
220	-0.389982260831422\\
221	-0.390918225871493\\
222	-0.391834044654718\\
223	-0.392728813378385\\
224	-0.393601649013666\\
225	-0.394451690177074\\
226	-0.395278097980538\\
227	-0.3960800568593\\
228	-0.396856775376776\\
229	-0.397607487005616\\
230	-0.39833145088418\\
231	-0.399027952547681\\
232	-0.399696304633278\\
233	-0.400335847558423\\
234	-0.40094595017179\\
235	-0.401526010376147\\
236	-0.402075455722546\\
237	-0.316156077423989\\
238	-0.306927756086104\\
239	-0.288464894182299\\
240	-0.207852105194728\\
241	-0.176992779755562\\
242	-0.156008311404414\\
243	-0.109636788649999\\
244	-0.0646669654486687\\
245	-0.0363627168711161\\
246	0.00330586229569602\\
247	0.0412118919588375\\
248	0.0782295406776907\\
249	0.112106046128991\\
250	0.15056379745927\\
251	0.185002000679039\\
252	0.221342668765939\\
253	0.255590909461468\\
254	0.291773807392127\\
255	0.325400768857237\\
256	0.360748827371455\\
257	0.3827761576277\\
258	0.382979582368251\\
259	0.383217702706396\\
260	0.383490285426975\\
261	0.383797062269366\\
262	0.384137730794006\\
263	0.384511954932831\\
264	0.384919365426433\\
265	0.385359560232644\\
266	0.385832104941801\\
267	0.386336533213193\\
268	0.386872347238528\\
269	0.387439018234559\\
270	0.388035986965503\\
271	0.388662664295163\\
272	0.389318431768439\\
273	0.390002642221699\\
274	0.390714620421468\\
275	0.390543464354461\\
276	0.390928138486573\\
277	0.391558799369666\\
278	0.392305971951532\\
279	0.39311526797243\\
280	0.393963549922622\\
281	0.394840679342512\\
282	0.395741917788722\\
283	0.396664763304769\\
284	0.39760763373199\\
285	0.398569319007857\\
286	0.399548753661319\\
287	0.400544922640048\\
288	0.401556822663264\\
289	0.402583446703056\\
290	0.403623778104354\\
291	0.404676788726124\\
292	0.405741438764289\\
293	0.406816677281654\\
294	0.40790144303841\\
295	0.408994665453375\\
296	0.410095265624656\\
297	0.411202157379432\\
298	0.412314248339606\\
299	0.413430440997208\\
300	0.414549633796366\\
301	0.415670722219909\\
302	0.416792599879145\\
303	0.417914159605611\\
304	0.419034294543632\\
305	0.343637552847818\\
306	0.335628689944256\\
307	0.319605566736796\\
308	0.250303180619772\\
309	0.206593357206698\\
310	0.175775449713092\\
311	0.150526662261601\\
312	0.0990049013006336\\
313	0.0574269561012861\\
314	0.0337112241443457\\
315	-0.0128979968435882\\
316	-0.0466582121425856\\
317	-0.0852231776390598\\
318	-0.117357654228529\\
319	-0.158398984530648\\
320	-0.187060006012906\\
321	-0.186124647376941\\
322	-0.185209230756692\\
323	-0.184314775515821\\
324	-0.18344221290731\\
325	-0.182592424358642\\
326	-0.181766257010663\\
327	-0.18096452974935\\
328	-0.180188035272143\\
329	-0.179437540508753\\
330	-0.178713786367842\\
331	-0.178017487216596\\
332	-0.177349330263942\\
333	-0.176709974919278\\
334	-0.176100052157167\\
335	-0.175520163901108\\
336	-0.174970882432221\\
337	-0.174452749825606\\
338	-0.17396627741585\\
339	-0.17351194529261\\
340	-0.173090201826894\\
341	-0.172701463228618\\
342	-0.172346113135863\\
343	-0.172024502236284\\
344	-0.171736947921021\\
345	-0.171483733971475\\
346	-0.171265110279253\\
347	-0.171081292599549\\
348	-0.170932462338228\\
349	-0.170818766372794\\
350	-0.170740316907441\\
351	-0.170697191362324\\
352	-0.17068943229715\\
353	-0.170717047369181\\
354	-0.170780009325676\\
355	-0.170878256030783\\
356	-0.171011690526864\\
357	-0.171180181130178\\
358	-0.171383561560838\\
359	-0.171621631106908\\
360	-0.171894154822483\\
361	-0.172200863759551\\
362	-0.172541455233413\\
363	-0.172915593121394\\
364	-0.173322908194561\\
365	-0.173762998482101\\
366	-0.17423542966802\\
367	-0.174739735519762\\
368	-0.175275418348323\\
369	-0.17584194949941\\
370	-0.176438769875158\\
371	-0.177065290485894\\
372	-0.177720893031397\\
373	-0.178404930511086\\
374	-0.179116727862533\\
375	-0.179855582627666\\
376	-0.18062076564601\\
377	-0.181411521774284\\
378	-0.182227070631631\\
379	-0.183066607369763\\
380	-0.18392930346725\\
381	-0.184814307547167\\
382	-0.185720746217302\\
383	-0.18664772493209\\
384	-0.18759432887542\\
385	-0.188559623863448\\
386	-0.189542657266523\\
387	-0.19054245894932\\
388	-0.191558042228244\\
389	-0.192588404845167\\
390	-0.193632529956539\\
391	-0.194689387136887\\
392	-0.195757933395722\\
393	-0.196837114206844\\
394	-0.197925864549033\\
395	-0.199023109957094\\
396	-0.200127767582228\\
397	-0.20123874726067\\
398	-0.202354952589553\\
399	-0.203475282008921\\
400	-0.204598629888838\\
401	-0.205723887620512\\
402	-0.206849944710357\\
403	-0.207975689875919\\
404	-0.209100012142574\\
405	-0.210221801939929\\
406	-0.211339952196833\\
407	-0.212453359433925\\
408	-0.213560924852633\\
409	-0.214661555419556\\
410	-0.21575416494516\\
411	-0.216837675155712\\
412	-0.21791101675741\\
413	-0.218973130491644\\
414	-0.220022968180363\\
415	-0.221059493760492\\
416	-0.22208168430641\\
417	-0.223088531039451\\
418	-0.224079040323445\\
419	-0.225052234645324\\
420	-0.226007153579804\\
421	-0.226942854737212\\
422	-0.165175241933694\\
423	-0.139834029845686\\
424	-0.129725785571071\\
425	-0.125979612512838\\
426	-0.124882163200546\\
427	-0.124878770367307\\
428	-0.125318285873997\\
429	-0.125927739784646\\
430	-0.126592461988399\\
431	-0.127264053622265\\
432	-0.127921869370916\\
433	-0.128556896459697\\
434	-0.129165007654948\\
435	-0.129744137691481\\
436	-0.130293101813869\\
437	-0.130811101598976\\
438	-0.131297518419035\\
439	-0.131751827277382\\
440	-0.13217356100741\\
441	-0.132562295532412\\
442	-0.132917643921704\\
443	-0.133239254109538\\
444	-0.133526808127986\\
445	-0.133780021954238\\
446	-0.133998645595654\\
447	-0.134182463254756\\
448	-0.134331293507987\\
449	-0.134444989470438\\
450	-0.134523438934818\\
451	-0.13456656447968\\
452	-0.134574323544774\\
453	-0.134546708472612\\
454	-0.134483746515842\\
455	-0.134385499810272\\
456	-0.134252065313523\\
457	-0.134083574709324\\
458	-0.133880194277555\\
459	-0.133642124730145\\
460	-0.133369601012992\\
461	-0.133062892074098\\
462	-0.132722300598156\\
463	-0.132348162707827\\
464	-0.131940847632035\\
465	-0.131500757341581\\
466	-0.131028326152444\\
467	-0.130524020297167\\
468	-0.129988337464739\\
469	-0.129421806309436\\
470	-0.128824985929106\\
471	-0.128198465313404\\
472	-0.127542862762533\\
473	-0.126858825277052\\
474	-0.126147027919372\\
475	-0.125408173147541\\
476	-0.124642990122013\\
477	-0.123852233986047\\
478	-0.123036685120474\\
479	-0.122197148373559\\
480	-0.121334452266707\\
481	-0.120449448176817\\
482	-0.119543009496074\\
483	-0.118616030770017\\
484	-0.117669426814727\\
485	-0.116704131814022\\
486	-0.115721098397521\\
487	-0.114721296700522\\
488	-0.113705713406588\\
489	-0.112675350773816\\
490	-0.111631225645725\\
491	-0.110574368447754\\
492	-0.109505822170363\\
493	-0.108426641339716\\
494	-0.107337890977004\\
495	-0.106240645547385\\
496	-0.105135987899627\\
497	-0.104025008197461\\
498	-0.102908802843722\\
499	-0.101788473398335\\
500	-0.100665125491203\\
501	-0.0995398677310874\\
502	-0.0984138106115452\\
503	-0.097288065415004\\
504	-0.096163743116061\\
505	-0.0950419532850862\\
506	-0.0939238029932091\\
507	-0.0928103957197738\\
508	-0.0917028302633381\\
509	-0.0906021996572919\\
510	-0.089509590091165\\
511	-0.0884260798386894\\
512	-0.087352738193673\\
513	-0.0862906244147361\\
514	-0.0852407866799509\\
515	-0.0842042610524161\\
516	-0.0831820704577875\\
517	-0.0819271207958551\\
518	-0.080836512319395\\
519	-0.0798246748536288\\
520	-0.0788565999491802\\
521	-0.0779182798216737\\
522	-0.0770044223551726\\
523	-0.07611334539829\\
524	-0.075244854515697\\
525	-0.0743993605636042\\
526	-0.0735775125021648\\
527	-0.0727800443341902\\
528	-0.0720077110404189\\
529	-0.0712612615125734\\
530	-0.0709947511828665\\
531	-0.0704889286463027\\
532	-0.0698987856508165\\
533	-0.0692900886812766\\
534	-0.0686909411632859\\
535	-0.0681135384325129\\
536	-0.0675633463400693\\
537	-0.0670429736081906\\
538	-0.0665538053705823\\
539	-0.0660966921212087\\
540	-0.0656722401355845\\
541	-0.0652809337622373\\
542	-0.0649231867948343\\
543	-0.064599363940618\\
544	-0.0643097896908248\\
545	-0.0640547518949519\\
546	-0.0638345031198674\\
547	-0.0636492610938547\\
548	-0.0634992087842597\\
549	-0.0633844943403451\\
550	-0.0633052309991585\\
551	-0.0632614969957531\\
552	-0.0632533354952488\\
553	-0.0632807545541449\\
554	-0.0633437271140199\\
555	-0.0634421910289306\\
556	-0.0635651606539421\\
557	-0.0637296656227958\\
558	-0.0638730359790926\\
559	-0.0640863159867845\\
560	-0.0643489511763545\\
561	-0.064652121030526\\
562	-0.0649919235071943\\
563	-0.0653665070806815\\
564	-0.0657748640299095\\
565	-0.0662163228453297\\
566	-0.0666903348635247\\
567	-0.0671963847395691\\
568	-0.0677339530519753\\
569	-0.068302500864372\\
570	-0.0689014635447663\\
571	-0.0695302484979131\\
572	-0.0701882345613555\\
573	-0.0708747721181665\\
574	-0.0715891835275126\\
575	-0.0723307637048073\\
576	-0.0730987807802614\\
577	-0.0738924768054589\\
578	-0.0747110684947584\\
579	-0.0755537479955228\\
580	-0.0764196836842026\\
581	-0.0773080209865561\\
582	-0.0782178832208039\\
583	-0.079148372462721\\
584	-0.0800985704317425\\
585	-0.0810675393971806\\
586	-0.0820543231036451\\
587	-0.083057947714749\\
588	-0.0840774227741665\\
589	-0.0851117421830934\\
590	-0.0861598851931449\\
591	-0.0872208174137108\\
592	-0.0882934918327742\\
593	-0.107013386741053\\
594	-0.115528314955418\\
595	-0.119753193067965\\
596	-0.122176552876368\\
597	-0.123845002312611\\
598	-0.125198343606173\\
599	-0.126421015363049\\
600	-0.127589990010617\\
601	-0.128737013880023\\
602	-0.129874800238331\\
603	-0.131008052698558\\
604	-0.132138104821766\\
605	-0.133264873230807\\
606	-0.134387680172192\\
607	-0.135505600307721\\
608	-0.136617607285981\\
609	-0.137722636052375\\
610	-0.138819609695789\\
611	-0.13990745136688\\
612	-0.140985089909111\\
613	-0.142051462838322\\
614	-0.14310551820031\\
615	-0.144146215949441\\
616	-0.145172529118326\\
617	-0.146183444891613\\
618	-0.147177965630882\\
619	-0.148155109869875\\
620	-0.149113913287576\\
621	-0.150053429661773\\
622	-0.150972731803659\\
623	-0.151870912473192\\
624	-0.152747085274569\\
625	-0.153600385531056\\
626	-0.15442997113834\\
627	-0.155235023395595\\
628	-0.156014747813451\\
629	-0.156768374898052\\
630	-0.157495160910461\\
631	-0.158194388600639\\
632	-0.158865367915283\\
633	-0.159507436678828\\
634	-0.160119961246931\\
635	-0.160702337131803\\
636	-0.161253989598766\\
637	-0.161774374233446\\
638	-0.162262977479046\\
639	-0.162719317143159\\
640	-0.163142942873642\\
641	-0.163533436603051\\
642	-0.163890412961228\\
643	-0.164213519655615\\
644	-0.164502437818919\\
645	-0.164756882323801\\
646	-0.164976602064262\\
647	-0.165161380203449\\
648	-0.165311034387653\\
649	-0.165425416926265\\
650	-0.165504414937533\\
651	-0.165547950459959\\
652	-0.165555980529241\\
653	-0.165528497220671\\
654	-0.165465527656955\\
655	-0.165367133981451\\
656	-0.165233413296834\\
657	-0.165064497569274\\
658	-0.164860553498198\\
659	-0.164621782351776\\
660	-0.164348419768299\\
661	-0.164040735523626\\
662	-0.163699033264956\\
663	-0.163323650211155\\
664	-0.16291495681997\\
665	-0.16247335642243\\
666	-0.161999284824801\\
667	-0.161493209878509\\
668	-0.160955631018416\\
669	-0.160387078769947\\
670	-0.159788114225519\\
671	-0.159159328490814\\
672	-0.158501342101429\\
673	-0.157814804410482\\
674	-0.157100392947777\\
675	-0.156358812751167\\
676	-0.155590795670766\\
677	-0.154797099646699\\
678	-0.15397850796111\\
679	-0.153135828465154\\
680	-0.152269892781748\\
681	-0.151381555484859\\
682	-0.150471693256142\\
683	-0.14954120401976\\
684	-0.148591006056245\\
685	-0.147622037096262\\
686	-0.146635253395184\\
687	-0.145631628789384\\
688	-0.144612153735175\\
689	-0.143577834331348\\
690	-0.142529691326277\\
691	-0.141468759110561\\
692	-0.140396084696207\\
693	-0.139312726683355\\
694	-0.138219754215567\\
695	-0.137118245924711\\
696	-0.136009288866483\\
697	-0.134893977447614\\
698	-0.133773412345821\\
699	-0.132648699423572\\
700	-0.131520948636737\\
701	-0.130391272939186\\
702	-0.129260787184449\\
703	-0.128130607025483\\
704	-0.127001847813658\\
705	-0.125875623498043\\
706	-0.124753045526069\\
707	-0.123635221746669\\
708	-0.122523255316959\\
709	-0.121418243613561\\
710	-0.120321277149619\\
711	-0.1192334384986\\
712	-0.11815580122592\\
713	-0.117089428829467\\
714	-0.116035373690056\\
715	-0.114994676032858\\
716	-0.11396836290082\\
717	-0.112957447141099\\
718	-0.111962926405506\\
719	-0.110985782165943\\
720	-0.110026978745807\\
721	-0.10908746236832\\
722	-0.108168160222723\\
723	-0.107269979549251\\
724	-0.106393806743793\\
725	-0.105540506483133\\
726	-0.104710920871612\\
727	-0.103905868610076\\
728	-0.103126144187917\\
729	-0.102372517099007\\
730	-0.101645731082301\\
731	-0.100946503387855\\
732	-0.100275524068989\\
733	-0.0996334553012859\\
734	-0.0990209307291063\\
735	-0.0984385548402553\\
736	-0.0978869023694276\\
737	-0.0973665177310133\\
738	-0.096877914481827\\
739	-0.0964215748142889\\
740	-0.0959979490805589\\
741	-0.095607455348094\\
742	-0.0952504789870656\\
743	-0.0949273722900462\\
744	-0.0946384541243384\\
745	-0.0943840096172922\\
746	-0.0941642898749182\\
747	-0.0939795117340765\\
748	-0.0938298575484848\\
749	-0.0937154750087573\\
750	-0.093636476996652\\
751	-0.0935929414736699\\
752	-0.0935849114041165\\
753	-0.0936123947127011\\
754	-0.0936753642767163\\
755	-0.0937737579528046\\
756	-0.0939074786382864\\
757	-0.0940763943669888\\
758	-0.0942803384394802\\
759	-0.0945191095875826\\
760	-0.0947924721729987\\
761	-0.0951001564198586\\
762	-0.0954418586809562\\
763	-0.0958172417374122\\
764	-0.0962259351314683\\
765	-0.0966675355320846\\
766	-0.0971416071329782\\
767	-0.0976476820827117\\
768	-0.0981852609464062\\
769	-0.0987538131986229\\
770	-0.0993527777469277\\
771	-0.0999815634856221\\
772	-0.100639549879092\\
773	-0.101326087574205\\
774	-0.102040499041136\\
775	-0.102782079242018\\
776	-0.103550096326718\\
777	-0.104343792355095\\
778	-0.105162384044987\\
779	-0.106005063545223\\
780	-0.106870999232868\\
781	-0.107759336533941\\
782	-0.10866919876677\\
783	-0.109599688007175\\
784	-0.110549885974612\\
785	-0.111518854938399\\
786	-0.112505638643149\\
787	-0.113509263252477\\
788	-0.114528738310058\\
789	-0.115563057717087\\
790	-0.116611200725179\\
791	-0.117672132943725\\
792	-0.118744807360707\\
793	-0.119828165375978\\
794	-0.120921137845966\\
795	-0.122022646138795\\
796	-0.123131603198763\\
797	-0.124246914619133\\
798	-0.125367479722182\\
799	-0.126492192645438\\
800	-0.127619943433029\\
801	-0.12874961913108\\
802	-0.129880104886062\\
803	-0.131010285045016\\
804	-0.132139044256571\\
805	-0.13326526857166\\
806	-0.134387846542853\\
807	-0.135505670321221\\
808	-0.136617636749651\\
809	-0.137722648451525\\
810	-0.138819614913703\\
811	-0.139907453562727\\
812	-0.140985090833186\\
813	-0.142051463227199\\
814	-0.14310551836396\\
815	-0.144146216018309\\
816	-0.145172529147308\\
817	-0.14618344490381\\
818	-0.147177965636015\\
819	-0.148155109872035\\
820	-0.149113913288485\\
821	-0.150053429662155\\
822	-0.15097273180382\\
823	-0.15187091247326\\
824	-0.152747085274598\\
825	-0.153600385531068\\
826	-0.154429971138345\\
827	-0.155235023395598\\
828	-0.156014747813452\\
829	-0.156768374898052\\
830	-0.157075542840824\\
831	-0.157597361138444\\
832	-0.158192284802869\\
833	-0.158800754770758\\
834	-0.159397511334606\\
835	-0.15997165427174\\
836	-0.160518305286132\\
837	-0.161035121960159\\
838	-0.16152084035607\\
839	-0.161974665882992\\
840	-0.162396018849492\\
841	-0.162784428310125\\
842	-0.163139487902737\\
843	-0.16346083758844\\
844	-0.163748156203773\\
845	-0.164001158514756\\
846	-0.0255751127607186\\
847	-0.0171870072670159\\
848	0.00314285021375348\\
849	0.0249819475245757\\
850	0.0747293905894748\\
851	0.126804056201206\\
852	0.146544084454184\\
853	0.179151053871377\\
854	0.226797270112165\\
855	0.255470296066951\\
856	0.290559745264173\\
857	0.325381069297191\\
858	0.362381022372177\\
859	0.393162587122175\\
860	0.425600485680555\\
861	0.425907742957521\\
862	0.426248442708599\\
863	0.426622491480907\\
864	0.427029621645432\\
865	0.427469473855017\\
866	0.427941631768391\\
867	0.428445636832538\\
868	0.428980994744588\\
869	0.429547178452309\\
870	0.430143629724774\\
871	0.430769760142372\\
872	0.431424951860916\\
873	0.432108558297848\\
874	0.432819904802046\\
875	0.433558289332575\\
876	0.434322983156575\\
877	0.435113231570126\\
878	0.435928254643256\\
879	0.372982028680822\\
880	0.366275292682875\\
881	0.352857300826976\\
882	0.294660955680539\\
883	0.258214681873966\\
884	0.2324011112609\\
885	0.167302103898594\\
886	0.14635733137106\\
887	0.108050629148774\\
888	0.0663382117197188\\
889	0.0274095181113092\\
890	-0.00432819216159142\\
891	-0.0452649020563155\\
892	-0.0802051054166681\\
893	-0.117568606722107\\
894	-0.15180589926892\\
895	-0.186677641816571\\
896	-0.185573857182382\\
897	-0.184463676946624\\
898	-0.183348242791362\\
899	-0.182228674778945\\
900	-0.18110608584291\\
901	-0.179981587211258\\
902	-0.178856290036828\\
903	-0.177731305441025\\
904	-0.176607743894108\\
905	-0.175486714318666\\
906	-0.174369323078624\\
907	-0.173256672922253\\
908	-0.172149861908473\\
909	-0.171049982329292\\
910	-0.169958119634399\\
911	-0.152187114212708\\
912	-0.144136293659593\\
913	-0.140156957085203\\
914	-0.137887695264111\\
915	-0.136341678193138\\
916	-0.135106850484153\\
917	-0.134011491101302\\
918	-0.132984366012997\\
919	-0.131996250217234\\
920	-0.131035474520952\\
921	-0.130097699839401\\
922	-0.12918164076841\\
923	-0.128287276866658\\
924	-0.127415104190001\\
925	-0.126565821821266\\
926	-0.125740200306936\\
927	-0.124939026171776\\
928	-0.124163078259295\\
929	-0.123413117394425\\
930	-0.122689881631501\\
931	-0.041496071055056\\
932	-0.00716802538125505\\
933	0.00754600683183981\\
934	0.0140410279266404\\
935	0.0170815399000673\\
936	0.0186595071020537\\
937	0.0196075702328259\\
938	0.0202736149383508\\
939	0.0208028441056739\\
940	0.021255727130487\\
941	0.0216573208443055\\
942	0.0220178933674896\\
943	0.0223415482141317\\
944	0.0226298306633369\\
945	0.0228832359376688\\
946	0.0231018399993919\\
947	0.0232855634483433\\
948	0.0234342819809604\\
949	0.0235478726688056\\
950	0.0236262333800238\\
951	0.0236692909505174\\
952	0.0236770046307926\\
953	0.0236493675372851\\
954	0.0235864072492117\\
955	0.0234881860280876\\
956	0.023354800859455\\
957	0.0231863834003151\\
958	0.022983099867242\\
959	0.0227451508798963\\
960	0.0224727712661978\\
961	0.022166229831906\\
962	0.021825829095901\\
963	0.0214519049918747\\
964	0.0210448265369109\\
965	0.0206049954673623\\
966	0.0201328458424137\\
967	0.0196288436157367\\
968	0.0190934861756655\\
969	0.018527301854349\\
970	0.0179308494063634\\
971	0.0173047174575145\\
972	0.0166495239252367\\
973	0.015965915404221\\
974	0.0152545665321574\\
975	0.0145161793235169\\
976	0.0137514824765721\\
977	0.0129612306541927\\
978	0.0121462037390609\\
979	0.011307206064015\\
980	0.0104450656182711\\
981	0.00956063323030054\\
982	0.00865478172816792\\
983	0.00772840507815697\\
984	0.00678241750253461\\
985	0.0058177525773242\\
986	0.00483536231097603\\
987	0.00383621620484742\\
988	0.00282130029641736\\
989	0.00179161618618023\\
990	0.000748180020859468\\
991	-0.000307978367975748\\
992	-0.00137581676250842\\
993	-0.00245428130576325\\
994	-0.00354230768172686\\
995	-0.00463882213805716\\
996	-0.00574274254562479\\
997	-0.00685297946645119\\
998	-0.00796843722886315\\
999	-0.00908801500880208\\
1000	-0.0102106079162183\\
};
\addlegendentry{$v$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	0\\
2	-0.497917525800303\\
3	-0.497917525858301\\
4	-0.497917525865199\\
5	-0.497917525871963\\
6	-0.497917525878591\\
7	-0.497917525885081\\
8	-0.497917525891429\\
9	-0.497917525897634\\
10	-0.497917525903694\\
11	-0.497917525909608\\
12	-0.497917525915374\\
13	-0.497917525920991\\
14	-0.497917525926459\\
15	-0.497917525931776\\
16	-0.497917525936942\\
17	-0.497917525941956\\
18	-0.497917525946819\\
19	-0.49791752595153\\
20	-0.49791752595609\\
21	-0.497917525960498\\
22	-0.497917525964754\\
23	-0.497917525968859\\
24	-0.497917525972813\\
25	-0.497917525976617\\
26	-0.497917525980271\\
27	-0.497917525983775\\
28	-0.497917525987131\\
29	-0.497917525990338\\
30	-0.497917525993397\\
31	-0.497917525996308\\
32	-0.497917525999073\\
33	-0.497917526001692\\
34	-0.497917526004165\\
35	-0.497917526006494\\
36	-0.497917526008678\\
37	-0.497917526010718\\
38	-0.497917526012615\\
39	-0.497917526014369\\
40	-0.497917526015981\\
41	-0.497917526017451\\
42	-0.49791752601878\\
43	-0.497917526019968\\
44	-0.497917526021015\\
45	-0.497917526021922\\
46	-0.497917526022689\\
47	-0.497917526023316\\
48	-0.497917526023804\\
49	-0.497917526024152\\
50	-0.497917526024361\\
51	-0.49791752602443\\
52	-0.497917526024361\\
53	-0.497917526024152\\
54	-0.497917526023804\\
55	-0.497917526023316\\
56	-0.497917526022689\\
57	-0.497917526021922\\
58	-0.497917526021015\\
59	-0.497917526019968\\
60	-0.49791752601878\\
61	-0.497917526017451\\
62	-0.497917526015981\\
63	-0.497917526014369\\
64	-0.497917526012615\\
65	-0.497917526010718\\
66	-0.497917526008678\\
67	-0.497917526006494\\
68	-0.497917526004165\\
69	-0.497917526001692\\
70	-0.497917525999073\\
71	-0.497917525996308\\
72	-0.497917525993397\\
73	-0.497917525990338\\
74	-0.497917525987131\\
75	-0.135155863926007\\
76	0.0171896551523155\\
77	0.0814477535918134\\
78	0.108837426922908\\
79	0.120803772186946\\
80	0.126325435180949\\
81	0.129161301827798\\
82	0.130884713809965\\
83	0.132153905822762\\
84	0.133243942635786\\
85	0.134269443541727\\
86	0.135277838409199\\
87	0.136288414873771\\
88	0.137308668097863\\
89	0.138341147045652\\
90	0.139386321623962\\
91	0.140443783753734\\
92	0.141512750859772\\
93	0.142592277287344\\
94	0.143681343432936\\
95	0.144778893679089\\
96	0.145883852898298\\
97	0.0678301520931853\\
98	0.124168843035191\\
99	0.148411198030614\\
100	0.159215996805106\\
101	0.164395090105389\\
102	0.167218680775758\\
103	0.16905536773605\\
104	0.17047754230503\\
105	0.171724222159392\\
106	0.172894842173257\\
107	0.174030395957131\\
108	0.175147410736792\\
109	0.176252173382911\\
110	0.177346687524415\\
111	0.178431168433216\\
112	0.179505088256676\\
113	0.180567614269983\\
114	0.181617792977652\\
115	0.182654627794356\\
116	0.183677112159685\\
117	0.184684243984964\\
118	0.185675032275203\\
119	0.186648500465657\\
120	0.187603688373113\\
121	0.188539653556961\\
122	0.189455472422397\\
123	0.190350241204392\\
124	0.191223076889943\\
125	0.192073118102218\\
126	0.192899525955945\\
127	0.19370148488752\\
128	0.194478203460805\\
129	0.195228915148568\\
130	0.195952879089117\\
131	0.196649380817509\\
132	0.197317732970669\\
133	0.197957275965749\\
134	0.198567378651058\\
135	0.199147438928934\\
136	0.199696884349947\\
137	0.200215172677832\\
138	0.200701792424617\\
139	0.201156263355391\\
140	0.201578136962247\\
141	0.201966996906898\\
142	0.202322459431556\\
143	0.202644173737652\\
144	0.202931822332034\\
145	0.203185121340293\\
146	0.20340382078691\\
147	0.203587704841957\\
148	-0.109366947083445\\
149	-0.240350753478363\\
150	-0.295163257468495\\
151	-0.318103130561668\\
152	-0.327718407997342\\
153	-0.331775278880611\\
154	-0.333525308773111\\
155	-0.33432994672937\\
156	-0.334759165298658\\
157	-0.335051522886338\\
158	-0.335306793570169\\
159	-0.33556662199056\\
160	-0.335848293965764\\
161	-0.336158876516004\\
162	-0.336501138509608\\
163	-0.336876029845957\\
164	-0.337283719704784\\
165	-0.337724031490342\\
166	-0.33819662518825\\
167	-0.338701073981516\\
168	-0.33923689661066\\
169	-0.339803571221595\\
170	-0.34040054147992\\
171	-0.341027219464402\\
172	-0.34168298722881\\
173	-0.342367197822766\\
174	-0.343079176102293\\
175	-0.343818219468162\\
176	-0.344583598589437\\
177	-0.345374558135873\\
178	-0.346190317528623\\
179	-0.347030071712789\\
180	-0.347892991952843\\
181	-0.348778226650876\\
182	-0.349684902187185\\
183	-0.350612123782496\\
184	-0.351558976381037\\
185	-0.352524525553595\\
186	-0.353507818419688\\
187	-0.354507884587953\\
188	-0.355523737113796\\
189	-0.356554373473393\\
190	-0.357598776553062\\
191	-0.358655915653025\\
192	-0.359724747504585\\
193	-0.360804217299717\\
194	-0.361893259732021\\
195	-0.362990800048059\\
196	-0.364095755108001\\
197	-0.365207034454561\\
198	-0.366323541389139\\
199	-0.367444174054134\\
200	-0.36856782652034\\
201	-0.369693389878369\\
202	-0.370819753333006\\
203	-0.371945805299433\\
204	-0.373070434500226\\
205	-0.374192531062049\\
206	-0.375310987610972\\
207	-0.376424700365306\\
208	-0.377532570224909\\
209	-0.37863350385586\\
210	-0.379726414769451\\
211	-0.380810224394419\\
212	-0.381883863141362\\
213	-0.382946271458303\\
214	-0.383996400876334\\
215	-0.38503321504433\\
216	-0.386055690751707\\
217	-0.387062818938206\\
218	-0.388053605689718\\
219	-0.389027073219157\\
220	-0.389982260831422\\
221	-0.390918225871493\\
222	-0.391834044654718\\
223	-0.392728813378385\\
224	-0.393601649013666\\
225	-0.394451690177074\\
226	-0.395278097980538\\
227	-0.3960800568593\\
228	-0.396856775376776\\
229	-0.397607487005616\\
230	-0.39833145088418\\
231	-0.399027952547681\\
232	-0.399696304633278\\
233	-0.400335847558423\\
234	-0.40094595017179\\
235	-0.401526010376147\\
236	-0.402075455722546\\
237	0.0558420478599834\\
238	0.247304118964819\\
239	0.327219184671638\\
240	0.360448374945462\\
241	0.374149333546249\\
242	0.379693327467216\\
243	0.38184173625965\\
244	0.382588336866037\\
245	0.382768081623827\\
246	0.38273069912025\\
247	0.382622733105005\\
248	0.382505633062366\\
249	0.382405199057796\\
250	0.382332284398503\\
251	0.382291463859919\\
252	0.38228466307245\\
253	0.382312678148407\\
254	0.382375811965152\\
255	0.382474140609141\\
256	0.382607624987037\\
257	0.3827761576277\\
258	0.382979582368251\\
259	0.383217702706396\\
260	0.383490285426975\\
261	0.383797062269366\\
262	0.384137730794006\\
263	0.384511954932831\\
264	0.384919365426433\\
265	0.385359560232644\\
266	0.385832104941801\\
267	0.386336533213193\\
268	0.386872347238528\\
269	0.387439018234559\\
270	0.388035986965503\\
271	0.388662664295163\\
272	0.389318431768439\\
273	0.390002642221699\\
274	0.390714620421468\\
275	0.390543464354461\\
276	0.390928138486573\\
277	0.391558799369666\\
278	0.392305971951532\\
279	0.39311526797243\\
280	0.393963549922622\\
281	0.394840679342512\\
282	0.395741917788722\\
283	0.396664763304769\\
284	0.39760763373199\\
285	0.398569319007857\\
286	0.399548753661319\\
287	0.400544922640048\\
288	0.401556822663264\\
289	0.402583446703056\\
290	0.403623778104354\\
291	0.404676788726124\\
292	0.405741438764289\\
293	0.406816677281654\\
294	0.40790144303841\\
295	0.408994665453375\\
296	0.410095265624656\\
297	0.411202157379432\\
298	0.412314248339606\\
299	0.413430440997208\\
300	0.414549633796366\\
301	0.415670722219909\\
302	0.416792599879145\\
303	0.417914159605611\\
304	0.419034294543632\\
305	0.0569986659188432\\
306	-0.0930948851563255\\
307	-0.154944516589243\\
308	-0.180055536501461\\
309	-0.189874045972732\\
310	-0.193742496536968\\
311	-0.194735413096809\\
312	-0.19453114947692\\
313	-0.193832783952034\\
314	-0.1929351912333\\
315	-0.191962387003401\\
316	-0.190966866690085\\
317	-0.1899711826293\\
318	-0.188985345404959\\
319	-0.188014106528376\\
320	-0.187060006012906\\
321	-0.186124647376941\\
322	-0.185209230756692\\
323	-0.184314775515821\\
324	-0.18344221290731\\
325	-0.182592424358642\\
326	-0.181766257010663\\
327	-0.18096452974935\\
328	-0.180188035272143\\
329	-0.179437540508753\\
330	-0.178713786367842\\
331	-0.178017487216596\\
332	-0.177349330263942\\
333	-0.176709974919278\\
334	-0.176100052157167\\
335	-0.175520163901108\\
336	-0.174970882432221\\
337	-0.174452749825606\\
338	-0.17396627741585\\
339	-0.17351194529261\\
340	-0.173090201826894\\
341	-0.172701463228618\\
342	-0.172346113135863\\
343	-0.172024502236284\\
344	-0.171736947921021\\
345	-0.171483733971475\\
346	-0.171265110279253\\
347	-0.171081292599549\\
348	-0.170932462338228\\
349	-0.170818766372794\\
350	-0.170740316907441\\
351	-0.170697191362324\\
352	-0.17068943229715\\
353	-0.170717047369181\\
354	-0.170780009325676\\
355	-0.170878256030783\\
356	-0.171011690526864\\
357	-0.171180181130178\\
358	-0.171383561560838\\
359	-0.171621631106908\\
360	-0.171894154822483\\
361	-0.172200863759551\\
362	-0.172541455233413\\
363	-0.172915593121394\\
364	-0.173322908194561\\
365	-0.173762998482101\\
366	-0.17423542966802\\
367	-0.174739735519762\\
368	-0.175275418348323\\
369	-0.17584194949941\\
370	-0.176438769875158\\
371	-0.177065290485894\\
372	-0.177720893031397\\
373	-0.178404930511086\\
374	-0.179116727862533\\
375	-0.179855582627666\\
376	-0.18062076564601\\
377	-0.181411521774284\\
378	-0.182227070631631\\
379	-0.183066607369763\\
380	-0.18392930346725\\
381	-0.184814307547167\\
382	-0.185720746217302\\
383	-0.18664772493209\\
384	-0.18759432887542\\
385	-0.188559623863448\\
386	-0.189542657266523\\
387	-0.19054245894932\\
388	-0.191558042228244\\
389	-0.192588404845167\\
390	-0.193632529956539\\
391	-0.194689387136887\\
392	-0.195757933395722\\
393	-0.196837114206844\\
394	-0.197925864549033\\
395	-0.199023109957094\\
396	-0.200127767582228\\
397	-0.20123874726067\\
398	-0.202354952589553\\
399	-0.203475282008921\\
400	-0.204598629888838\\
401	-0.205723887620512\\
402	-0.206849944710357\\
403	-0.207975689875919\\
404	-0.209100012142574\\
405	-0.210221801939929\\
406	-0.211339952196833\\
407	-0.212453359433925\\
408	-0.213560924852633\\
409	-0.214661555419556\\
410	-0.21575416494516\\
411	-0.216837675155712\\
412	-0.21791101675741\\
413	-0.218973130491644\\
414	-0.220022968180363\\
415	-0.221059493760492\\
416	-0.22208168430641\\
417	-0.223088531039451\\
418	-0.224079040323445\\
419	-0.225052234645324\\
420	-0.226007153579804\\
421	-0.226942854737212\\
422	-0.165175241933694\\
423	-0.139834029845686\\
424	-0.129725785571071\\
425	-0.125979612512838\\
426	-0.124882163200546\\
427	-0.124878770367307\\
428	-0.125318285873997\\
429	-0.125927739784646\\
430	-0.126592461988399\\
431	-0.127264053622265\\
432	-0.127921869370916\\
433	-0.128556896459697\\
434	-0.129165007654948\\
435	-0.129744137691481\\
436	-0.130293101813869\\
437	-0.130811101598976\\
438	-0.131297518419035\\
439	-0.131751827277382\\
440	-0.13217356100741\\
441	-0.132562295532412\\
442	-0.132917643921704\\
443	-0.133239254109538\\
444	-0.133526808127986\\
445	-0.133780021954238\\
446	-0.133998645595654\\
447	-0.134182463254756\\
448	-0.134331293507987\\
449	-0.134444989470438\\
450	-0.134523438934818\\
451	-0.13456656447968\\
452	-0.134574323544774\\
453	-0.134546708472612\\
454	-0.134483746515842\\
455	-0.134385499810272\\
456	-0.134252065313523\\
457	-0.134083574709324\\
458	-0.133880194277555\\
459	-0.133642124730145\\
460	-0.133369601012992\\
461	-0.133062892074098\\
462	-0.132722300598156\\
463	-0.132348162707827\\
464	-0.131940847632035\\
465	-0.131500757341581\\
466	-0.131028326152444\\
467	-0.130524020297167\\
468	-0.129988337464739\\
469	-0.129421806309436\\
470	-0.128824985929106\\
471	-0.128198465313404\\
472	-0.127542862762533\\
473	-0.126858825277052\\
474	-0.126147027919372\\
475	-0.125408173147541\\
476	-0.124642990122013\\
477	-0.123852233986047\\
478	-0.123036685120474\\
479	-0.122197148373559\\
480	-0.121334452266707\\
481	-0.120449448176817\\
482	-0.119543009496074\\
483	-0.118616030770017\\
484	-0.117669426814727\\
485	-0.116704131814022\\
486	-0.115721098397521\\
487	-0.114721296700522\\
488	-0.113705713406588\\
489	-0.112675350773816\\
490	-0.111631225645725\\
491	-0.110574368447754\\
492	-0.109505822170363\\
493	-0.108426641339716\\
494	-0.107337890977004\\
495	-0.106240645547385\\
496	-0.105135987899627\\
497	-0.104025008197461\\
498	-0.102908802843722\\
499	-0.101788473398335\\
500	-0.100665125491203\\
501	-0.0995398677310874\\
502	-0.0984138106115452\\
503	-0.097288065415004\\
504	-0.096163743116061\\
505	-0.0950419532850862\\
506	-0.0939238029932091\\
507	-0.0928103957197738\\
508	-0.0917028302633381\\
509	-0.0906021996572919\\
510	-0.089509590091165\\
511	-0.0884260798386894\\
512	-0.087352738193673\\
513	-0.0862906244147361\\
514	-0.0852407866799509\\
515	-0.0842042610524161\\
516	-0.0831820704577875\\
517	-0.0819271207958551\\
518	-0.080836512319395\\
519	-0.0798246748536288\\
520	-0.0788565999491802\\
521	-0.0779182798216737\\
522	-0.0770044223551726\\
523	-0.07611334539829\\
524	-0.075244854515697\\
525	-0.0743993605636042\\
526	-0.0735775125021648\\
527	-0.0727800443341902\\
528	-0.0720077110404189\\
529	-0.0712612615125734\\
530	-0.0709947511828665\\
531	-0.0704889286463027\\
532	-0.0698987856508165\\
533	-0.0692900886812766\\
534	-0.0686909411632859\\
535	-0.0681135384325129\\
536	-0.0675633463400693\\
537	-0.0670429736081906\\
538	-0.0665538053705823\\
539	-0.0660966921212087\\
540	-0.0656722401355845\\
541	-0.0652809337622373\\
542	-0.0649231867948343\\
543	-0.064599363940618\\
544	-0.0643097896908248\\
545	-0.0640547518949519\\
546	-0.0638345031198674\\
547	-0.0636492610938547\\
548	-0.0634992087842597\\
549	-0.0633844943403451\\
550	-0.0633052309991585\\
551	-0.0632614969957531\\
552	-0.0632533354952488\\
553	-0.0632807545541449\\
554	-0.0633437271140199\\
555	-0.0634421910289306\\
556	-0.0635651606539421\\
557	-0.0637296656227958\\
558	-0.0638730359790926\\
559	-0.0640863159867845\\
560	-0.0643489511763545\\
561	-0.064652121030526\\
562	-0.0649919235071943\\
563	-0.0653665070806815\\
564	-0.0657748640299095\\
565	-0.0662163228453297\\
566	-0.0666903348635247\\
567	-0.0671963847395691\\
568	-0.0677339530519753\\
569	-0.068302500864372\\
570	-0.0689014635447663\\
571	-0.0695302484979131\\
572	-0.0701882345613555\\
573	-0.0708747721181665\\
574	-0.0715891835275126\\
575	-0.0723307637048073\\
576	-0.0730987807802614\\
577	-0.0738924768054589\\
578	-0.0747110684947584\\
579	-0.0755537479955228\\
580	-0.0764196836842026\\
581	-0.0773080209865561\\
582	-0.0782178832208039\\
583	-0.079148372462721\\
584	-0.0800985704317425\\
585	-0.0810675393971806\\
586	-0.0820543231036451\\
587	-0.083057947714749\\
588	-0.0840774227741665\\
589	-0.0851117421830934\\
590	-0.0861598851931449\\
591	-0.0872208174137108\\
592	-0.0882934918327742\\
593	-0.107013386741053\\
594	-0.115528314955418\\
595	-0.119753193067965\\
596	-0.122176552876368\\
597	-0.123845002312611\\
598	-0.125198343606173\\
599	-0.126421015363049\\
600	-0.127589990010617\\
601	-0.128737013880023\\
602	-0.129874800238331\\
603	-0.131008052698558\\
604	-0.132138104821766\\
605	-0.133264873230807\\
606	-0.134387680172192\\
607	-0.135505600307721\\
608	-0.136617607285981\\
609	-0.137722636052375\\
610	-0.138819609695789\\
611	-0.13990745136688\\
612	-0.140985089909111\\
613	-0.142051462838322\\
614	-0.14310551820031\\
615	-0.144146215949441\\
616	-0.145172529118326\\
617	-0.146183444891613\\
618	-0.147177965630882\\
619	-0.148155109869875\\
620	-0.149113913287576\\
621	-0.150053429661773\\
622	-0.150972731803659\\
623	-0.151870912473192\\
624	-0.152747085274569\\
625	-0.153600385531056\\
626	-0.15442997113834\\
627	-0.155235023395595\\
628	-0.156014747813451\\
629	-0.156768374898052\\
630	-0.157495160910461\\
631	-0.158194388600639\\
632	-0.158865367915283\\
633	-0.159507436678828\\
634	-0.160119961246931\\
635	-0.160702337131803\\
636	-0.161253989598766\\
637	-0.161774374233446\\
638	-0.162262977479046\\
639	-0.162719317143159\\
640	-0.163142942873642\\
641	-0.163533436603051\\
642	-0.163890412961228\\
643	-0.164213519655615\\
644	-0.164502437818919\\
645	-0.164756882323801\\
646	-0.164976602064262\\
647	-0.165161380203449\\
648	-0.165311034387653\\
649	-0.165425416926265\\
650	-0.165504414937533\\
651	-0.165547950459959\\
652	-0.165555980529241\\
653	-0.165528497220671\\
654	-0.165465527656955\\
655	-0.165367133981451\\
656	-0.165233413296834\\
657	-0.165064497569274\\
658	-0.164860553498198\\
659	-0.164621782351776\\
660	-0.164348419768299\\
661	-0.164040735523626\\
662	-0.163699033264956\\
663	-0.163323650211155\\
664	-0.16291495681997\\
665	-0.16247335642243\\
666	-0.161999284824801\\
667	-0.161493209878509\\
668	-0.160955631018416\\
669	-0.160387078769947\\
670	-0.159788114225519\\
671	-0.159159328490814\\
672	-0.158501342101429\\
673	-0.157814804410482\\
674	-0.157100392947777\\
675	-0.156358812751167\\
676	-0.155590795670766\\
677	-0.154797099646699\\
678	-0.15397850796111\\
679	-0.153135828465154\\
680	-0.152269892781748\\
681	-0.151381555484859\\
682	-0.150471693256142\\
683	-0.14954120401976\\
684	-0.148591006056245\\
685	-0.147622037096262\\
686	-0.146635253395184\\
687	-0.145631628789384\\
688	-0.144612153735175\\
689	-0.143577834331348\\
690	-0.142529691326277\\
691	-0.141468759110561\\
692	-0.140396084696207\\
693	-0.139312726683355\\
694	-0.138219754215567\\
695	-0.137118245924711\\
696	-0.136009288866483\\
697	-0.134893977447614\\
698	-0.133773412345821\\
699	-0.132648699423572\\
700	-0.131520948636737\\
701	-0.130391272939186\\
702	-0.129260787184449\\
703	-0.128130607025483\\
704	-0.127001847813658\\
705	-0.125875623498043\\
706	-0.124753045526069\\
707	-0.123635221746669\\
708	-0.122523255316959\\
709	-0.121418243613561\\
710	-0.120321277149619\\
711	-0.1192334384986\\
712	-0.11815580122592\\
713	-0.117089428829467\\
714	-0.116035373690056\\
715	-0.114994676032858\\
716	-0.11396836290082\\
717	-0.112957447141099\\
718	-0.111962926405506\\
719	-0.110985782165943\\
720	-0.110026978745807\\
721	-0.10908746236832\\
722	-0.108168160222723\\
723	-0.107269979549251\\
724	-0.106393806743793\\
725	-0.105540506483133\\
726	-0.104710920871612\\
727	-0.103905868610076\\
728	-0.103126144187917\\
729	-0.102372517099007\\
730	-0.101645731082301\\
731	-0.100946503387855\\
732	-0.100275524068989\\
733	-0.0996334553012859\\
734	-0.0990209307291063\\
735	-0.0984385548402553\\
736	-0.0978869023694276\\
737	-0.0973665177310133\\
738	-0.096877914481827\\
739	-0.0964215748142889\\
740	-0.0959979490805589\\
741	-0.095607455348094\\
742	-0.0952504789870656\\
743	-0.0949273722900462\\
744	-0.0946384541243384\\
745	-0.0943840096172922\\
746	-0.0941642898749182\\
747	-0.0939795117340765\\
748	-0.0938298575484848\\
749	-0.0937154750087573\\
750	-0.093636476996652\\
751	-0.0935929414736699\\
752	-0.0935849114041165\\
753	-0.0936123947127011\\
754	-0.0936753642767163\\
755	-0.0937737579528046\\
756	-0.0939074786382864\\
757	-0.0940763943669888\\
758	-0.0942803384394802\\
759	-0.0945191095875826\\
760	-0.0947924721729987\\
761	-0.0951001564198586\\
762	-0.0954418586809562\\
763	-0.0958172417374122\\
764	-0.0962259351314683\\
765	-0.0966675355320846\\
766	-0.0971416071329782\\
767	-0.0976476820827117\\
768	-0.0981852609464062\\
769	-0.0987538131986229\\
770	-0.0993527777469277\\
771	-0.0999815634856221\\
772	-0.100639549879092\\
773	-0.101326087574205\\
774	-0.102040499041136\\
775	-0.102782079242018\\
776	-0.103550096326718\\
777	-0.104343792355095\\
778	-0.105162384044987\\
779	-0.106005063545223\\
780	-0.106870999232868\\
781	-0.107759336533941\\
782	-0.10866919876677\\
783	-0.109599688007175\\
784	-0.110549885974612\\
785	-0.111518854938399\\
786	-0.112505638643149\\
787	-0.113509263252477\\
788	-0.114528738310058\\
789	-0.115563057717087\\
790	-0.116611200725179\\
791	-0.117672132943725\\
792	-0.118744807360707\\
793	-0.119828165375978\\
794	-0.120921137845966\\
795	-0.122022646138795\\
796	-0.123131603198763\\
797	-0.124246914619133\\
798	-0.125367479722182\\
799	-0.126492192645438\\
800	-0.127619943433029\\
801	-0.12874961913108\\
802	-0.129880104886062\\
803	-0.131010285045016\\
804	-0.132139044256571\\
805	-0.13326526857166\\
806	-0.134387846542853\\
807	-0.135505670321221\\
808	-0.136617636749651\\
809	-0.137722648451525\\
810	-0.138819614913703\\
811	-0.139907453562727\\
812	-0.140985090833186\\
813	-0.142051463227199\\
814	-0.14310551836396\\
815	-0.144146216018309\\
816	-0.145172529147308\\
817	-0.14618344490381\\
818	-0.147177965636015\\
819	-0.148155109872035\\
820	-0.149113913288485\\
821	-0.150053429662155\\
822	-0.15097273180382\\
823	-0.15187091247326\\
824	-0.152747085274598\\
825	-0.153600385531068\\
826	-0.154429971138345\\
827	-0.155235023395598\\
828	-0.156014747813452\\
829	-0.156768374898052\\
830	-0.157075542840824\\
831	-0.157597361138444\\
832	-0.158192284802869\\
833	-0.158800754770758\\
834	-0.159397511334606\\
835	-0.15997165427174\\
836	-0.160518305286132\\
837	-0.161035121960159\\
838	-0.16152084035607\\
839	-0.161974665882992\\
840	-0.162396018849492\\
841	-0.162784428310125\\
842	-0.163139487902737\\
843	-0.16346083758844\\
844	-0.163748156203773\\
845	-0.164001158514756\\
846	0.178600830529924\\
847	0.321768087268653\\
848	0.381561874584687\\
849	0.406513345178442\\
850	0.416915980406109\\
851	0.421255566956292\\
852	0.423080462075758\\
853	0.423874407008934\\
854	0.424257799899394\\
855	0.424490010366626\\
856	0.424679423216368\\
857	0.424871268595964\\
858	0.425084348385417\\
859	0.425326393497108\\
860	0.425600485680555\\
861	0.425907742957521\\
862	0.426248442708599\\
863	0.426622491480907\\
864	0.427029621645432\\
865	0.427469473855017\\
866	0.427941631768391\\
867	0.428445636832538\\
868	0.428980994744588\\
869	0.429547178452309\\
870	0.430143629724774\\
871	0.430769760142372\\
872	0.431424951860916\\
873	0.432108558297848\\
874	0.432819904802046\\
875	0.433558289332575\\
876	0.434322983156575\\
877	0.435113231570126\\
878	0.435928254643256\\
879	0.0647386147564021\\
880	-0.0899636642915233\\
881	-0.154128763293366\\
882	-0.180423485833096\\
883	-0.190871076174075\\
884	-0.194681132477575\\
885	-0.1957052154454\\
886	-0.195554423475914\\
887	-0.194903011565547\\
888	-0.194033501244375\\
889	-0.19306461866498\\
890	-0.192046606726633\\
891	-0.19100107941517\\
892	-0.189937686367177\\
893	-0.188861080582616\\
894	-0.187773831376014\\
895	-0.186677641816571\\
896	-0.185573857182382\\
897	-0.184463676946624\\
898	-0.183348242791362\\
899	-0.182228674778945\\
900	-0.18110608584291\\
901	-0.179981587211258\\
902	-0.178856290036828\\
903	-0.177731305441025\\
904	-0.176607743894108\\
905	-0.175486714318666\\
906	-0.174369323078624\\
907	-0.173256672922253\\
908	-0.172149861908473\\
909	-0.171049982329292\\
910	-0.169958119634399\\
911	-0.152187114212708\\
912	-0.144136293659593\\
913	-0.140156957085203\\
914	-0.137887695264111\\
915	-0.136341678193138\\
916	-0.135106850484153\\
917	-0.134011491101302\\
918	-0.132984366012997\\
919	-0.131996250217234\\
920	-0.131035474520952\\
921	-0.130097699839401\\
922	-0.12918164076841\\
923	-0.128287276866658\\
924	-0.127415104190001\\
925	-0.126565821821266\\
926	-0.125740200306936\\
927	-0.124939026171776\\
928	-0.124163078259295\\
929	-0.123413117394425\\
930	-0.122689881631501\\
931	-0.041496071055056\\
932	-0.00716802538125505\\
933	0.00754600683183981\\
934	0.0140410279266404\\
935	0.0170815399000673\\
936	0.0186595071020537\\
937	0.0196075702328259\\
938	0.0202736149383508\\
939	0.0208028441056739\\
940	0.021255727130487\\
941	0.0216573208443055\\
942	0.0220178933674896\\
943	0.0223415482141317\\
944	0.0226298306633369\\
945	0.0228832359376688\\
946	0.0231018399993919\\
947	0.0232855634483433\\
948	0.0234342819809604\\
949	0.0235478726688056\\
950	0.0236262333800238\\
951	0.0236692909505174\\
952	0.0236770046307926\\
953	0.0236493675372851\\
954	0.0235864072492117\\
955	0.0234881860280876\\
956	0.023354800859455\\
957	0.0231863834003151\\
958	0.022983099867242\\
959	0.0227451508798963\\
960	0.0224727712661978\\
961	0.022166229831906\\
962	0.021825829095901\\
963	0.0214519049918747\\
964	0.0210448265369109\\
965	0.0206049954673623\\
966	0.0201328458424137\\
967	0.0196288436157367\\
968	0.0190934861756655\\
969	0.018527301854349\\
970	0.0179308494063634\\
971	0.0173047174575145\\
972	0.0166495239252367\\
973	0.015965915404221\\
974	0.0152545665321574\\
975	0.0145161793235169\\
976	0.0137514824765721\\
977	0.0129612306541927\\
978	0.0121462037390609\\
979	0.011307206064015\\
980	0.0104450656182711\\
981	0.00956063323030054\\
982	0.00865478172816792\\
983	0.00772840507815697\\
984	0.00678241750253461\\
985	0.0058177525773242\\
986	0.00483536231097603\\
987	0.00383621620484742\\
988	0.00282130029641736\\
989	0.00179161618618023\\
990	0.000748180020859468\\
991	-0.000307978367975748\\
992	-0.00137581676250842\\
993	-0.00245428130576325\\
994	-0.00354230768172686\\
995	-0.00463882213805716\\
996	-0.00574274254562479\\
997	-0.00685297946645119\\
998	-0.00796843722886315\\
999	-0.00908801500880208\\
1000	-0.0102106079162183\\
};
\addlegendentry{$r$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	-0.497917526390273\\
2	-0.497917526390121\\
3	-0.497917526390022\\
4	-0.497917526389915\\
5	-0.497917526389808\\
6	-0.4979175263897\\
7	-0.497917526389592\\
8	-0.497917526389484\\
9	-0.497917526389376\\
10	-0.497917526389268\\
11	-0.497917526389161\\
12	-0.497917526389054\\
13	-0.497917526388947\\
14	-0.497917526388841\\
15	-0.497917526388741\\
16	-0.497917526388637\\
17	-0.497917526388534\\
18	-0.497917526388432\\
19	-0.497917526388332\\
20	-0.497917526388233\\
21	-0.497917526388135\\
22	-0.49791752638804\\
23	-0.497917526387946\\
24	-0.497917526387854\\
25	-0.497917526387764\\
26	-0.497917526387677\\
27	-0.497917526387592\\
28	-0.49791752638751\\
29	-0.49791752638743\\
30	-0.497917526387353\\
31	-0.497917526387279\\
32	-0.497917526387208\\
33	-0.49791752638714\\
34	-0.497917526387076\\
35	-0.497917526387014\\
36	-0.497917526386957\\
37	-0.497917526386902\\
38	-0.497917526386852\\
39	-0.497917526386805\\
40	-0.497917526386762\\
41	-0.497917526386723\\
42	-0.497917526386688\\
43	-0.497917526386656\\
44	-0.497917526386629\\
45	-0.497917526386606\\
46	-0.497917526386587\\
47	-0.497917526386572\\
48	-0.497917526386562\\
49	-0.497917526386555\\
50	-0.497917526386553\\
51	-0.497917526386555\\
52	-0.497917526386562\\
53	-0.497917526386572\\
54	-0.497917526386587\\
55	-0.497917526386606\\
56	-0.497917526386629\\
57	-0.497917526386656\\
58	-0.497917526386688\\
59	-0.497917526386723\\
60	-0.497917526386762\\
61	-0.497917526386805\\
62	-0.497917526386852\\
63	-0.497917526386902\\
64	-0.497917526386957\\
65	-0.497917526387014\\
66	-0.497917526387076\\
67	-0.49791752638714\\
68	-0.497917526387208\\
69	-0.497917526387279\\
70	-0.497917526387353\\
71	-0.49791752638743\\
72	-0.49791752638751\\
73	-0.497917526387592\\
74	0.126138646945788\\
75	0.126922995506826\\
76	0.127732380433986\\
77	0.128566002962045\\
78	0.129423040406193\\
79	0.130302646973922\\
80	0.131203954599727\\
81	0.132126073801775\\
82	0.133068094559719\\
83	0.134029087212781\\
84	0.13500810337721\\
85	0.136004176882227\\
86	0.137016324723514\\
87	0.138043548033327\\
88	0.139084833066251\\
89	0.140139152199649\\
90	0.141205464947801\\
91	0.142282718988736\\
92	0.143369851202748\\
93	0.144465788721569\\
94	0.145569449987154\\
95	0.146679745819058\\
96	0.0116086551678779\\
97	0.16474917985784\\
98	0.165872784247625\\
99	0.166998611846305\\
100	0.168125551597947\\
101	0.169252491349052\\
102	0.170378318946129\\
103	0.171501923333244\\
104	0.172622195648508\\
105	0.173738030318385\\
106	0.174848326148759\\
107	0.175951987411684\\
108	0.177047924926732\\
109	0.178135057135884\\
110	0.179212311170895\\
111	0.180278623912091\\
112	0.181332943037532\\
113	0.182374228061536\\
114	0.183401451361504\\
115	0.184413599192066\\
116	0.185409672685523\\
117	0.186388688837607\\
118	0.187349681477591\\
119	0.188291702221781\\
120	0.189213821409458\\
121	0.190115129020335\\
122	0.190994735572648\\
123	0.191851773000954\\
124	0.192685395512818\\
125	0.193494780423501\\
126	0.194279128967854\\
127	0.195037667088599\\
128	0.195769646200234\\
129	0.196474343927793\\
130	0.197151064819745\\
131	0.197799141034318\\
132	0.19841793299858\\
133	0.199006830039619\\
134	0.199565250987204\\
135	0.200092644747326\\
136	0.200588490846068\\
137	0.201052299943241\\
138	0.201483614315309\\
139	0.201882008307107\\
140	0.202247088751905\\
141	0.202578495359422\\
142	0.202875901071386\\
143	0.203139012384301\\
144	0.203367569639097\\
145	0.203561347277388\\
146	0.203720154064063\\
147	-0.33478584223991\\
148	-0.334697412655175\\
149	-0.334644319972472\\
150	-0.33462661658787\\
151	-0.334644319972472\\
152	-0.334697412655175\\
153	-0.33478584223991\\
154	-0.334909521457354\\
155	-0.335068328251049\\
156	-0.335262105897864\\
157	-0.335490663162655\\
158	-0.335753774486995\\
159	-0.33605118021177\\
160	-0.336382586833437\\
161	-0.336747667293668\\
162	-0.337146061302126\\
163	-0.337577375692019\\
164	-0.338041184808118\\
165	-0.338537030926818\\
166	-0.339064424707862\\
167	-0.339622845677259\\
168	-0.340211742740928\\
169	-0.340830534728564\\
170	-0.341478610967178\\
171	-0.342155331883763\\
172	-0.342860029636473\\
173	-0.343592008773701\\
174	-0.344350546920408\\
175	-0.345134895491018\\
176	-0.345944280428183\\
177	-0.346777902966684\\
178	-0.347634940421714\\
179	-0.348514547000772\\
180	-0.349415854638355\\
181	-0.350337973852635\\
182	-0.35127999462327\\
183	-0.352240987289485\\
184	-0.353220003467533\\
185	-0.354216076986639\\
186	-0.355228224842487\\
187	-0.356255448167336\\
188	-0.357296733215773\\
189	-0.358351052365162\\
190	-0.359417365129783\\
191	-0.360494619187666\\
192	-0.361581751419104\\
193	-0.362677688955824\\
194	-0.363781350239781\\
195	-0.364891646090521\\
196	-0.366007480780076\\
197	-0.367127753114309\\
198	-0.368251357519664\\
199	-0.369377185134233\\
200	-0.370504124902067\\
201	-0.371631064669655\\
202	-0.372756892283486\\
203	-0.373880496687609\\
204	-0.375000769020111\\
205	-0.376116603707432\\
206	-0.377226899555428\\
207	-0.378330560836124\\
208	-0.379426498369056\\
209	-0.380513630596169\\
210	-0.381590884649179\\
211	-0.382657197408367\\
212	-0.383711516551751\\
213	-0.384752801593595\\
214	-0.385780024911252\\
215	-0.386792172759298\\
216	-0.387788246269976\\
217	-0.388767262438962\\
218	-0.389728255095469\\
219	-0.390670275855746\\
220	-0.391592395059013\\
221	-0.392493702684927\\
222	-0.393373309251664\\
223	-0.394230346693733\\
224	-0.395063969218646\\
225	-0.39587335414162\\
226	-0.396657702697466\\
227	-0.397416240828873\\
228	-0.398148219950314\\
229	-0.398852917686805\\
230	-0.399529638586807\\
231	-0.40017771480855\\
232	-0.400796506779111\\
233	-0.401385403825601\\
234	-0.401943824777818\\
235	-0.402471218541795\\
236	0.385676629648024\\
237	0.385212820535742\\
238	0.384781506149295\\
239	0.384383112143936\\
240	0.384018031686474\\
241	0.383686625067266\\
242	0.383389219344652\\
243	0.383126108022192\\
244	0.382897550759009\\
245	0.38270377311354\\
246	0.382544966320934\\
247	0.382421287104332\\
248	0.382332857520195\\
249	0.38227976483785\\
250	0.382262061453366\\
251	0.38227976483785\\
252	0.382332857520195\\
253	0.382421287104332\\
254	0.382544966320934\\
255	0.38270377311354\\
256	0.382897550759009\\
257	0.383126108022192\\
258	0.383389219344652\\
259	0.383686625067266\\
260	0.384018031686474\\
261	0.384383112143936\\
262	0.384781506149295\\
263	0.385212820535742\\
264	0.385676629648024\\
265	0.386172475762509\\
266	0.386699869538913\\
267	0.387258290503211\\
268	0.387847187561285\\
269	0.388465979542784\\
270	0.389114055774675\\
271	0.389790776683895\\
272	0.390495474428535\\
273	0.391227453556918\\
274	0.390421357753445\\
275	0.391202575543845\\
276	0.39200872976587\\
277	0.392839024842523\\
278	0.393692641372681\\
279	0.394568736939747\\
280	0.395466446943011\\
281	0.396384885450901\\
282	0.397323146075292\\
283	0.398280302865994\\
284	0.399255411224553\\
285	0.400247508836449\\
286	0.401255616620781\\
287	0.402278739696494\\
288	0.403315868364205\\
289	0.404365979102643\\
290	0.405428035578736\\
291	0.406500989670339\\
292	0.407583782500594\\
293	0.408675345482903\\
294	0.409774601375485\\
295	0.410880465344473\\
296	0.411991846034498\\
297	0.413107646645719\\
298	0.414226766016209\\
299	0.415348099708663\\
300	0.416470541100329\\
301	0.417592982475092\\
302	0.418714316116647\\
303	0.419833435401667\\
304	-0.201286887272969\\
305	-0.200175506541812\\
306	-0.199069642539531\\
307	-0.197970386620448\\
308	-0.196878823617506\\
309	-0.196527097119957\\
310	-0.195450136805064\\
311	-0.194384114799024\\
312	-0.193330083136925\\
313	-0.192289082020829\\
314	-0.191262138793223\\
315	-0.190250266923154\\
316	-0.189254465006058\\
317	-0.188275715778265\\
318	-0.18731498514716\\
319	-0.186373221237944\\
320	-0.185451353457953\\
321	-0.184550291579446\\
322	-0.183670924841764\\
323	-0.182814121073763\\
324	-0.181980725837371\\
325	-0.181171561593117\\
326	-0.180387426888466\\
327	-0.179629095569748\\
328	-0.178897316018463\\
329	-0.17819281041272\\
330	-0.177516274014535\\
331	-0.176868374483692\\
332	-0.17624975121884\\
333	-0.175661014726489\\
334	-0.175102746018509\\
335	-0.174575496038742\\
336	-0.174079785119292\\
337	-0.173616102467013\\
338	-0.173184905680726\\
339	-0.172786620299622\\
340	-0.172421639383307\\
341	-0.172090323123898\\
342	-0.17179299849056\\
343	-0.171529958906823\\
344	-0.171301463961014\\
345	-0.171107739150068\\
346	-0.170948975656995\\
347	-0.170825330162201\\
348	-0.170736924688868\\
349	-0.17068384648253\\
350	-0.170666147924971\\
351	-0.17068384648253\\
352	-0.170736924688868\\
353	-0.170825330162201\\
354	-0.170948975656995\\
355	-0.171107739150068\\
356	-0.171301463961014\\
357	-0.171529958906823\\
358	-0.17179299849056\\
359	-0.172090323123898\\
360	-0.172421639383307\\
361	-0.172786620299622\\
362	-0.173184905680726\\
363	-0.173616102467013\\
364	-0.174079785119292\\
365	-0.174575496038742\\
366	-0.175102746018509\\
367	-0.175661014726489\\
368	-0.17624975121884\\
369	-0.176868374483692\\
370	-0.177516274014535\\
371	-0.17819281041272\\
372	-0.178897316018463\\
373	-0.179629095569748\\
374	-0.180387426888466\\
375	-0.181171561593117\\
376	-0.181980725837371\\
377	-0.182814121073763\\
378	-0.183670924841764\\
379	-0.184550291579446\\
380	-0.185451353457953\\
381	-0.186373221237943\\
382	-0.18731498514716\\
383	-0.188275715778265\\
384	-0.189254465006058\\
385	-0.190250266923154\\
386	-0.191262138793223\\
387	-0.192289082020829\\
388	-0.193330083136925\\
389	-0.194384114799024\\
390	-0.195450136805064\\
391	-0.196527097119957\\
392	-0.197613932913828\\
393	-0.198709571610895\\
394	-0.199812931947971\\
395	-0.200922925041547\\
396	-0.202038455462382\\
397	-0.203158422316563\\
398	-0.204281720331954\\
399	-0.205407240948969\\
400	-0.20653387341458\\
401	-0.207660505878506\\
402	-0.208786026490468\\
403	-0.209909324497454\\
404	-0.211029291339899\\
405	-0.212144821745701\\
406	-0.213254814820987\\
407	-0.21435817513657\\
408	-0.215453813808997\\
409	-0.216540649575156\\
410	-0.217617609859343\\
411	-0.218683631831773\\
412	-0.219737663457458\\
413	-0.220778664534447\\
414	-0.221805607720372\\
415	-0.222817479546317\\
416	-0.223813281416988\\
417	-0.224792030596205\\
418	-0.225752761176744\\
419	-0.226694525033576\\
420	-0.227616392759542\\
421	-0.120713462686048\\
422	-0.12159282943678\\
423	-0.122449633216837\\
424	-0.123283028464342\\
425	-0.124092192718811\\
426	-0.124876327432828\\
427	-0.125634658760112\\
428	-0.126366438319207\\
429	-0.127070943932051\\
430	-0.127747480336672\\
431	-0.128395379873329\\
432	-0.129014003143416\\
433	-0.129602739640465\\
434	-0.130161008352645\\
435	-0.13068825833615\\
436	-0.131183969258916\\
437	-0.131647651914121\\
438	-0.132078848702978\\
439	-0.132477134086328\\
440	-0.132842115004594\\
441	-0.133173431265683\\
442	-0.133470755900458\\
443	-0.133733795485408\\
444	-0.133962290432228\\
445	-0.134156015244\\
446	-0.134314778737729\\
447	-0.13443842423302\\
448	-0.1345268297067\\
449	-0.134579907913244\\
450	-0.134597606470872\\
451	-0.134579907913244\\
452	-0.1345268297067\\
453	-0.13443842423302\\
454	-0.134314778737729\\
455	-0.134156015244\\
456	-0.133962290432228\\
457	-0.133733795485408\\
458	-0.133470755900458\\
459	-0.133173431265683\\
460	-0.132842115004594\\
461	-0.132477134086328\\
462	-0.132078848702978\\
463	-0.131647651914121\\
464	-0.131183969258916\\
465	-0.13068825833615\\
466	-0.130161008352645\\
467	-0.129602739640465\\
468	-0.129014003143416\\
469	-0.128395379873329\\
470	-0.127747480336672\\
471	-0.127070943932051\\
472	-0.126366438319208\\
473	-0.125634658760112\\
474	-0.124876327432828\\
475	-0.124092192718811\\
476	-0.123283028464342\\
477	-0.122449633216837\\
478	-0.12159282943678\\
479	-0.120713462686048\\
480	-0.119812400793449\\
481	-0.118890532998275\\
482	-0.117948769072735\\
483	-0.116988038424116\\
484	-0.116009289177572\\
485	-0.115013487240438\\
486	-0.114001615348997\\
487	-0.112974672098638\\
488	-0.111933670958361\\
489	-0.110879639270607\\
490	-0.109813617237397\\
491	-0.108736656893774\\
492	-0.107649821069573\\
493	-0.106554182340539\\
494	-0.10545082196982\\
495	-0.104340828840893\\
496	-0.103225298382966\\
497	-0.102105331489926\\
498	-0.100982033433884\\
499	-0.0998565127744059\\
500	-0.0987298802645018\\
501	-0.0976032477544431\\
502	-0.0964777270945016\\
503	-0.0953544290376877\\
504	-0.0942344621435715\\
505	-0.0931189316842672\\
506	-0.0920089385536641\\
507	-0.0909055781809768\\
508	-0.0898099394496885\\
509	-0.0887231036229548\\
510	-0.0876461432765275\\
511	-0.0865801212402516\\
512	-0.0855260895491803\\
513	-0.0844850884053442\\
514	-0.0834581451511966\\
515	-0.0824462732557508\\
516	-0.0810347928970968\\
517	-0.0800610386440792\\
518	-0.0791052110318023\\
519	-0.0781682533467269\\
520	-0.0772510902529731\\
521	-0.0763546268797891\\
522	-0.0754797479282983\\
523	-0.0746273167984051\\
524	-0.0737981747367247\\
525	-0.072993140006373\\
526	-0.0722130070794404\\
527	-0.0714585458529436\\
528	-0.0707305008890302\\
529	-0.0708002314378368\\
530	-0.070119740746639\\
531	-0.0694680543028502\\
532	-0.0688458152423153\\
533	-0.0682536376398669\\
534	-0.0676921059033076\\
535	-0.0671617741966704\\
536	-0.0666631658933249\\
537	-0.0661967730594717\\
538	-0.0657630559685325\\
539	-0.0653624426469151\\
540	-0.0649953284516037\\
541	-0.0646620756799888\\
542	-0.0643630132123238\\
543	-0.0640984361871601\\
544	-0.0638686057100799\\
545	-0.0636737485960179\\
546	-0.0635140571454211\\
547	-0.0633896889544726\\
548	-0.0633007667595624\\
549	-0.0632473783161615\\
550	-0.0632295763122182\\
551	-0.0632473783161615\\
552	-0.0633007667595624\\
553	-0.0633896889544726\\
554	-0.0635140571454211\\
555	-0.0636548497540722\\
556	-0.0638496490330945\\
557	-0.0639772091559784\\
558	-0.0642412857962812\\
559	-0.0645397826580277\\
560	-0.0648724051608516\\
561	-0.0652388250464989\\
562	-0.0656386807027784\\
563	-0.0660715775204306\\
564	-0.0665370882825581\\
565	-0.0670347535862377\\
566	-0.0675640822958959\\
567	-0.0681245520279997\\
568	-0.0687156096665865\\
569	-0.0693366719091228\\
570	-0.0699871258421534\\
571	-0.0706663295461727\\
572	-0.0713736127291221\\
573	-0.0721082773878873\\
574	-0.0728695984971424\\
575	-0.0736568247248637\\
576	-0.0744691791738025\\
577	-0.0753058601481895\\
578	-0.0761660419449117\\
579	-0.0770488756683814\\
580	-0.077953490068294\\
581	-0.0788789923994464\\
582	-0.0798244693027696\\
583	-0.0807889877067028\\
584	-0.0817715957480232\\
585	-0.0827713237112196\\
586	-0.0837871849854851\\
587	-0.0848181770383818\\
588	-0.0858632824052207\\
589	-0.0869214696931756\\
590	-0.0879916945991434\\
591	-0.0890729009403453\\
592	-0.120615337002013\\
593	-0.12171529536383\\
594	-0.122823005809992\\
595	-0.12393737516401\\
596	-0.125057303677858\\
597	-0.12618168611729\\
598	-0.127309412852573\\
599	-0.128439370953561\\
600	-0.129570445288016\\
601	-0.130701519622117\\
602	-0.131831477722041\\
603	-0.132959204455555\\
604	-0.134083586892518\\
605	-0.135203515403203\\
606	-0.136317884753376\\
607	-0.137425595195021\\
608	-0.138525553551663\\
609	-0.139616674297202\\
610	-0.140697880627192\\
611	-0.141768105521521\\
612	-0.14282629279743\\
613	-0.143871398151836\\
614	-0.144902390191936\\
615	-0.145918251453067\\
616	-0.146917979402819\\
617	-0.147900587430412\\
618	-0.148865105820368\\
619	-0.149810582709496\\
620	-0.150736085026272\\
621	-0.151640699411662\\
622	-0.152523533120503\\
623	-0.15338371490253\\
624	-0.154220395862196\\
625	-0.155032750296434\\
626	-0.155819976509516\\
627	-0.15658129760424\\
628	-0.15731596224863\\
629	-0.158023245417405\\
630	-0.158702449107499\\
631	-0.159352903026901\\
632	-0.159973965256154\\
633	-0.16056502288185\\
634	-0.161125492601501\\
635	-0.1616548219\\
636	-0.162152487198485\\
637	-0.16261799795566\\
638	-0.163050894768624\\
639	-0.163450750420503\\
640	-0.163817170302057\\
641	-0.164149792801115\\
642	-0.164448289659441\\
643	-0.164712366296685\\
644	-0.164941762101099\\
645	-0.165136250686728\\
646	-0.165295640116828\\
647	-0.16541977309328\\
648	-0.165508527111829\\
649	-0.165561814582978\\
650	-0.165579582918428\\
651	-0.165561814582978\\
652	-0.165508527111829\\
653	-0.16541977309328\\
654	-0.165295640116828\\
655	-0.165136250686728\\
656	-0.164941762101099\\
657	-0.164712366296685\\
658	-0.164448289659441\\
659	-0.164149792801115\\
660	-0.163817170302057\\
661	-0.163450750420503\\
662	-0.163050894768624\\
663	-0.16261799795566\\
664	-0.162152487198485\\
665	-0.1616548219\\
666	-0.161125492601502\\
667	-0.16056502288185\\
668	-0.159973965256154\\
669	-0.159352903026901\\
670	-0.158702449107499\\
671	-0.158023245417405\\
672	-0.15731596224863\\
673	-0.15658129760424\\
674	-0.155819976509516\\
675	-0.155032750296434\\
676	-0.154220395862196\\
677	-0.15338371490253\\
678	-0.152523533120503\\
679	-0.151640699411662\\
680	-0.150736085026272\\
681	-0.149810582709496\\
682	-0.148865105820368\\
683	-0.147900587430412\\
684	-0.146917979402819\\
685	-0.145918251453067\\
686	-0.144902390191936\\
687	-0.143871398151836\\
688	-0.14282629279743\\
689	-0.141768105521521\\
690	-0.140697880627192\\
691	-0.139616674297202\\
692	-0.138525553551663\\
693	-0.137425595195021\\
694	-0.136317884753376\\
695	-0.135203515403203\\
696	-0.134083586892518\\
697	-0.132959204455555\\
698	-0.131831477722041\\
699	-0.130701519622117\\
700	-0.129570445288016\\
701	-0.128439370953561\\
702	-0.127309412852573\\
703	-0.12618168611729\\
704	-0.125057303677858\\
705	-0.12393737516401\\
706	-0.122823005809992\\
707	-0.12171529536383\\
708	-0.120615337002013\\
709	-0.119524216250657\\
710	-0.118443009914227\\
711	-0.117372785012853\\
712	-0.116314597729319\\
713	-0.115269492366731\\
714	-0.114238500317919\\
715	-0.113222639047574\\
716	-0.112222911088139\\
717	-0.111240303050425\\
718	-0.110275784649945\\
719	-0.109330307749926\\
720	-0.108404805421934\\
721	-0.10750019102504\\
722	-0.106617357304451\\
723	-0.105757175510475\\
724	-0.104920494538704\\
725	-0.104108140092253\\
726	-0.103320913866896\\
727	-0.102559592759883\\
728	-0.101824928103242\\
729	-0.101117644922302\\
730	-0.10043844122018\\
731	-0.0997879872889358\\
732	-0.0991669250480791\\
733	-0.0985758674110674\\
734	-0.0980153976804363\\
735	-0.0974860689721506\\
736	-0.0969884036697449\\
737	-0.0965228929087954\\
738	-0.0960899960922268\\
739	-0.0956901404369379\\
740	-0.0953237205521901\\
741	-0.0949910980501757\\
742	-0.0946926011891502\\
743	-0.0944285245494809\\
744	-0.0941991287429319\\
745	-0.0940046401554717\\
746	-0.0938452507238574\\
747	-0.0937211177462168\\
748	-0.0936323637268133\\
749	-0.0935790762551497\\
750	-0.0935613079195277\\
751	-0.0935790762551497\\
752	-0.0936323637268133\\
753	-0.0937211177462168\\
754	-0.0938452507238575\\
755	-0.0940046401554717\\
756	-0.0941991287429318\\
757	-0.0944285245494809\\
758	-0.0946926011891502\\
759	-0.0949910980501757\\
760	-0.0953237205521901\\
761	-0.0956901404369379\\
762	-0.0960899960922267\\
763	-0.0965228929087954\\
764	-0.0969884036697449\\
765	-0.0974860689721506\\
766	-0.0980153976804362\\
767	-0.0985758674110674\\
768	-0.0991669250480791\\
769	-0.0997879872889358\\
770	-0.100438441220179\\
771	-0.101117644922302\\
772	-0.101824928103242\\
773	-0.102559592759883\\
774	-0.103320913866896\\
775	-0.104108140092253\\
776	-0.104920494538704\\
777	-0.105757175510475\\
778	-0.106617357304451\\
779	-0.10750019102504\\
780	-0.108404805421934\\
781	-0.109330307749926\\
782	-0.110275784649945\\
783	-0.111240303050425\\
784	-0.112222911088139\\
785	-0.113222639047574\\
786	-0.114238500317919\\
787	-0.115269492366731\\
788	-0.116314597729319\\
789	-0.117372785012853\\
790	-0.118443009914226\\
791	-0.119524216250657\\
792	-0.120615337002013\\
793	-0.12171529536383\\
794	-0.122823005809992\\
795	-0.12393737516401\\
796	-0.125057303677858\\
797	-0.12618168611729\\
798	-0.127309412852573\\
799	-0.128439370953561\\
800	-0.129570445288016\\
801	-0.130701519622117\\
802	-0.131831477722041\\
803	-0.132959204455555\\
804	-0.134083586892517\\
805	-0.135203515403203\\
806	-0.136317884753376\\
807	-0.137425595195021\\
808	-0.138525553551663\\
809	-0.139616674297202\\
810	-0.140697880627192\\
811	-0.141768105521521\\
812	-0.142826292797429\\
813	-0.143871398151836\\
814	-0.144902390191936\\
815	-0.145918251453067\\
816	-0.146917979402819\\
817	-0.147900587430412\\
818	-0.148865105820368\\
819	-0.149810582709496\\
820	-0.150736085026272\\
821	-0.151640699411662\\
822	-0.152523533120503\\
823	-0.15338371490253\\
824	-0.154220395862196\\
825	-0.155032750296434\\
826	-0.155819976509516\\
827	-0.15658129760424\\
828	-0.15731596224863\\
829	-0.15729629140411\\
830	-0.157972370555354\\
831	-0.15861983219341\\
832	-0.159238037351837\\
833	-0.15982637593681\\
834	-0.160384267329208\\
835	-0.160911160957608\\
836	-0.161406536841642\\
837	-0.161869906105148\\
838	-0.162300811458632\\
839	-0.162698827650562\\
840	-0.163063562494018\\
841	-0.163394654830595\\
842	-0.163691778514543\\
843	-0.163954640320671\\
844	-0.164182980836122\\
845	0.424815560708267\\
846	0.424656904564379\\
847	0.424533342672884\\
848	0.424444996974891\\
849	0.424391954657248\\
850	0.424374268066504\\
851	0.424391954657248\\
852	0.424444996974891\\
853	0.424533342672884\\
854	0.424656904564379\\
855	0.424815560708267\\
856	0.42500915452951\\
857	0.425237494973653\\
858	0.425500356695365\\
859	0.425797480280804\\
860	0.426128572503621\\
861	0.426493306614311\\
862	0.426891322662657\\
863	0.427322227852925\\
864	0.42778559693148\\
865	0.428280972606418\\
866	0.428807865998815\\
867	0.429365757125148\\
868	0.42995409541039\\
869	0.430572300231303\\
870	0.431219761489367\\
871	0.431895840212784\\
872	0.43259986918697\\
873	0.433331153612904\\
874	0.434088971792679\\
875	0.434872575841585\\
876	0.435681192426011\\
877	0.436514023526444\\
878	-0.202020949496466\\
879	-0.201142177102911\\
880	-0.20024172423034\\
881	-0.199320479516987\\
882	-0.198379352120124\\
883	-0.197419270818839\\
884	-0.196441183097436\\
885	-0.195446054210388\\
886	-0.194434866229745\\
887	-0.193408617075946\\
888	-0.192368319532994\\
889	-0.191315000248961\\
890	-0.190249698722808\\
891	-0.189173466278524\\
892	-0.188087365027601\\
893	-0.186992466820853\\
894	-0.18588985219063\\
895	-0.184780609284464\\
896	-0.183665832791196\\
897	-0.182546622860655\\
898	-0.181424084017936\\
899	-0.180299324073371\\
900	-0.179173453029255\\
901	-0.178047581984403\\
902	-0.176922822037634\\
903	-0.175800283191248\\
904	-0.174681073255588\\
905	-0.173566296755764\\
906	-0.172457053841621\\
907	-0.171354439202025\\
908	-0.170259540984534\\
909	-0.16917343972153\\
910	-0.139415782605543\\
911	-0.138350481063582\\
912	-0.137297161762606\\
913	-0.136256864201619\\
914	-0.135230615028744\\
915	-0.134219427028035\\
916	-0.13322429811999\\
917	-0.132246210376723\\
918	-0.131286129052772\\
919	-0.130345001632513\\
920	-0.12942375689511\\
921	-0.128523303997914\\
922	-0.127644531579243\\
923	-0.1267883068814\\
924	-0.125955474894807\\
925	-0.125146857524103\\
926	-0.124363252777028\\
927	-0.123605433976876\\
928	-0.122874148999329\\
929	-0.122170119534385\\
930	0.0168547440163037\\
931	0.0175022056685409\\
932	0.018120410840736\\
933	0.0187087494390222\\
934	0.0192666408442348\\
935	0.0197935344849127\\
936	0.0202889103806462\\
937	0.0207522796552347\\
938	0.0211831850191484\\
939	0.0215812012208175\\
940	0.021945935466305\\
941	0.0222770278069463\\
942	0.0225741514945752\\
943	0.0228370133039846\\
944	0.023065353822305\\
945	0.0232589477050135\\
946	0.0234176038983208\\
947	0.0235411658277194\\
948	0.0236295115525031\\
949	0.023682553886108\\
950	0.0237002404821545\\
951	0.023682553886108\\
952	0.0236295115525031\\
953	0.0235411658277194\\
954	0.0234176038983208\\
955	0.0232589477050135\\
956	0.0230653538223051\\
957	0.0228370133039846\\
958	0.0225741514945752\\
959	0.0222770278069464\\
960	0.021945935466305\\
961	0.0215812012208175\\
962	0.0211831850191484\\
963	0.0207522796552349\\
964	0.0202889103806462\\
965	0.0197935344849127\\
966	0.0192666408442348\\
967	0.0187087494390222\\
968	0.018120410840736\\
969	0.0175022056685409\\
970	0.0168547440163037\\
971	0.0161786648505053\\
972	0.0154746353796575\\
973	0.0147433503958486\\
974	0.0139855315890675\\
975	0.0132019268349829\\
976	0.0123933094568806\\
977	0.0115604774624865\\
978	0.0107042527564291\\
979	0.00982548032911901\\
980	0.00892502742284607\\
981	0.00800378267591517\\
982	0.00706265524566774\\
983	0.0061025739112528\\
984	0.00512448615703542\\
985	0.00412935723753161\\
986	0.00311816922485242\\
987	0.00209192003949665\\
988	0.00105162245261375\\
989	-1.69684895806599e-06\\
990	-0.00106699839194857\\
991	-0.00214323087857382\\
992	-0.00322933215810323\\
993	-0.00432423039278496\\
994	-0.00542684505021745\\
995	-0.00653608798285804\\
996	-0.00765086450186364\\
997	-0.00877007445739741\\
998	-0.00989261332435654\\
999	-0.0110173732924047\\
1000	-0.0121432443592464\\
};
\addlegendentry{$\eta$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0.497917526400188\\
1000	0.497917526400188\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.497917526400188\\
1000	-0.497917526400188\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/simulation_221108/sim_regret_divided_by_pathlength.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={time steps $t$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ratio $\mathcal R_t / PL_t$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.34423862926363\\
2	2.69758514802162\\
3	4.0797438232014\\
4	5.43408236992673\\
5	7.22111568713966\\
6	8.87909211266259\\
7	10.2645669713576\\
8	11.4679573255393\\
9	12.6408104332091\\
10	13.7901144298865\\
11	14.7688566567011\\
12	15.6160863164969\\
13	16.4110416405954\\
14	17.0889330041922\\
15	17.6407384033036\\
16	18.0562328692474\\
17	18.3195587201809\\
18	18.4127519004357\\
19	18.4253140561048\\
20	18.4195333167395\\
21	18.4143142473073\\
22	18.4117013088695\\
23	18.4106275164777\\
24	18.4102282571556\\
25	18.4100885061022\\
26	18.4100415308156\\
27	18.4100261919246\\
28	18.4100212905501\\
29	18.4100197503096\\
30	18.4100192728003\\
31	18.4100191266056\\
32	18.4100190825729\\
33	18.4100190697705\\
34	18.4100190664487\\
35	18.4100190659874\\
36	18.4100190663833\\
37	18.410019067033\\
38	18.4100190677555\\
39	18.4100190684968\\
40	18.4100190692408\\
41	18.4100190699831\\
42	18.4100190707223\\
43	18.4100190714582\\
44	18.410019072191\\
45	18.4100190729208\\
46	18.4100190736478\\
47	18.4100190743724\\
48	18.4100190750946\\
49	18.4100190758148\\
50	18.4100190765331\\
51	18.4100190772499\\
52	18.4100190779652\\
53	18.4100190786792\\
54	18.4100190793923\\
55	18.4100190801047\\
56	18.4100190808166\\
57	18.4100190815283\\
58	18.41001908224\\
59	18.410019082952\\
60	18.4100190836644\\
61	18.4100190843777\\
62	18.410019085092\\
63	18.4100190858075\\
64	18.4100190865246\\
65	18.4100190872435\\
66	18.4100190879644\\
67	18.4100190886877\\
68	18.4100190894136\\
69	18.4100190901422\\
70	18.4100190908741\\
71	18.4100190916093\\
72	18.4100190923482\\
73	18.4100190930909\\
74	13.9423975719557\\
75	14.426295476339\\
76	14.9076381081542\\
77	15.3946275845887\\
78	15.8823872801045\\
79	16.3645468407897\\
80	16.8436549322558\\
81	17.3197798885888\\
82	17.7881976998871\\
83	18.2546032979407\\
84	18.7223381948472\\
85	19.1884101754951\\
86	19.6627653961854\\
87	20.1571415256214\\
88	20.673842008662\\
89	21.2205563093369\\
90	21.7876151232616\\
91	22.3204511413674\\
92	22.7976206434994\\
93	23.232337552594\\
94	23.6320357223771\\
95	23.9979730593749\\
96	22.7927121362955\\
97	21.9142364253738\\
98	22.2788936835989\\
99	22.5529394225214\\
100	22.7124555668142\\
101	22.8593030849075\\
102	23.0188479353075\\
103	23.1439017825811\\
104	23.2180428728401\\
105	23.2547297493191\\
106	23.2704287229626\\
107	23.275618727773\\
108	23.2757992601628\\
109	23.2736837453085\\
110	23.2705810577191\\
111	23.2671121288096\\
112	23.2635664404642\\
113	23.2600766999621\\
114	23.256702849245\\
115	23.253471581381\\
116	23.2503945347433\\
117	23.2474765205487\\
118	23.2447191933157\\
119	23.2421226747803\\
120	23.2396862716326\\
121	23.2374087964372\\
122	23.2352887163433\\
123	23.233324227652\\
124	23.2315132987203\\
125	23.2298536994765\\
126	23.2283430253463\\
127	23.2269787188817\\
128	23.2257580904493\\
129	23.2246783385073\\
130	23.2237365696504\\
131	23.2229298184499\\
132	23.2222550670545\\
133	23.2217092644924\\
134	23.2212893456029\\
135	23.2209922495281\\
136	23.2208149376869\\
137	23.2207544111662\\
138	23.2208077274554\\
139	23.2209720164627\\
140	23.221244495747\\
141	23.2216224849095\\
142	23.2221034190865\\
143	23.2226848614938\\
144	23.2233645149736\\
145	23.2241402325004\\
146	23.2250100266064\\
147	19.5821960929468\\
148	19.8430927556806\\
149	20.1375840516554\\
150	20.5500532105086\\
151	21.0815526700498\\
152	21.7210374072643\\
153	22.2689149256277\\
154	22.7436541138521\\
155	23.2009521545075\\
156	23.6566200669627\\
157	24.0925480399544\\
158	24.4885238686696\\
159	24.8573456389652\\
160	25.2144927499748\\
161	25.5411585950085\\
162	25.8267899876399\\
163	26.0427626485778\\
164	26.1821409401444\\
165	26.2532475594799\\
166	26.282751891863\\
167	26.2927499764178\\
168	26.2944506209409\\
169	26.2927320702394\\
170	26.2896180114012\\
171	26.2859178876342\\
172	26.2819443561776\\
173	26.2778164458049\\
174	26.2735813055758\\
175	26.2692605129839\\
176	26.2648668727068\\
177	26.2604102782348\\
178	26.2558996890684\\
179	26.251343772638\\
180	26.2467510985634\\
181	26.2421301857849\\
182	26.2374895022006\\
183	26.2328374493441\\
184	26.2281823426253\\
185	26.2235323905407\\
186	26.2188956739786\\
187	26.2142801260221\\
188	26.2096935124218\\
189	26.2051434128342\\
190	26.2006372028987\\
191	26.1961820372119\\
192	26.1917848332562\\
193	26.1874522563293\\
194	26.1831907055232\\
195	26.1790063007906\\
196	26.1749048711362\\
197	26.1708919439646\\
198	26.1669727356102\\
199	26.1631521430724\\
200	26.1594347369725\\
201	26.1558247557442\\
202	26.152326101066\\
203	26.1489423345367\\
204	26.1456766755928\\
205	26.14253200066\\
206	26.1395108435269\\
207	26.1366153969258\\
208	26.1338475152974\\
209	26.1312087187168\\
210	26.1287001979493\\
211	26.1263228206037\\
212	26.124077138345\\
213	26.1219633951261\\
214	26.1199815363927\\
215	26.1181312192149\\
216	26.1164118232933\\
217	26.1148224627855\\
218	26.1133619988982\\
219	26.1120290531832\\
220	26.1108220214781\\
221	26.1097390884277\\
222	26.1087782425219\\
223	26.1079372915829\\
224	26.1072138786353\\
225	26.1066054980907\\
226	26.1061095121771\\
227	26.105723167545\\
228	26.1054436119801\\
229	26.1052679111529\\
230	26.1051930653386\\
231	26.1052160260353\\
232	26.1053337124178\\
233	26.1055430275564\\
234	26.1058408743394\\
235	26.1062241710342\\
236	21.47970457047\\
237	21.9168766821153\\
238	22.3391750321642\\
239	22.7668947145502\\
240	23.2292958490314\\
241	23.7375121488409\\
242	24.2414292415794\\
243	24.7346162917369\\
244	25.2199792864088\\
245	25.6531353235376\\
246	26.037222080443\\
247	26.3902306399011\\
248	26.7129334988227\\
249	26.9985779993676\\
250	27.2568103527111\\
251	27.4881114627167\\
252	27.6948149323907\\
253	27.8773450393866\\
254	28.040620446797\\
255	28.1845867162651\\
256	28.3128244712928\\
257	28.4233377576154\\
258	28.5115531977693\\
259	28.5687082474306\\
260	28.5917273004074\\
261	28.5927235543725\\
262	28.5852807270303\\
263	28.5780186300818\\
264	28.5723373329804\\
265	28.5674957973085\\
266	28.5628572586958\\
267	28.5581257150188\\
268	28.5531924260705\\
269	28.5480248856021\\
270	28.5426180241262\\
271	28.536976130474\\
272	28.5311066831687\\
273	28.5250183371779\\
274	28.5185795181007\\
275	28.5122723025604\\
276	28.5058802212889\\
277	28.4994391100984\\
278	28.4930869770858\\
279	28.4865599061832\\
280	28.4797468409712\\
281	28.4726801276739\\
282	28.4654242106598\\
283	28.4580281263327\\
284	28.4505220328429\\
285	28.4429246774947\\
286	28.4352494676877\\
287	28.427507663691\\
288	28.4197097474443\\
289	28.4118659236354\\
290	28.4039862689994\\
291	28.3960807568349\\
292	28.3881592440868\\
293	28.3802314506227\\
294	28.3723069391674\\
295	28.3643950975268\\
296	28.3565051229376\\
297	28.3486460081157\\
298	28.340826528682\\
299	28.3330552317783\\
300	28.3253404257777\\
301	28.317690171046\\
302	28.3101122717344\\
303	28.3026142685986\\
304	24.8137804216665\\
305	25.0382050158366\\
306	25.2617048121203\\
307	25.498061885147\\
308	25.7914954195497\\
309	26.1110244961853\\
310	26.429913685105\\
311	26.7672809752544\\
312	27.1175091892478\\
313	27.4360730517401\\
314	27.7130091790576\\
315	27.9680300057138\\
316	28.2058138404071\\
317	28.4183595522977\\
318	28.607877994338\\
319	28.7831255504128\\
320	28.9406241629426\\
321	29.0748820595745\\
322	29.176351121808\\
323	29.2347657829162\\
324	29.252822898295\\
325	29.2502183994278\\
326	29.2435330430113\\
327	29.2377707192877\\
328	29.233185333396\\
329	29.2293037134399\\
330	29.2258163210007\\
331	29.2225845537913\\
332	29.2195548152935\\
333	29.2167081064966\\
334	29.214038247983\\
335	29.2115435321375\\
336	29.2092237222241\\
337	29.2070790190047\\
338	29.2051097179997\\
339	29.2033161013827\\
340	29.2016984075607\\
341	29.2002568258247\\
342	29.1989914987754\\
343	29.1979025269111\\
344	29.1969899735682\\
345	29.1962538696289\\
346	29.1956942177938\\
347	29.1953109963459\\
348	29.1951041623714\\
349	29.1950736544161\\
350	29.1952193945636\\
351	29.1953239513043\\
352	29.1951700884181\\
353	29.194758323484\\
354	29.194089591753\\
355	29.1931652440869\\
356	29.1919870438321\\
357	29.1905571626341\\
358	29.1888781752121\\
359	29.1869530531084\\
360	29.1847851574355\\
361	29.1823782306469\\
362	29.1797363873588\\
363	29.1768641042561\\
364	29.1737662091174\\
365	29.1704478689963\\
366	29.1669145776021\\
367	29.1631721419221\\
368	29.1592266681313\\
369	29.1550845468409\\
370	29.1507524377324\\
371	29.1462372536338\\
372	29.1415461440888\\
373	29.1366864784782\\
374	29.1316658287472\\
375	29.1264919517994\\
376	29.1211727716144\\
377	29.1157163611503\\
378	29.1101309240891\\
379	29.1044247764852\\
380	29.0986063283781\\
381	29.0926840654261\\
382	29.0866665306217\\
383	29.0805623061461\\
384	29.0743799954178\\
385	29.0681282053937\\
386	29.0618155291739\\
387	29.0554505289646\\
388	29.0490417194481\\
389	29.0425975516089\\
390	29.0361263970623\\
391	29.0296365329282\\
392	29.0231361272931\\
393	29.0166332252972\\
394	29.0101357358829\\
395	29.0036514192388\\
396	28.9971878749668\\
397	28.9907525310007\\
398	28.9843526333003\\
399	28.9779952363395\\
400	28.9716871944075\\
401	28.9654351537356\\
402	28.9592455454606\\
403	28.9531245794326\\
404	28.9470782388695\\
405	28.9411122758599\\
406	28.9352322077118\\
407	28.9294433141402\\
408	28.9237506352851\\
409	28.9181589705478\\
410	28.9126728782293\\
411	28.9072966759546\\
412	28.9020344418591\\
413	28.8968900165159\\
414	28.8918670055763\\
415	28.8869687830949\\
416	28.8821984955092\\
417	28.8775590662385\\
418	28.8730532008686\\
419	28.8686833928845\\
420	28.8644519299116\\
421	28.2412485929777\\
422	28.2398683738444\\
423	28.2386920700417\\
424	28.2550220336415\\
425	28.3062126757484\\
426	28.3941662178433\\
427	28.4710442519133\\
428	28.5170846969422\\
429	28.5389919219997\\
430	28.547243870856\\
431	28.5486883598349\\
432	28.5469523182976\\
433	28.5438333210162\\
434	28.540197578015\\
435	28.536453378209\\
436	28.5327892628059\\
437	28.5292909564267\\
438	28.5259972243313\\
439	28.5229258055422\\
440	28.5200851506427\\
441	28.5174796264191\\
442	28.5151117881578\\
443	28.5129833611089\\
444	28.5110956618462\\
445	28.5094497790526\\
446	28.5080466516186\\
447	28.5068871029952\\
448	28.5059718568133\\
449	28.5053015443365\\
450	28.5048767081892\\
451	28.5044932543363\\
452	28.5039472114896\\
453	28.5032394765049\\
454	28.5023712588711\\
455	28.5013440784483\\
456	28.5001597622655\\
457	28.4988204403995\\
458	28.4973285409527\\
459	28.4956867841487\\
460	28.4938981755672\\
461	28.4919659985418\\
462	28.4898938057486\\
463	28.4876854100151\\
464	28.4853448743812\\
465	28.4828765014504\\
466	28.4802848220662\\
467	28.4775745833572\\
468	28.4747507361915\\
469	28.471818422087\\
470	28.4687829596233\\
471	28.4656498304044\\
472	28.4624246646223\\
473	28.4591132262726\\
474	28.4557213980745\\
475	28.4522551661494\\
476	28.4487206045109\\
477	28.4451238594214\\
478	28.4414711336704\\
479	28.4377686708279\\
480	28.4340227395289\\
481	28.4302396178415\\
482	28.4264255777739\\
483	28.4225868699708\\
484	28.4187297086522\\
485	28.4148602568441\\
486	28.4109846119508\\
487	28.407108791714\\
488	28.403238720607\\
489	28.3993802167048\\
490	28.3955389790724\\
491	28.3917205757108\\
492	28.3879304320962\\
493	28.3841738203473\\
494	28.3804558490516\\
495	28.3767814537797\\
496	28.3731553883127\\
497	28.369582216606\\
498	28.3660663055097\\
499	28.3626118182614\\
500	28.3592227087659\\
501	28.3559027166714\\
502	28.3526553632515\\
503	28.3494839480942\\
504	28.3463915466023\\
505	28.3433810083009\\
506	28.3404549559475\\
507	28.3376157854372\\
508	28.3348656664912\\
509	28.3322065441146\\
510	28.3296401408068\\
511	28.3271679595053\\
512	28.3247912872394\\
513	28.3225111994705\\
514	28.3203285650901\\
515	28.3182440520478\\
516	28.3138862537979\\
517	28.3120181574478\\
518	28.3102583391546\\
519	28.3086501750139\\
520	28.3072515645974\\
521	28.3061131922809\\
522	28.3050831313557\\
523	28.3040579964691\\
524	28.3030238116471\\
525	28.3020065569968\\
526	28.3010356286592\\
527	28.300131623228\\
528	28.2993061270655\\
529	28.3021630732323\\
530	28.3014890648608\\
531	28.3008837424261\\
532	28.3002638075119\\
533	28.2995117316563\\
534	28.2985288970898\\
535	28.2976052661003\\
536	28.2969378837711\\
537	28.2965518607787\\
538	28.2963945289856\\
539	28.2964058065936\\
540	28.2965420977415\\
541	28.2967769707839\\
542	28.2970957010646\\
543	28.2974902790116\\
544	28.2979562034202\\
545	28.2984907145078\\
546	28.2990919020414\\
547	28.2997582802427\\
548	28.3004885935015\\
549	28.3012817306938\\
550	28.302136688787\\
551	28.3028511873226\\
552	28.3032232132222\\
553	28.3032526068926\\
554	28.3029397027813\\
555	28.3023921397938\\
556	28.3013979542327\\
557	28.3006446924321\\
558	28.2989829555032\\
559	28.2969969073055\\
560	28.2947028365401\\
561	28.2921126843936\\
562	28.2892386568783\\
563	28.2860475504335\\
564	28.2825204757649\\
565	28.2786609686189\\
566	28.274482288639\\
567	28.269998536052\\
568	28.2652218368302\\
569	28.2601624047791\\
570	28.2548292963842\\
571	28.2492310566319\\
572	28.2433761165574\\
573	28.2372730005534\\
574	28.2309304207021\\
575	28.224357311661\\
576	28.2175628363647\\
577	28.2105563779865\\
578	28.2033475255796\\
579	28.1959460568449\\
580	28.1883619195959\\
581	28.180605212645\\
582	28.1726861664562\\
583	28.1646151237446\\
584	28.1564025201319\\
585	28.1480588649364\\
586	28.1395947221594\\
587	28.1310206917269\\
588	28.1223473910384\\
589	28.1135854368732\\
590	28.1047454277021\\
591	28.0958379264501\\
592	27.9206822774161\\
593	27.914668560835\\
594	27.9097004091731\\
595	27.9020083734934\\
596	27.8976693323383\\
597	27.8910936576671\\
598	27.8819888478323\\
599	27.8722133882151\\
600	27.8630657870396\\
601	27.8548263111397\\
602	27.8472933898306\\
603	27.8402070041061\\
604	27.8333871651836\\
605	27.8267353850419\\
606	27.8202052694101\\
607	27.8137781779517\\
608	27.8074488402379\\
609	27.8012179920096\\
610	27.7950888918062\\
611	27.789065752078\\
612	27.7831530555425\\
613	27.7773552645109\\
614	27.7716767000577\\
615	27.766121493372\\
616	27.7606935675488\\
617	27.7553966322718\\
618	27.7502341840942\\
619	27.7452095092988\\
620	27.7403256880862\\
621	27.7355855995631\\
622	27.7309919272919\\
623	27.726547165285\\
624	27.722253624371\\
625	27.7181134388787\\
626	27.7141285735946\\
627	27.7103008309476\\
628	27.7066318583795\\
629	27.7031231558583\\
630	27.6997760834913\\
631	27.6965918691961\\
632	27.6935716163875\\
633	27.6907163116392\\
634	27.6880268322793\\
635	27.6855039506187\\
636	27.683148354302\\
637	27.6809606340106\\
638	27.6789413033405\\
639	27.6770908022638\\
640	27.6754095035277\\
641	27.6738977187324\\
642	27.6725557040591\\
643	27.6713836656193\\
644	27.6703817643988\\
645	27.6695501207735\\
646	27.6688888185739\\
647	27.6683979086785\\
648	27.6680774121206\\
649	27.6679273226915\\
650	27.6679476090289\\
651	27.6679456730212\\
652	27.6677290820077\\
653	27.667298304647\\
654	27.6666541685761\\
655	27.6657978588081\\
656	27.6647309151835\\
657	27.6634552288823\\
658	27.6619730380092\\
659	27.6602869222667\\
660	27.6583997967346\\
661	27.6563149047774\\
662	27.6540358101038\\
663	27.6515663880065\\
664	27.6489108158129\\
665	27.6460735625795\\
666	27.6430593748516\\
667	27.6398732778495\\
668	27.6365205437236\\
669	27.6330066915738\\
670	27.6293374706975\\
671	27.6255188465824\\
672	27.6215569864395\\
673	27.617458244327\\
674	27.6132291459159\\
675	27.6088763729486\\
676	27.6044067474433\\
677	27.5998272156975\\
678	27.5951448321435\\
679	27.5903667431105\\
680	27.5855001705453\\
681	27.5805523957468\\
682	27.5755307431657\\
683	27.570442564322\\
684	27.5652952218914\\
685	27.5600960740118\\
686	27.5548524588566\\
687	27.549571679525\\
688	27.544260989293\\
689	27.5389275772704\\
690	27.5335785545058\\
691	27.5282209405784\\
692	27.5228616507172\\
693	27.5175074834795\\
694	27.5121651090252\\
695	27.5068410580146\\
696	27.5015417111588\\
697	27.496273289448\\
698	27.4910418450783\\
699	27.4858532530981\\
700	27.4807132037892\\
701	27.4756271957964\\
702	27.4706005300156\\
703	27.4656383042485\\
704	27.4607454086273\\
705	27.4559265218109\\
706	27.4511861079523\\
707	27.4465284144299\\
708	27.4419574703376\\
709	27.4374770857229\\
710	27.4330908515585\\
711	27.4288021404333\\
712	27.4246141079439\\
713	27.4205296947645\\
714	27.416551629374\\
715	27.4126824314128\\
716	27.4089244156425\\
717	27.4052796964788\\
718	27.4017501930648\\
719	27.3983376348529\\
720	27.3950435676585\\
721	27.3918693601498\\
722	27.3888162107365\\
723	27.3858851548165\\
724	27.383077072343\\
725	27.3803926956683\\
726	27.3778326176264\\
727	27.3753972998087\\
728	27.3730870809935\\
729	27.3709021856852\\
730	27.3688427327214\\
731	27.3669087439054\\
732	27.365100152623\\
733	27.363416812401\\
734	27.3618585053676\\
735	27.3604249505753\\
736	27.3591158121456\\
737	27.3579307072001\\
738	27.3568692135397\\
739	27.355930877038\\
740	27.3551152187146\\
741	27.3544217414567\\
742	27.3538499363598\\
743	27.3533992886577\\
744	27.3530692832166\\
745	27.3528594095699\\
746	27.3527691664699\\
747	27.352798065939\\
748	27.352945636801\\
749	27.3532114276797\\
750	27.3535950094501\\
751	27.3539082666966\\
752	27.3539632854963\\
753	27.3537602586833\\
754	27.353299781123\\
755	27.3525828483608\\
756	27.3516108542822\\
757	27.3503855877921\\
758	27.348909228525\\
759	27.3471843415998\\
760	27.3452138714397\\
761	27.3430011346758\\
762	27.3405498121608\\
763	27.3378639401199\\
764	27.3349479004687\\
765	27.3318064103327\\
766	27.3284445108025\\
767	27.3248675549654\\
768	27.3210811952522\\
769	27.3170913701434\\
770	27.3129042902789\\
771	27.3085264240195\\
772	27.3039644825067\\
773	27.2992254042727\\
774	27.2943163394496\\
775	27.2892446336327\\
776	27.2840178114483\\
777	27.2786435598814\\
778	27.273129711416\\
779	27.2674842270441\\
780	27.2617151791956\\
781	27.2558307346446\\
782	27.2498391374444\\
783	27.2437486919461\\
784	27.2375677459504\\
785	27.2313046740457\\
786	27.2249678611819\\
787	27.2185656865269\\
788	27.2121065076554\\
789	27.2055986451131\\
790	27.1990503673993\\
791	27.1924698764113\\
792	27.1858652933871\\
793	27.179244645385\\
794	27.1726158523328\\
795	27.1659867146799\\
796	27.1593649016796\\
797	27.1527579403296\\
798	27.1461732049927\\
799	27.1396179077198\\
800	27.1330990892916\\
801	27.1266236109947\\
802	27.1201981471432\\
803	27.1138291783554\\
804	27.1075229855905\\
805	27.1012856449484\\
806	27.0951230232334\\
807	27.0890407742762\\
808	27.0830443360122\\
809	27.0771389283021\\
810	27.0713295514886\\
811	27.0656209856707\\
812	27.0600177906809\\
813	27.0545243067454\\
814	27.0491446558048\\
815	27.0438827434731\\
816	27.0387422616055\\
817	27.0337266914505\\
818	27.0288393073523\\
819	27.0240831809747\\
820	27.0194611860105\\
821	27.0149760033421\\
822	27.0106301266174\\
823	27.0064258682023\\
824	27.0023653654713\\
825	26.9984505873978\\
826	26.9946833414025\\
827	26.9910652804196\\
828	26.987597910141\\
829	26.9879364677529\\
830	26.9848955849803\\
831	26.981961684429\\
832	26.9792071069803\\
833	26.976481755021\\
834	26.9739149935047\\
835	26.971554438007\\
836	26.9693891253936\\
837	26.9674003989487\\
838	26.9655763266262\\
839	26.9639111073067\\
840	26.962402314944\\
841	26.9610490715405\\
842	26.9598511186767\\
843	26.9588084361421\\
844	26.9579210806549\\
845	24.4106341604043\\
846	24.5831933941772\\
847	24.7470206056493\\
848	24.945448400469\\
849	25.1535625760184\\
850	25.3723291183404\\
851	25.5517766919388\\
852	25.7055114171956\\
853	25.849406720564\\
854	25.9788282303392\\
855	26.0917497035122\\
856	26.1898343675422\\
857	26.2714797722434\\
858	26.3427995481788\\
859	26.4018051389098\\
860	26.4515003715712\\
861	26.4847882690144\\
862	26.4984703128272\\
863	26.4835922967855\\
864	26.4560317987549\\
865	26.431496175269\\
866	26.4157939280248\\
867	26.4066431062125\\
868	26.4007303337318\\
869	26.3960679709452\\
870	26.3917597923538\\
871	26.3874567191298\\
872	26.3830359631354\\
873	26.3784594662955\\
874	26.3737191130476\\
875	26.3688170276514\\
876	26.3637588087921\\
877	26.3585512747534\\
878	23.9446507830628\\
879	24.1201554742236\\
880	24.2933194314659\\
881	24.4839320326951\\
882	24.6872730317685\\
883	24.9051130089353\\
884	25.1330428903077\\
885	25.3715642977587\\
886	25.6162625907296\\
887	25.8659156843776\\
888	26.0945271695195\\
889	26.3063398210929\\
890	26.4943259634798\\
891	26.666033769988\\
892	26.8204763112583\\
893	26.9612281298612\\
894	27.0870954187471\\
895	27.2017928933368\\
896	27.2982920371087\\
897	27.3706409573274\\
898	27.4018655905185\\
899	27.4029233129337\\
900	27.3921749485779\\
901	27.3820431899831\\
902	27.3749243885097\\
903	27.3698090157099\\
904	27.3656635009455\\
905	27.361946159988\\
906	27.3584286327339\\
907	27.3550251603632\\
908	27.3517065102878\\
909	27.3484642074167\\
910	27.2235812042724\\
911	27.2185291953109\\
912	27.2118587185617\\
913	27.207642916638\\
914	27.2015599230239\\
915	27.1937889844936\\
916	27.1855702211964\\
917	27.177874954795\\
918	27.1711412310568\\
919	27.1652917279016\\
920	27.1600665791352\\
921	27.1552427978652\\
922	27.1506836660401\\
923	27.1463184942109\\
924	27.1421146258406\\
925	27.1380585102739\\
926	27.1341454532448\\
927	27.130374638031\\
928	27.12674685337\\
929	27.1232634972053\\
930	26.5699254527724\\
931	26.5766244174259\\
932	26.5821138386784\\
933	26.6181041814348\\
934	26.678224081392\\
935	26.7450570801997\\
936	26.7878291141478\\
937	26.8040923945256\\
938	26.8068575502055\\
939	26.8054197816333\\
940	26.8033454067412\\
941	26.8015071114045\\
942	26.7999841900939\\
943	26.7987152876302\\
944	26.7976480517085\\
945	26.7967536820642\\
946	26.7960184782038\\
947	26.7954363895529\\
948	26.7950048957209\\
949	26.7947230272886\\
950	26.7945904708687\\
951	26.7944660295559\\
952	26.7942087399241\\
953	26.7938190838465\\
954	26.7932978090668\\
955	26.7926459142878\\
956	26.7918646412251\\
957	26.7909554692476\\
958	26.7899201107437\\
959	26.7887605064283\\
960	26.7874788202635\\
961	26.7860774338658\\
962	26.7845589403554\\
963	26.7829261376441\\
964	26.7811820211723\\
965	26.7793297761171\\
966	26.7773727690957\\
967	26.7753145393933\\
968	26.7731587897464\\
969	26.7709093767122\\
970	26.7685703006605\\
971	26.7661456954204\\
972	26.7636398176206\\
973	26.7610570357592\\
974	26.7584018190413\\
975	26.7556787260235\\
976	26.7528923931046\\
977	26.7500475229028\\
978	26.7471488725575\\
979	26.7442012419978\\
980	26.7412094622156\\
981	26.7381783835847\\
982	26.7351128642643\\
983	26.7320177587254\\
984	26.7288979064383\\
985	26.7257581207575\\
986	26.7226031780423\\
987	26.7194378070445\\
988	26.7162666785492\\
989	26.7130943956567\\
990	26.7099254837147\\
991	26.7067643813612\\
992	26.703615431984\\
993	26.7004828749411\\
994	26.6973708379042\\
995	26.6942833294646\\
996	26.6912242322675\\
997	26.6881972966687\\
998	26.6852061349491\\
999	26.6822542160896\\
1000	26.6793448611147\\
};

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/simulation_221108/sim_regret_over_pathlength.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1.49417238371941,
xmax=6.95090245699938,
xlabel style={font=\color{white!15!black}},
xlabel={path length $PL_t$},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Dynamic Regret $\mathcal R_t$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.69417238371941	2.27737196282728\\
1.69417238371957	4.57017426051029\\
1.69417238371966	6.91178931791869\\
1.69417238371977	9.20627228198835\\
1.69417238371988	12.2338147767984\\
1.69417238371999	15.0427126497789\\
1.69417238372009	17.3899458937194\\
1.6941723837202	19.4286965986105\\
1.69417238372031	21.4157119437864\\
1.69417238372042	23.3628310354582\\
1.69417238372053	25.0209890869101\\
1.69417238372063	26.4563421792066\\
1.69417238372074	27.8031335355878\\
1.69417238372085	28.9515983629582\\
1.69417238372095	29.8864518313224\\
1.69417238372105	30.5903710811153\\
1.69417238372115	31.0364904656885\\
1.69417238372125	31.1943757780292\\
1.69417238372136	31.2156582352456\\
1.69417238372145	31.2058646662574\\
1.69417238372155	31.1970226629583\\
1.69417238372165	31.1925958948185\\
1.69417238372174	31.1907767054041\\
1.69417238372183	31.1901002912883\\
1.69417238372192	31.1898635289148\\
1.69417238372201	31.189783944683\\
1.69417238372209	31.1897579579591\\
1.69417238372218	31.1897496541872\\
1.69417238372226	31.1897470447559\\
1.69417238372233	31.1897462357742\\
1.69417238372241	31.1897459880966\\
1.69417238372248	31.1897459134988\\
1.69417238372255	31.1897458918106\\
1.69417238372261	31.1897458861842\\
1.69417238372267	31.1897458854037\\
1.69417238372273	31.1897458860755\\
1.69417238372278	31.1897458871771\\
1.69417238372283	31.1897458884021\\
1.69417238372288	31.1897458896589\\
1.69417238372292	31.1897458909202\\
1.69417238372296	31.1897458921785\\
1.694172383723	31.1897458934314\\
1.69417238372303	31.1897458946788\\
1.69417238372306	31.1897458959207\\
1.69417238372308	31.1897458971576\\
1.6941723837231	31.1897458983897\\
1.69417238372311	31.1897458996174\\
1.69417238372312	31.1897459008412\\
1.69417238372313	31.1897459020615\\
1.69417238372313	31.1897459032785\\
1.69417238372314	31.1897459044928\\
1.69417238372314	31.1897459057047\\
1.69417238372315	31.1897459069147\\
1.69417238372317	31.1897459081231\\
1.69417238372319	31.1897459093303\\
1.69417238372321	31.1897459105368\\
1.69417238372324	31.189745911743\\
1.69417238372327	31.1897459129494\\
1.6941723837233	31.1897459141562\\
1.69417238372334	31.189745915364\\
1.69417238372339	31.1897459165731\\
1.69417238372343	31.1897459177841\\
1.69417238372348	31.1897459189973\\
1.69417238372354	31.1897459202132\\
1.69417238372359	31.1897459214322\\
1.69417238372366	31.1897459226547\\
1.69417238372372	31.1897459238813\\
1.69417238372379	31.1897459251122\\
1.69417238372386	31.1897459263481\\
1.69417238372393	31.1897459275893\\
1.69417238372401	31.1897459288363\\
1.69417238372409	31.1897459300895\\
1.69417238372417	31.1897459313494\\
2.31822855705755	32.3216642051575\\
2.31901290561859	33.4547653898973\\
2.31982229054575	34.5830711826854\\
2.32065591307381	35.7256335337449\\
2.32151295051796	36.8711677559044\\
2.32239255708569	38.0049017831301\\
2.32329386471149	39.1327601634274\\
2.32421598391354	40.2549092549223\\
2.32515800467148	41.3603702705713\\
2.32611899732454	42.4623795199631\\
2.32709801348897	43.5687160210975\\
2.32809408699399	44.6724242683854\\
2.32910623483528	45.7966694783587\\
2.33013345814509	46.9688298894162\\
2.33117474317801	48.1943383350456\\
2.33222906231141	49.4911981430513\\
2.33329537505957	50.8369416006842\\
2.3343726291005	52.104250213583\\
2.33545976131451	53.242925666606\\
2.33655569883333	54.2836507057332\\
2.33765936009892	55.2436495046069\\
2.33876965593082	56.1257311951115\\
2.473840746582	56.385540007882\\
2.62698127127196	57.5682886636828\\
2.62810487566175	58.5512691142161\\
2.62923070326043	59.2968807784659\\
2.63035764301207	59.7418810917419\\
2.63148458276318	60.1539036406449\\
2.63261041036025	60.5996587089902\\
2.63373401474737	60.9548813587561\\
2.63485428706263	61.1761598007066\\
2.63597012173251	61.2987728081691\\
2.63708041756288	61.3659918936175\\
2.63818407882581	61.4053667524306\\
2.63928001634086	61.4313518517089\\
2.64036714855001	61.4510699868548\\
2.64144440258502	61.467946079813\\
2.64251071532621	61.4835931150759\\
2.64356503445166	61.498750818654\\
2.64460631947566	61.5137458322083\\
2.64563354277563	61.5287131523281\\
2.64664569060619	61.5437003524954\\
2.64764176409965	61.5587156019805\\
2.64862078025173	61.5737494007394\\
2.64958177289171	61.5887842905954\\
2.6505237936359	61.6037991641098\\
2.65144591282358	61.6187711802227\\
2.65234722043446	61.6336766313295\\
2.65322682698677	61.6484913549851\\
2.65408386441508	61.663190949335\\
2.65491748692694	61.6777509045484\\
2.65572687183762	61.6921466985563\\
2.65651122038198	61.7063538777138\\
2.65726975850272	61.7203481310708\\
2.65800173761436	61.7341053618251\\
2.65870643534192	61.7476017573355\\
2.65938315623387	61.7608138581409\\
2.66003123244844	61.7737186260349\\
2.6606500244127	61.7862935110767\\
2.66123892145374	61.79851651735\\
2.66179734240133	61.8103662672581\\
2.66232473616145	61.8218220641319\\
2.66282058226019	61.8328639529276\\
2.66328439135736	61.8434727788015\\
2.66371570572943	61.8536302433464\\
2.66411409972123	61.8633189582904\\
2.66447918016603	61.8725224964629\\
2.66481058677354	61.8812254398454\\
2.66510799248551	61.8894134245324\\
2.66537110379842	61.8970731824428\\
2.66559966105322	61.9041925796291\\
2.66579343869151	61.9107606510511\\
2.66595224547819	61.9167676316848\\
3.20445824178216	62.7503296622376\\
3.20454667136689	63.5881168398408\\
3.2045997640496	64.5328971004637\\
3.2046174674342	65.8550594750982\\
3.2046351708188	67.5586851419106\\
3.2046882635015	69.6091536501369\\
3.20477669308624	71.3668995339721\\
3.20490037230368	72.8911455370309\\
3.20505917909738	74.3604246666032\\
3.20525295674419	75.8254514162062\\
3.20548151400898	77.2282173674472\\
3.20574462533332	78.5039537743343\\
3.2060420310581	79.6936948990611\\
3.20637343767976	80.8470797980882\\
3.20673851814	81.9038170645362\\
3.20713691214845	82.8300514916662\\
3.20756822653835	83.5339380028579\\
3.20803203565444	83.9931468980029\\
3.20852788177314	84.2342767816841\\
3.20905527555419	84.3428036146647\\
3.20961369652359	84.3895704435807\\
3.21020259358726	84.4105135802965\\
3.21082138557489	84.4212664163156\\
3.2114694618135	84.4283054063574\\
3.21214618273009	84.4342108023209\\
3.2128508804828	84.4399680655451\\
3.21358285962003	84.44594051848\\
3.21434139776674	84.4522600581024\\
3.21512574633735	84.4589758125376\\
3.21593513127451	84.4661080941859\\
3.21676875381301	84.4736672453356\\
3.21762579126804	84.4816600124932\\
3.2185053978471	84.4900916329752\\
3.21940670548468	84.4989664839024\\
3.22032882469896	84.5082882587858\\
3.2212708454696	84.5180599917535\\
3.22223183813581	84.528284033918\\
3.22321085431386	84.5389620156731\\
3.22420692783297	84.5500948058335\\
3.22521907568881	84.5616824712106\\
3.22624629901366	84.5737242378862\\
3.2272875840621	84.5862184547117\\
3.22834190321149	84.5991625593192\\
3.22940821597611	84.6125530468504\\
3.23048547003399	84.6263854415787\\
3.23157260226543	84.640654271582\\
3.23266853980215	84.6553530466066\\
3.23377220108611	84.670474239257\\
3.23488249693685	84.6860092696269\\
3.2359983316264	84.7019484934766\\
3.23711860396064	84.7182811940514\\
3.23824220836599	84.7349955776151\\
3.23936803598056	84.7520787727651\\
3.24049497574839	84.7695168335773\\
3.24162191551598	84.7872947466159\\
3.24274774312981	84.8053964418266\\
3.24387134753394	84.8238048073207\\
3.24499161986644	84.842501708036\\
3.24610745455376	84.8614680082525\\
3.24721775040176	84.8806835979198\\
3.24832141168245	84.9001274227433\\
3.24941734921538	84.9197775179566\\
3.2505044814425	84.9396110456981\\
3.25158173549551	84.9596043358897\\
3.25264804825469	84.9797329305086\\
3.25370236739808	84.9999716311231\\
3.25474365243992	85.0202945495546\\
3.25577087575758	85.040675161513\\
3.25678302360562	85.0610863630433\\
3.2577790971163	85.0815005296058\\
3.25875811328529	85.101889577607\\
3.2597191059418	85.1222250281829\\
3.26066112670207	85.1424780730296\\
3.26158324590534	85.1626196420691\\
3.26248455353125	85.1826204727266\\
3.26336416009799	85.2024511805922\\
3.26422119754006	85.2220823312315\\
3.26505482006497	85.2414845129053\\
3.26586420498795	85.2606284099559\\
3.26664855354379	85.2794848766091\\
3.2674070916752	85.2980250109462\\
3.26813907079664	85.3162202287906\\
3.26884376853313	85.3340423372601\\
3.26952048943313	85.3514636077322\\
3.27016856565488	85.3684568479706\\
3.27078735762544	85.3849954731693\\
3.27137625467193	85.4010535756643\\
3.27193467562414	85.4166059930772\\
3.27246206938812	85.4316283746527\\
4.06060991757794	87.2207014054947\\
4.06107372669022	89.0060520648479\\
4.06150504107667	90.7306720066291\\
4.06190343508203	92.4769278471824\\
4.06226851553949	94.3636371656725\\
4.0625999221587	96.4360150081224\\
4.06289732788131	98.490438089637\\
4.06316043920377	100.50071439547\\
4.06338899646695	102.478586323518\\
4.06358277411242	104.243638802702\\
4.06374158090503	105.808542019555\\
4.06386526012163	107.246341504091\\
4.06395368970577	108.560124655406\\
4.06400678238811	109.722404104264\\
4.0640244857726	110.772344677478\\
4.06404218915708	111.712844684733\\
4.06409528183942	112.554366698145\\
4.06418371142356	113.29865162681\\
4.06430739064016	113.965700920053\\
4.06446619743277	114.555299996872\\
4.06465997507824	115.08200440988\\
4.06488853234142	115.537699701798\\
4.06515164366388	115.903787345322\\
4.06544904938649	116.144627786717\\
4.0657804560057	116.247686061441\\
4.06614553646316	116.262175255937\\
4.06654393046852	116.243299841244\\
4.06697524485497	116.226094315547\\
4.06743905396725	116.216240731291\\
4.06793490008174	116.21071316181\\
4.06846229385814	116.206907761856\\
4.06902071482244	116.203605110915\\
4.06960961188051	116.200346347011\\
4.07022840386201	116.196981763537\\
4.07087648009391	116.19347239472\\
4.07155320100313	116.189816510981\\
4.07225789874776	116.186024550549\\
4.07298987787615	116.182110953557\\
4.07379597367962	116.178874415901\\
4.07457719147002	116.175454400995\\
4.07538334569205	116.172389508133\\
4.0762136407687	116.16980245484\\
4.07706725729886	116.168231973645\\
4.07794335286592	116.166577615437\\
4.07884106286919	116.164360875072\\
4.07975950137708	116.161687280548\\
4.08069776200147	116.158792870862\\
4.08165491879217	116.155850480972\\
4.08263002715073	116.152955539398\\
4.08362212476262	116.150156505974\\
4.08463023254695	116.147479645732\\
4.08565335562267	116.144942078148\\
4.08669048429038	116.142557391175\\
4.08774059502882	116.14033771656\\
4.08880265150491	116.138294369994\\
4.08987560559651	116.136437981928\\
4.09095839842677	116.134778475473\\
4.09204996140908	116.133325012301\\
4.09314921730166	116.132085941096\\
4.09425508127065	116.131068755217\\
4.09536646196067	116.130280058895\\
4.09648226257189	116.129725540176\\
4.09760138194238	116.129409949317\\
4.09872271563484	116.129337081826\\
4.0998451570265	116.129509765752\\
4.10096759840127	116.129929853025\\
4.10208893204282	116.130598214771\\
4.10320805132784	116.13151474054\\
4.72432837400248	117.228446912346\\
4.72543975473363	118.316529369005\\
4.72654561873591	119.400600201527\\
4.727644874655	120.545781584951\\
4.72873643765794	121.961184172113\\
4.72908816415549	123.481336898884\\
4.73016512447038	125.017855956046\\
4.73123114647642	126.642193456609\\
4.73228517813852	128.327786804312\\
4.73332617925462	129.863882831743\\
4.73435312248222	131.20317154025\\
4.73536499435229	132.438830250052\\
4.73636079626939	133.592910900577\\
4.73733954549718	134.627418525257\\
4.73830027612829	135.552716200016\\
4.7392420400375	136.410198652194\\
4.74016390781749	137.183302126891\\
4.741064969696	137.845904830691\\
4.74194433643368	138.352632959858\\
4.74280114020168	138.654680488744\\
4.74363453543807	138.764700959406\\
4.74444369968233	138.776014399498\\
4.74522783438698	138.767226971512\\
4.7459861657057	138.762055349815\\
4.74671794525698	138.761685419054\\
4.74742245086272	138.76385267227\\
4.74809898726091	138.767068875617\\
4.74874688679175	138.770657423825\\
4.7493655100566	138.774345858963\\
4.74995424654896	138.778026740635\\
4.75051251525694	138.781654318238\\
4.7510397652367	138.785204925128\\
4.75153547615615	138.78866274713\\
4.75199915880843	138.792014929562\\
4.75243035559472	138.795249962296\\
4.75282864097582	138.798357178122\\
4.75319362189214	138.801326619235\\
4.75352493815155	138.804149021987\\
4.75382226278488	138.806815837745\\
4.75408530236862	138.80931926318\\
4.75431379731443	138.811652271386\\
4.75450752212538	138.813808641033\\
4.75466628561845	138.81578298257\\
4.75478993111324	138.817570761145\\
4.75487833658658	138.819168316048\\
4.75493141479291	138.820572876576\\
4.75494911335047	138.821782574253\\
4.75496681190803	138.822796451356\\
4.75501989011437	138.8236144657\\
4.7551082955877	138.824237491677\\
4.75523194108249	138.824667317528\\
4.75539070457557	138.82490663887\\
4.75558442938651	138.824959048501\\
4.75581292433232	138.824829022517\\
4.75607596391606	138.8245219028\\
4.7563732885494	138.82404387595\\
4.75670460480881	138.823401948729\\
4.75706958572512	138.822603920137\\
4.75746787110623	138.821658350209\\
4.75789906789251	138.820574525667\\
4.75836275054479	138.819362422567\\
4.75885846146424	138.818032666074\\
4.75938571144401	138.816596487548\\
4.75994398015199	138.815065679078\\
4.76053271664434	138.813452545687\\
4.76115133990919	138.811769855357\\
4.76179923944004	138.810030787099\\
4.76247577583822	138.808248877264\\
4.76318028144397	138.806437964313\\
4.76391206099525	138.80461213226\\
4.76467039231397	138.802785653017\\
4.76545452701862	138.800972927874\\
4.76626369126287	138.799188428339\\
4.76709708649927	138.797446636579\\
4.76795389026727	138.7957619857\\
4.76883325700495	138.794148800102\\
4.76973431888346	138.792621236144\\
4.77065618666345	138.79119322337\\
4.77159795057266	138.789878406505\\
4.77255868120377	138.788690088485\\
4.77353743043156	138.787641174718\\
4.77453323234866	138.786744118823\\
4.77554510421873	138.786010870054\\
4.77657204744633	138.785452822612\\
4.77761304856243	138.78508076707\\
4.77866708022453	138.784904844083\\
4.77973310223057	138.784934500589\\
4.78081006254546	138.785178448661\\
4.78189689833933	138.785644627183\\
4.7829925370364	138.786340166519\\
4.78409589737347	138.787271356285\\
4.78520589046705	138.788443616395\\
4.78632142088788	138.789861471464\\
4.78744138774207	138.791528528701\\
4.78856468575746	138.793447459363\\
4.78969020637447	138.795619983862\\
4.79081683884008	138.798046860575\\
4.79194347130401	138.800727878423\\
4.79306899191597	138.803661853228\\
4.79419228992296	138.806846627895\\
4.7953122567654	138.810279076398\\
4.7964277871712	138.813955111576\\
4.79753778024649	138.817869696702\\
4.79864114056207	138.822016860792\\
4.7997367792345	138.826389717585\\
4.80082361500066	138.830980488149\\
4.80190057528485	138.835780526992\\
4.80296659725728	138.840780351616\\
4.80402062888296	138.845969675377\\
4.80506162995995	138.851337443533\\
4.80608857314587	138.85687187235\\
4.80710044497182	138.862560491103\\
4.80809624684249	138.868390186818\\
4.80907499602171	138.874347251587\\
4.81003572660225	138.880417432265\\
4.81097749045908	138.886585982357\\
4.81189935818504	138.892837715905\\
4.91880228825854	138.913118202417\\
4.91968165500927	138.931162378679\\
4.92053845878933	138.949570356549\\
4.92137185403683	139.053470171554\\
4.9221810182913	139.328302732286\\
4.92296515300532	139.783490839083\\
4.9237234843326	140.183549206618\\
4.9244552638917	140.431107846703\\
4.92515976950454	140.559094876448\\
4.92583630590916	140.619050292705\\
4.92648420544582	140.644662290922\\
4.92710282871591	140.653769518702\\
4.92769156521295	140.655206694816\\
4.92824983392513	140.653223974043\\
4.92877708390864	140.649817466544\\
4.92927279483141	140.645901873807\\
4.92973647748661	140.641886304725\\
4.93016767427547	140.63794939187\\
4.93056595965882	140.63416704668\\
4.93093094057708	140.630570297197\\
4.93126225683817	140.627170941912\\
4.93155958147295	140.623972755662\\
4.9318226210579	140.620976334164\\
4.93205111600472	140.618181177526\\
4.93224484081649	140.615586587249\\
4.93240360431022	140.613192056288\\
4.93252724980551	140.610997442653\\
4.93261565527919	140.609003049865\\
4.93266873348573	140.607209666331\\
4.93268643204336	140.605618585554\\
4.93270413060099	140.604231616353\\
4.93275720880753	140.603051086945\\
4.93284561428121	140.602079844484\\
4.9329692597765	140.601321250748\\
4.93312802327023	140.600779174261\\
4.933321748082	140.600457978996\\
4.93355024302882	140.600362509768\\
4.93381328261377	140.600498074361\\
4.93411060724855	140.600870422501\\
4.93444192350964	140.601485721733\\
4.9348069044279	140.602350530329\\
4.93520518981125	140.603471767302\\
4.93563638660011	140.604856679687\\
4.93610006925531	140.606512807195\\
4.93659578017808	140.608447944393\\
4.93712303016158	140.610670100584\\
4.93768129887376	140.613187457525\\
4.93827003537081	140.616008325187\\
4.9388886586409	140.619141095729\\
4.93953655817756	140.622594195881\\
4.94021309458218	140.626376037955\\
4.94091760019502	140.630494969657\\
4.94164937975412	140.634959222962\\
4.9424077110814	140.639776862227\\
4.94319184579542	140.6449557318\\
4.94400101004989	140.650503403329\\
4.94483440529739	140.656427123013\\
4.94569120907745	140.662733759024\\
4.94657057582818	140.669429749326\\
4.94747163772078	140.676521050127\\
4.94839350551595	140.684013085189\\
4.94933526944149	140.69191069623\\
4.95029600009011	140.70021809463\\
4.95127474933666	140.708938814673\\
4.95227055127379	140.718075668529\\
4.95328242316523	140.727630703194\\
4.95430936641559	140.737605159575\\
4.95535036755587	140.747999433937\\
4.95640439924362	140.758813041868\\
4.95747042127683	140.770044584965\\
4.95854738162045	140.781691720391\\
4.95963421744465	140.793751133463\\
4.96072985617369	140.80621851342\\
4.96183321654441	140.819088532496\\
4.96294320967334	140.83235482842\\
4.96405874013126	140.846009990456\\
4.9651787070243	140.860045549067\\
4.96630200508034	140.874451969295\\
4.96742752573982	140.889218647905\\
4.96855415824973	140.904333914369\\
4.96968079075979	140.919785035695\\
4.97080631141973	140.935558225159\\
4.97192960947654	140.951638654909\\
4.97304957637066	140.968010472468\\
4.97416510682996	140.984656821077\\
4.97527509996056	141.00155986388\\
4.97637846033325	141.018700811849\\
4.97747409906454	141.036059955433\\
4.97856093489127	141.0536166998\\
4.9796378952377	141.071349603609\\
4.98070391727398	141.089236421186\\
4.98175794896505	141.107254147981\\
4.98279895010888	141.125379069169\\
4.98382589336303	141.143586811245\\
4.98483776525848	141.161852396454\\
4.98624924561713	141.180093973489\\
4.98722299987015	141.198348127565\\
4.98817882748243	141.216631247929\\
4.9891157851675	141.235133444946\\
4.99003294826125	141.254117982061\\
4.99092941163444	141.273812860408\\
4.99180429058593	141.293435420493\\
4.99265672171582	141.312445407906\\
4.9934858637775	141.330749305618\\
4.99429089850786	141.348453757119\\
4.99507103143479	141.365683228319\\
4.99582549266128	141.382519008992\\
4.9965535376252	141.398998141527\\
4.996623268174	141.415246551367\\
4.9973037588652	141.431137685311\\
4.99795544530899	141.446556007515\\
4.99857768436952	141.46106713\\
4.99916986197197	141.474066157419\\
4.99973139370853	141.485043322548\\
5.00026172541517	141.495432532988\\
5.00076033371852	141.506204534859\\
5.00122672655237	141.517471435402\\
5.00166044364331	141.528957213352\\
5.00206105696493	141.540349537238\\
5.00242817116024	141.551419336163\\
5.00276142393185	141.562024251041\\
5.00306048639952	141.572081381862\\
5.00332506342468	141.581542344995\\
5.00355489390176	141.590377249041\\
5.00374975101582	141.598565866842\\
5.00390944246642	141.60609318185\\
5.00403381065737	141.612947267765\\
5.00412273285228	141.619118321567\\
5.00417612129568	141.624598238799\\
5.00419392329962	141.629380434423\\
5.00421172530357	141.633459771121\\
5.00426511374697	141.636832532521\\
5.00435403594188	141.639496413585\\
5.00447840413283	141.641450516043\\
5.00461919674148	141.642695016517\\
5.0048139960205	141.643232588289\\
5.00494155614338	141.643072686802\\
5.00520563278369	141.642228890934\\
5.00550412964543	141.640734876082\\
5.00583675214826	141.638663350266\\
5.0062031720339	141.636064264152\\
5.00660302769018	141.632987910577\\
5.00703592450783	141.629256247357\\
5.00750143526996	141.624761875445\\
5.00799910057364	141.61950869627\\
5.0085284292833	141.613548365916\\
5.0090888990154	141.60693584212\\
5.00967995665399	141.599715306347\\
5.01030101889653	141.591920490846\\
5.01095147282956	141.583578477264\\
5.01163067653358	141.574712951902\\
5.01233795971653	141.565346219572\\
5.01307262437529	141.555500266086\\
5.01383394548455	141.545197255929\\
5.01462117171227	141.534459733027\\
5.01543352616121	141.523310676064\\
5.01627020713559	141.511773485612\\
5.01713038893231	141.499871940204\\
5.01801322265578	141.487630138537\\
5.0189178370557	141.475072435642\\
5.01984333938685	141.462223376587\\
5.02078881629017	141.449107629396\\
5.0217533346941	141.43574991804\\
5.02273594273542	141.422174955993\\
5.02373567069862	141.408407380706\\
5.02475153197289	141.394471689267\\
5.02578252402578	141.380392175489\\
5.02682762939262	141.366192868649\\
5.02788581668058	141.351897474092\\
5.02895604158655	141.337529315894\\
5.03003724792775	141.323111281785\\
5.06157968398942	141.322758178492\\
5.06267964235123	141.323024245921\\
5.0637873527974	141.328787952335\\
5.06490172215141	141.32093026239\\
5.06602165066526	141.330196840726\\
5.06714603310469	141.328244586399\\
5.06827375983998	141.313552449619\\
5.06940371794096	141.295502177461\\
5.07053479227542	141.280644492643\\
5.07166586660952	141.270371822544\\
5.07279582470944	141.263633637391\\
5.07392355144296	141.259081995181\\
5.07504793387992	141.255774025545\\
5.07616786239061	141.253179876797\\
5.07728223174078	141.251033897757\\
5.07838994218243	141.249211353003\\
5.07948990053907	141.247655543745\\
5.08058102128461	141.2463404988\\
5.0816622276146	141.245253334682\\
5.08273245250893	141.244386322991\\
5.08379063978483	141.243733447476\\
5.08483574513924	141.243288954416\\
5.08586673717934	141.243046764522\\
5.08688259844047	141.243000250818\\
5.08788232639022	141.243142170666\\
5.08886493441782	141.243464662826\\
5.08982945280777	141.243959272516\\
5.0907749296969	141.244616989126\\
5.09170043201368	141.245428290229\\
5.09260504639907	141.246383189168\\
5.09348788010791	141.247471285031\\
5.09434806188993	141.24868181437\\
5.0951847428496	141.250003704302\\
5.09599709728384	141.25142562671\\
5.09678432349692	141.252936053275\\
5.09754564459164	141.254523311121\\
5.09828030923603	141.256175638828\\
5.09898759240481	141.257881242584\\
5.0996667960949	141.259628352244\\
5.1003172500143	141.261405277067\\
5.10093831224356	141.263200460892\\
5.10152936986925	141.265002536545\\
5.1020898395889	141.266800379237\\
5.1026191688874	141.268583158735\\
5.10311683418589	141.270340390104\\
5.10358234494306	141.272061982801\\
5.10401524175603	141.27373828792\\
5.10441509740791	141.275360143405\\
5.10478151728946	141.276918917025\\
5.10511413978852	141.278406546962\\
5.10541263664684	141.279815579817\\
5.10567671328409	141.281139205902\\
5.1059061090885	141.282371291655\\
5.10610059767413	141.283506409056\\
5.10625998710423	141.284539861919\\
5.10638412008068	141.285467708949\\
5.10647287409923	141.286286783472\\
5.10652616157038	141.286994709752\\
5.10654392990583	141.287589915839\\
5.10656169824128	141.288071642871\\
5.10661498571243	141.288439950812\\
5.10670373973098	141.288695720594\\
5.10682787270743	141.288840652642\\
5.10698726213753	141.288877261805\\
5.10718175072316	141.288808868692\\
5.10741114652757	141.28863958746\\
5.10767522316482	141.288374310093\\
5.10797372002314	141.288018687238\\
5.1083063425222	141.287579105674\\
5.10867276240375	141.287062662498\\
5.10907261805563	141.286477136131\\
5.1095055148686	141.285830954274\\
5.10997102562577	141.285133158915\\
5.11046869092426	141.284393368552\\
5.11099802022276	141.283621737767\\
5.11155848994241	141.282828914324\\
5.1121495475681	141.282025993953\\
5.11277060979736	141.281224473012\\
5.11342106371676	141.280436199203\\
5.11410026740685	141.27967332056\\
5.11480755057563	141.278948232895\\
5.11554221522002	141.278273525931\\
5.11630353631474	141.277661928319\\
5.11709076252782	141.277126251788\\
5.11790311696206	141.276679334629\\
5.11873979792173	141.276333984754\\
5.11959997970375	141.276102922564\\
5.12048281341259	141.275998723848\\
5.12138742779798	141.27603376295\\
5.12231293011476	141.276220156442\\
5.12325840700389	141.276569707518\\
5.12422292539384	141.277093851353\\
5.12520553342144	141.277803601634\\
5.12620526137119	141.278709498495\\
5.12722112263232	141.279821558067\\
5.12825211467242	141.281149223843\\
5.12929722002683	141.282701320074\\
5.13035540730273	141.284486007368\\
5.13142563219706	141.286510740702\\
5.13250683852705	141.288782230002\\
5.13359795927259	141.291306403464\\
5.13469791762923	141.294088373769\\
5.13580562807088	141.297132407347\\
5.13691999742105	141.300441896798\\
5.13803992593174	141.304019336611\\
5.1391643083687	141.307866302283\\
5.14029203510221	141.311983432917\\
5.14142199320214	141.316370417405\\
5.14255306753624	141.32102598423\\
5.1436841418707	141.325947894969\\
5.14481409997168	141.331132941514\\
5.14594182670697	141.336576947038\\
5.1470662091464	141.342274770717\\
5.14818613766025	141.348220316205\\
5.14930050701426	141.354406543822\\
5.15040821746043	141.360825486441\\
5.15150817582224	141.367468269011\\
5.1525992965736	141.37432513165\\
5.15368050291003	141.381385456236\\
5.1547507278114	141.388637796394\\
5.15580891509494	141.396069910775\\
5.15685402045753	141.403668799521\\
5.15788501250634	141.411420743754\\
5.15890087377668	141.419311347978\\
5.15990060173612	141.427325585214\\
5.16088320977383	141.435447844713\\
5.16184772817431	141.443661982072\\
5.16279320507433	141.451951371551\\
5.16371870740232	141.46029896042\\
5.16462332179922	141.468687325107\\
5.16550615551981	141.47709872896\\
5.16636633731378	141.485515181385\\
5.16720301828555	141.493918498157\\
5.168015372732	141.502290362653\\
5.16880259895736	141.510612387807\\
5.16956392006437	141.518866178519\\
5.17029858472101	141.527033394306\\
5.17100586790195	141.535095811949\\
5.17168507160408	141.543035387895\\
5.17233552553532	141.550834320185\\
5.17295658777618	141.558475109666\\
5.17354764541319	141.565940620257\\
5.17410811514382	141.57321413804\\
5.17463744385211	141.580279428953\\
5.17513510915451	141.587120794859\\
5.17560061991546	141.593723127789\\
5.17603351673203	141.600071962136\\
5.17643337238732	141.60615352462\\
5.17679979227207	141.61195478182\\
5.17713241477408	141.617463485096\\
5.17743091163511	141.622668212737\\
5.17769498827478	141.627558409162\\
5.17792438408132	141.632124421033\\
5.17811887266878	141.63635753015\\
5.1782782621004	141.640249982981\\
5.17840239507804	141.643795016744\\
5.17849114909744	141.646986881918\\
5.17854443656911	141.649820861109\\
5.17856220490473	141.652293284209\\
5.17857997324035	141.654401539769\\
5.17863326071202	141.656144082566\\
5.17872201473142	141.657520437328\\
5.17884614770906	141.6585311986\\
5.17900553714067	141.659178026759\\
5.17920002572813	141.659463640204\\
5.17942942153468	141.659391803729\\
5.17969349817435	141.658967313151\\
5.17999199503538	141.658195976244\\
5.18032461753739	141.657084590044\\
5.18069103742214	141.655640914638\\
5.18109089307743	141.653873643516\\
5.181523789894	141.651792370616\\
5.18198930065495	141.649407554189\\
5.18248696595735	141.646730477619\\
5.18301629466564	141.643773207355\\
5.18357676439627	141.640548548124\\
5.18416782203328	141.637069995585\\
5.18478888427414	141.63335168662\\
5.18543933820538	141.629408347451\\
5.1861185419075	141.625255239778\\
5.18682582508844	141.620908105164\\
5.18756048974508	141.61638310785\\
5.1883218108521	141.611696776263\\
5.18910903707746	141.606865943401\\
5.18992139152391	141.601907686355\\
5.19075807249568	141.596839265186\\
5.19161825428965	141.591678061397\\
5.19250108801024	141.586441516228\\
5.19340570240714	141.581147069034\\
5.19433120473513	141.575812095943\\
5.19527668163515	141.570453849074\\
5.19624120003563	141.565089396507\\
5.19722380807334	141.559735563264\\
5.19822353603278	141.554408873504\\
5.19923939730312	141.549125494168\\
5.20027038935193	141.543901180276\\
5.20131549471452	141.53875122209\\
5.20237368199806	141.533690394338\\
5.20344390689943	141.528732907695\\
5.20452511323586	141.523892362692\\
5.20561623398722	141.519181706245\\
5.20671619234903	141.514613190942\\
5.20782390279519	141.51019833725\\
5.20893827214921	141.505947898793\\
5.21005820066306	141.501871830797\\
5.21118258310249	141.497979261844\\
5.21231030983778	141.494278469025\\
5.21344026793876	141.490776856578\\
5.21457134227322	141.487480938079\\
5.21570241660732	141.484396322262\\
5.21683237470724	141.481527702492\\
5.21796010144076	141.478878849939\\
5.21908448387772	141.476452610454\\
5.22020441238841	141.474250905158\\
5.22131878173858	141.472274734726\\
5.22242649218023	141.470524187331\\
5.22352645053687	141.468998450222\\
5.22461757128241	141.467695824862\\
5.2256987776124	141.466613745556\\
5.22676900250673	141.465748801499\\
5.22782718978263	141.465096762123\\
5.22887229513704	141.464652605652\\
5.22990328717714	141.464410550724\\
5.23091914843827	141.464364090953\\
5.23191887638802	141.464506032285\\
5.23290148441562	141.464828532977\\
5.23386600280557	141.465323146046\\
5.2348114796947	141.465980863991\\
5.23573698201148	141.466792165619\\
5.23664159639687	141.467747064764\\
5.23752443010571	141.468835160708\\
5.23838461188773	141.470045690078\\
5.2392212928474	141.471367580022\\
5.24003364728164	141.472789502435\\
5.24082087349472	141.474299929002\\
5.24158219458945	141.475887186849\\
5.24231685923383	141.477539514556\\
5.24233653007835	141.479845216335\\
5.2430126092296	141.482147810796\\
5.24366007086765	141.484235118321\\
5.24427827602608	141.486469735545\\
5.24486661461105	141.488048536574\\
5.24542450600345	141.489634729784\\
5.24595139963185	141.491463754309\\
5.24644677551589	141.493464614555\\
5.24691014477939	141.495526731572\\
5.24734105013288	141.497575599197\\
5.24773906632481	141.499569698723\\
5.24810380116826	141.501486077686\\
5.24843489350484	141.503310712569\\
5.24873201718879	141.505033745241\\
5.24899487899492	141.506647425115\\
5.24922321951037	141.508145286302\\
5.83822176105476	142.514695556419\\
5.83838041719864	143.526034904771\\
5.83850397909014	144.485578276709\\
5.83859232478813	145.646303569377\\
5.83864536710577	146.862731600675\\
5.83866305369652	148.140480609482\\
5.83868074028726	149.188666451344\\
5.8387337826049	150.087637910716\\
5.8388221283029	150.93008796353\\
5.83894569019439	151.688967131839\\
5.83910434633828	152.352449097349\\
5.83929794015952	152.930245875508\\
5.83952628060366	153.412996560363\\
5.83978914232538	153.836394779908\\
5.84008626591082	154.188819587001\\
5.84041735813363	154.487801918802\\
5.84078209224432	154.691877038542\\
5.84118010829267	154.78233769147\\
5.84161101348294	154.706844437494\\
5.84207438256149	154.558105635738\\
5.84256975823643	154.427860218568\\
5.84309665162883	154.350037050959\\
5.84365454275516	154.311299946533\\
5.8442428810404	154.29228030718\\
5.84486108586131	154.281350503128\\
5.84550854711938	154.273257439726\\
5.84618462584279	154.265943786469\\
5.84688865481698	154.258673652485\\
5.84761993924291	154.25120554162\\
5.84837775742269	154.243472241261\\
5.84916136147159	154.235465705853\\
5.84996997805602	154.227197540144\\
5.85080280915645	154.218685843622\\
6.48933778217936	155.38492700762\\
6.49021655457292	156.545032357678\\
6.49111700744549	157.690778928894\\
6.49203825215884	158.950623319514\\
6.49297937955571	160.293954732735\\
6.49393946085699	161.732296145828\\
6.49491754857839	163.237041317433\\
6.49591267746544	164.81146616894\\
6.49692386544608	166.426907769245\\
6.49795011459988	168.075429785532\\
6.49899041214284	169.588081884108\\
6.50004373142687	170.99235925088\\
6.50110903295302	172.24250184318\\
6.50218526539731	173.387491865803\\
6.50327136664823	174.420835634873\\
6.50436626485498	175.365702706928\\
6.5054688794852	176.214256282305\\
6.50657812239137	176.990590529606\\
6.50769289888463	177.648901241571\\
6.50881210881517	178.150359289085\\
6.50993464765789	178.384354218181\\
6.51105940760246	178.422061632486\\
6.51218527864657	178.382918450241\\
6.51331114969143	178.347767210649\\
6.51443590963819	178.332190460138\\
6.51555844848458	178.329590365718\\
6.51667765842024	178.333207944458\\
6.51779243492006	178.33948568626\\
6.51890167783421	178.346906316836\\
6.5200042924738	178.354881466297\\
6.52109919069129	178.363191188264\\
6.5221852919543	178.371751011152\\
6.55194294907028	178.367350919775\\
6.55300825061225	178.363246386402\\
6.55406156991322	178.348197473233\\
6.55510186747421	178.348870892425\\
6.55612811664708	178.336911827997\\
6.55713930464779	178.313462592521\\
6.55813443355584	178.286624163479\\
6.55911252129911	178.262739918297\\
6.56007260262306	178.244659171858\\
6.56101373004331	178.231852007394\\
6.56193497478072	178.222590803\\
6.56283542767791	178.215389481026\\
6.56371420009658	178.209327921118\\
6.56457042479443	178.203919529147\\
6.56540325678102	178.198927760418\\
6.56621187415172	178.194242031585\\
6.5669954788988	178.189810515241\\
6.56775329769895	178.185607496736\\
6.5684845826765	178.181618484529\\
6.56918861214144	178.177833689952\\
6.70821347569213	178.236731970423\\
6.70886093734437	178.298877400541\\
6.70947914251656	178.352138364613\\
6.71006748111485	178.609275276773\\
6.71062537252006	179.027567414365\\
6.71115226616074	179.49015043238\\
6.71164764205647	179.790470109782\\
6.71211101133106	179.912043710031\\
6.71254191669497	179.942154960626\\
6.71293993289664	179.943172870184\\
6.71330466714213	179.939023814098\\
6.71363575948277	179.935556551157\\
6.7139328831704	179.933295122318\\
6.71419574497981	179.931820155132\\
6.71442408549813	179.930773513094\\
6.71461767938084	179.929956023602\\
6.71477633557415	179.92927076505\\
6.71489989750354	179.928673065771\\
6.71498824322833	179.928142852012\\
6.71504128556193	179.92767136344\\
6.71505897215798	179.927255146705\\
6.71507665875403	179.926893418848\\
6.71512970108763	179.926586926606\\
6.71521804681241	179.926337454873\\
6.71534160874181	179.926147612637\\
6.71550026493512	179.926020735713\\
6.71569385881783	179.925960837354\\
6.71592219933615	179.925972577346\\
6.71618506114556	179.926061237059\\
6.71648218483319	179.926232695188\\
6.71681327717383	179.926493401959\\
6.71717801141931	179.926850350939\\
6.71757602762098	179.927311048133\\
6.7180069329849	179.927883478315\\
6.71847030225949	179.928576068652\\
6.71896567815522	179.929397649731\\
6.7194925717959	179.930357414148\\
6.72005046320111	179.931464872805\\
6.72063880179939	179.932729809106\\
6.72125700697159	179.934162231228\\
6.72190446862383	179.935772322681\\
6.72258054778963	179.937570391336\\
6.72328457726047	179.939566817163\\
6.72401586224428	179.941771998869\\
6.72477368105106	179.944196299678\\
6.72555728580515	179.946849992469\\
6.72636590318325	179.949743204509\\
6.72719873517764	179.952885862013\\
6.7280549598837	179.956287634758\\
6.72893373231101	179.959957880993\\
6.72983418521728	179.963905592874\\
6.73075542996422	179.968139342664\\
6.73169655739446	179.97266722992\\
6.73265663872888	179.977496829901\\
6.7336347264831	179.982635143414\\
6.7346298554026	179.988088548322\\
6.73564104341528	179.993862752921\\
6.73666729260063	179.999962751394\\
6.73770759018752	180.006392781535\\
6.73876090948909	180.013156284944\\
6.73982621103208	180.020255869854\\
6.7409024435187	180.027693276796\\
6.74198854479823	180.035469347133\\
6.74308344303291	180.043583994999\\
6.74418605769035	180.052036181982\\
6.74529530062299	180.060823895736\\
6.74641007714199	180.069944131826\\
6.74752928709753	180.079392879109\\
6.74865182596449	180.089165108863\\
6.74977658593254	180.099254767661\\
6.75090245699938	180.109654774033\\
};


\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1.49417238371941	45.4029325041867\\
6.95090245699938	205.027690941646\\
};

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/simulation_221108/sim_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={time steps $t$},
ymin=-1.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={State trajectories},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns = 2}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	-0.110371247407215\\
5	-0.216443265406625\\
6	-0.280982984895694\\
7	-0.160949987521485\\
8	-0.0486430937640171\\
9	0.00269197722954367\\
10	0.0400996539395261\\
11	0.105569203664448\\
12	0.189057749519788\\
13	0.257483114433568\\
14	0.317426514922461\\
15	0.391225808643111\\
16	0.467564986712513\\
17	0.567131860823363\\
18	0.687084155022799\\
19	0.803972692752755\\
20	0.881116806561428\\
21	0.921030655794296\\
22	0.938765293742188\\
23	0.945890554924305\\
24	0.948560332552608\\
25	0.949511752286556\\
26	0.949838476731743\\
27	0.949947582875345\\
28	0.949983244114738\\
29	0.949994706934718\\
30	0.949998343414942\\
31	0.949999485090262\\
32	0.949999840545714\\
33	0.949999950478059\\
34	0.949999984296268\\
35	0.94999999465719\\
36	0.949999997823287\\
37	0.949999998791033\\
38	0.94999999908908\\
39	0.949999999183505\\
40	0.949999999216016\\
41	0.949999999229599\\
42	0.949999999237269\\
43	0.94999999924296\\
44	0.949999999247861\\
45	0.949999999252332\\
46	0.949999999256482\\
47	0.949999999260345\\
48	0.94999999926393\\
49	0.949999999267243\\
50	0.949999999270284\\
51	0.949999999273056\\
52	0.949999999275559\\
53	0.949999999277795\\
54	0.949999999279763\\
55	0.949999999281464\\
56	0.949999999282899\\
57	0.949999999284069\\
58	0.949999999284973\\
59	0.949999999285613\\
60	0.949999999285987\\
61	0.949999999286096\\
62	0.949999999285941\\
63	0.949999999285522\\
64	0.949999999284837\\
65	0.949999999283887\\
66	0.949999999282671\\
67	0.949999999281191\\
68	0.949999999279443\\
69	0.949999999277428\\
70	0.949999999275145\\
71	0.949999999272594\\
72	0.949999999269774\\
73	0.949999999266684\\
74	0.949999999263322\\
75	0.949999999259688\\
76	0.949999999255781\\
77	0.965023110719876\\
78	0.980175341121595\\
79	0.990645735179333\\
80	0.987421174234541\\
81	0.985474994819384\\
82	0.984063535512611\\
83	0.979587445254776\\
84	0.975928241297871\\
85	0.973042937561783\\
86	0.966568634440502\\
87	0.960192479678258\\
88	0.954680582341389\\
89	0.944924130187642\\
90	0.927486267602857\\
91	0.884065642971934\\
92	0.807217327852813\\
93	0.716750298047373\\
94	0.645016014065647\\
95	0.575857195752268\\
96	0.495915739920158\\
97	0.422097383989223\\
98	0.349894178077144\\
99	0.213321657451051\\
100	0.0993360398770437\\
101	0.0102084085975502\\
102	0.00626004672743949\\
103	-0.0401661266509982\\
104	-0.120362651766624\\
105	-0.195074054863015\\
106	-0.247821426652809\\
107	-0.279943248324523\\
108	-0.298112564223842\\
109	-0.308258579356892\\
110	-0.314219549303793\\
111	-0.318132359811109\\
112	-0.321085070658504\\
113	-0.323600103580506\\
114	-0.325917997461918\\
115	-0.328145829628628\\
116	-0.33032965726027\\
117	-0.332488316197128\\
118	-0.334628712991793\\
119	-0.336752596543701\\
120	-0.338859511551435\\
121	-0.340948073118971\\
122	-0.343016513095778\\
123	-0.345062913558366\\
124	-0.347085306826237\\
125	-0.349081718823612\\
126	-0.351050188472621\\
127	-0.352988776964111\\
128	-0.354895572751852\\
129	-0.356768694731829\\
130	-0.35860629464084\\
131	-0.360406559107787\\
132	-0.362167711538489\\
133	-0.363888013908869\\
134	-0.365565768496888\\
135	-0.367199319564991\\
136	-0.368787054997052\\
137	-0.370327407890568\\
138	-0.37181885810351\\
139	-0.373259933754743\\
140	-0.374649212676681\\
141	-0.37598532381883\\
142	-0.377266948600869\\
143	-0.378492822213934\\
144	-0.379661734868835\\
145	-0.380772532989969\\
146	-0.381824120353765\\
147	-0.38281545917052\\
148	-0.383745571108573\\
149	-0.384613538259803\\
150	-0.500775126133155\\
151	-0.612446111511361\\
152	-0.680636063004043\\
153	-0.555482894597939\\
154	-0.438100825095647\\
155	-0.384642268120662\\
156	-0.346263142314223\\
157	-0.278265643654773\\
158	-0.191272199614437\\
159	-0.11975709421258\\
160	-0.0576976327717085\\
161	0.0193381419062406\\
162	0.0890820374155061\\
163	0.176264511443373\\
164	0.290030201468639\\
165	0.421829268864486\\
166	0.526883994636633\\
167	0.5886990763623\\
168	0.618796141870134\\
169	0.631900726559951\\
170	0.637368181937592\\
171	0.639780510336871\\
172	0.641083058373104\\
173	0.642030200592651\\
174	0.642896704854585\\
175	0.643777989293763\\
176	0.644705732824263\\
177	0.645689759248154\\
178	0.646732575369372\\
179	0.647834262204043\\
180	0.64899408290916\\
181	0.650211002505297\\
182	0.651483854104591\\
183	0.652811392087322\\
184	0.65419230957742\\
185	0.655625244772705\\
186	0.657108783845038\\
187	0.658641462814366\\
188	0.660221769140452\\
189	0.661848143260637\\
190	0.663518980142762\\
191	0.665232630873384\\
192	0.666987404286371\\
193	0.668781568632276\\
194	0.6706133532875\\
195	0.672480950501717\\
196	0.674382517181919\\
197	0.67631617671133\\
198	0.678280020801407\\
199	0.680272111375091\\
200	0.682290482479447\\
201	0.684333142225826\\
202	0.686398074755617\\
203	0.688483242229657\\
204	0.690586586839332\\
205	0.692706032837384\\
206	0.694839488586425\\
207	0.696984848623124\\
208	0.69913999573605\\
209	0.701302803055104\\
210	0.703471136150474\\
211	0.705642855139065\\
212	0.707815816796305\\
213	0.70998787667124\\
214	0.712156891202856\\
215	0.714320719835506\\
216	0.716477227131383\\
217	0.718624284877936\\
218	0.720759774188155\\
219	0.722881587591661\\
220	0.72498763111452\\
221	0.727075826345741\\
222	0.729144112488418\\
223	0.731190448393487\\
224	0.7332128145741\\
225	0.735209215198604\\
226	0.737177680060203\\
227	0.739116266521306\\
228	0.74102306143069\\
229	0.742896183011549\\
230	0.744733782718589\\
231	0.74653404706233\\
232	0.748295199398808\\
233	0.750015501682923\\
234	0.751693256183684\\
235	0.753326807159688\\
236	0.75491454249314\\
237	0.756454895280841\\
238	0.757946345380537\\
239	0.830854446516738\\
240	0.90461225361754\\
241	0.956161619458964\\
242	0.941165642848225\\
243	0.916411062028534\\
244	0.883796173865311\\
245	0.791911348874335\\
246	0.703511560451424\\
247	0.636988231359834\\
248	0.565937900158481\\
249	0.483671330391349\\
250	0.412508074366373\\
251	0.339787825458522\\
252	0.266774557050513\\
253	0.192695681945813\\
254	0.122814045058546\\
255	0.0503542466448229\\
256	-0.0197950300859204\\
257	-0.0907488190325528\\
258	-0.159576349635507\\
259	-0.239078963940606\\
260	-0.344090734068521\\
261	-0.469203543244858\\
262	-0.586299332248863\\
263	-0.662072683612402\\
264	-0.700945340056641\\
265	-0.718244892497316\\
266	-0.725353027073888\\
267	-0.728243443897217\\
268	-0.72955421072777\\
269	-0.730334586139848\\
270	-0.73097367784576\\
271	-0.731608651318133\\
272	-0.732285877119015\\
273	-0.733020293593552\\
274	-0.733816253875049\\
275	-0.734674598670031\\
276	-0.735594995259633\\
277	-0.737329253081092\\
278	-0.739363576394805\\
279	-0.741168841772677\\
280	-0.741567486084101\\
281	-0.741344079454778\\
282	-0.741318150205664\\
283	-0.741761982504196\\
284	-0.742627360501422\\
285	-0.743786261026591\\
286	-0.745131835829105\\
287	-0.746596436717039\\
288	-0.748142397492356\\
289	-0.749749987515222\\
290	-0.751408954565603\\
291	-0.753113687687028\\
292	-0.75486072974121\\
293	-0.756647578830671\\
294	-0.758472135351294\\
295	-0.760332454812206\\
296	-0.762226640183178\\
297	-0.764152796306146\\
298	-0.766109011426896\\
299	-0.768093350433484\\
300	-0.770103853109417\\
301	-0.77213853452851\\
302	-0.774195386367413\\
303	-0.776272378616801\\
304	-0.778367461471451\\
305	-0.780478567305755\\
306	-0.782603612694365\\
307	-0.848002883297943\\
308	-0.914642478395812\\
309	-0.961954556325866\\
310	-0.949062594959296\\
311	-0.940931484526396\\
312	-0.935198589960036\\
313	-0.858409232823599\\
314	-0.765920676699925\\
315	-0.691718136630232\\
316	-0.626903375159289\\
317	-0.552354631166189\\
318	-0.467683185582391\\
319	-0.40211064993868\\
320	-0.325855689719988\\
321	-0.254284610433423\\
322	-0.176701857033682\\
323	-0.0740198754580862\\
324	0.0583590277843323\\
325	0.19250529337302\\
326	0.281689257379214\\
327	0.327226827860322\\
328	0.346491805772562\\
329	0.353144103405366\\
330	0.354505920267016\\
331	0.353847318052582\\
332	0.35247884118051\\
333	0.350890066464797\\
334	0.349255639281553\\
335	0.34763633309616\\
336	0.346053424488094\\
337	0.34451488665133\\
338	0.343024293244334\\
339	0.341583765949645\\
340	0.340194930323387\\
341	0.338859220389699\\
342	0.3375779739256\\
343	0.336352461389647\\
344	0.335183894058813\\
345	0.334073425730773\\
346	0.333022152475056\\
347	0.332031111823535\\
348	0.331101281829513\\
349	0.330233580127756\\
350	0.329428863036563\\
351	0.328687924715013\\
352	0.328011496379932\\
353	0.327400245584482\\
354	0.326854775559432\\
355	0.32637562461786\\
356	0.325963265623913\\
357	0.325618105526147\\
358	0.325340484955917\\
359	0.325130677891218\\
360	0.324988891386299\\
361	0.324915265367328\\
362	0.324909872494299\\
363	0.324972718089329\\
364	0.325103740131404\\
365	0.325302809317583\\
366	0.325569729190611\\
367	0.325904236332793\\
368	0.326306000625957\\
369	0.326774625577242\\
370	0.327309648710389\\
371	0.327910542022145\\
372	0.328576712503345\\
373	0.329307502724134\\
374	0.330102191482775\\
375	0.330959994517386\\
376	0.331880065279913\\
377	0.332861495771571\\
378	0.333903317438928\\
379	0.335004502129749\\
380	0.336163963107661\\
381	0.337380556124631\\
382	0.338653080550194\\
383	0.339980280556341\\
384	0.341360846356858\\
385	0.342793415499937\\
386	0.344276574212744\\
387	0.345808858796647\\
388	0.347388757071706\\
389	0.349014709869014\\
390	0.350685112569408\\
391	0.352398316687036\\
392	0.354152631496207\\
393	0.355946325699944\\
394	0.357777629138553\\
395	0.359644734536568\\
396	0.361545799286302\\
397	0.36347894726629\\
398	0.365442270692787\\
399	0.367433832002521\\
400	0.369451665764836\\
401	0.371493780621332\\
402	0.373558161251101\\
403	0.375642770359596\\
404	0.377745550689206\\
405	0.379864427049511\\
406	0.381997308365252\\
407	0.384142089739964\\
408	0.38629665453326\\
409	0.388458876449697\\
410	0.390626621637175\\
411	0.392797750792787\\
412	0.394970121274062\\
413	0.397141589213487\\
414	0.39931001163425\\
415	0.401473248565098\\
416	0.403629165152233\\
417	0.405775633766156\\
418	0.407910536101378\\
419	0.410031765266938\\
420	0.412137227865647\\
421	0.414224846060023\\
422	0.416292559622862\\
423	0.41833832797044\\
424	0.472186842583972\\
425	0.542530031278962\\
426	0.592931935618029\\
427	0.542311109842927\\
428	0.444749627097608\\
429	0.356887622830573\\
430	0.297684191000781\\
431	0.263956205908448\\
432	0.246968492098863\\
433	0.239423889045596\\
434	0.23672797665763\\
435	0.236362954651591\\
436	0.237058559317388\\
437	0.238207323967982\\
438	0.239528906900405\\
439	0.240896842799205\\
440	0.242254716507795\\
441	0.243577287818591\\
442	0.244852979779291\\
443	0.246076150510105\\
444	0.247243732499241\\
445	0.248353786839374\\
446	0.249404886346085\\
447	0.250395854134162\\
448	0.251325653591217\\
449	0.252193342501994\\
450	0.252998054238688\\
451	0.253738990320743\\
452	0.254415417720652\\
453	0.255026668126822\\
454	0.25557213799088\\
455	0.256051288866772\\
456	0.256463647834688\\
457	0.256808807922779\\
458	0.257086428489943\\
459	0.257296235554112\\
460	0.257438022059337\\
461	0.25751164807874\\
462	0.257517040952031\\
463	0.257454195356968\\
464	0.257323173314515\\
465	0.257124104127586\\
466	0.256857184253423\\
467	0.25652267710971\\
468	0.256120912814606\\
469	0.25565228786096\\
470	0.255117264725018\\
471	0.254516371410016\\
472	0.253850200925101\\
473	0.253119410700109\\
474	0.252324721936753\\
475	0.251466918896891\\
476	0.250546848128551\\
477	0.249565417630491\\
478	0.248523595956114\\
479	0.247422411257621\\
480	0.246262950271354\\
481	0.245046357245311\\
482	0.243773832809919\\
483	0.242446632793152\\
484	0.241066066981181\\
485	0.239633497825774\\
486	0.238150339099722\\
487	0.236618054501615\\
488	0.235038156211346\\
489	0.233412203397774\\
490	0.231741800680016\\
491	0.230028596543873\\
492	0.228274281714983\\
493	0.226480587490273\\
494	0.224649284029381\\
495	0.222782178607719\\
496	0.220881113832915\\
497	0.218947965826377\\
498	0.21698464237179\\
499	0.214993081032365\\
500	0.212975247238695\\
501	0.210933132349116\\
502	0.208868751684473\\
503	0.206784142539243\\
504	0.204681362170974\\
505	0.202562485770016\\
506	0.200429604411561\\
507	0.198284822992004\\
508	0.196130258151663\\
509	0.193968036185914\\
510	0.191800290946789\\
511	0.189629161737127\\
512	0.187456791199335\\
513	0.185285323200864\\
514	0.183116900718467\\
515	0.180953663723341\\
516	0.178797747069233\\
517	0.176651278385598\\
518	0.174516375977885\\
519	0.172600279238953\\
520	0.170762243702109\\
521	0.168859558562817\\
522	0.166574880198461\\
523	0.164130360922612\\
524	0.161754255885173\\
525	0.15952232433029\\
526	0.157421967892592\\
527	0.155419108620733\\
528	0.153485977779147\\
529	0.151605903366434\\
530	0.149770621985935\\
531	0.147976870033551\\
532	0.145849196160105\\
533	0.143646079515485\\
534	0.141633611608607\\
535	0.140398980324391\\
536	0.139547454119618\\
537	0.138667295786846\\
538	0.137622320561901\\
539	0.136438230110349\\
540	0.135181253425866\\
541	0.133906907078786\\
542	0.132650681363467\\
543	0.131432629268105\\
544	0.130263475834574\\
545	0.129148943665344\\
546	0.128092245793194\\
547	0.127095377594624\\
548	0.126159744439724\\
549	0.125286453824488\\
550	0.124476447245327\\
551	0.123730558308034\\
552	0.123049537746627\\
553	0.122434063878296\\
554	0.121884746748896\\
555	0.121402129590632\\
556	0.120986689163659\\
557	0.120638835658566\\
558	0.120367915085015\\
559	0.1201681187029\\
560	0.120082003826009\\
561	0.120062711289942\\
562	0.120085452975081\\
563	0.120083798110277\\
564	0.120111311962458\\
565	0.120220392304294\\
566	0.120427252683611\\
567	0.120727510238716\\
568	0.121111909643076\\
569	0.12157278876245\\
570	0.122105148844462\\
571	0.122705983060698\\
572	0.123373447946884\\
573	0.124106286941461\\
574	0.124903501135744\\
575	0.125764179843084\\
576	0.126687418968565\\
577	0.127672283550728\\
578	0.128717791360544\\
579	0.12982290619937\\
580	0.130986535572286\\
581	0.132207530318825\\
582	0.133484685126108\\
583	0.134816739453377\\
584	0.13620237866337\\
585	0.137640235271964\\
586	0.139128890277521\\
587	0.140666874552741\\
588	0.142252670290913\\
589	0.143884712502291\\
590	0.145561390557907\\
591	0.147281049778798\\
592	0.149041993068867\\
593	0.150842482589655\\
594	0.152680741475365\\
595	0.139972992839571\\
596	0.122617807661623\\
597	0.110873040059735\\
598	0.127576359761284\\
599	0.157572228932916\\
600	0.184913843106717\\
601	0.204224581259352\\
602	0.216368595676971\\
603	0.223790944396659\\
604	0.228543551953363\\
605	0.231921798574144\\
606	0.23463668971637\\
607	0.237046849120769\\
608	0.239323037517757\\
609	0.241542972932569\\
610	0.243740451103299\\
611	0.245929201486015\\
612	0.248113994393118\\
613	0.250295665713753\\
614	0.252473345088994\\
615	0.254645430501462\\
616	0.256810010843295\\
617	0.258965048457381\\
618	0.261108458253154\\
619	0.263238142544465\\
620	0.265352007016293\\
621	0.267447968670687\\
622	0.269523960365969\\
623	0.271577933904766\\
624	0.273607862497232\\
625	0.275611742947473\\
626	0.277587597708906\\
627	0.279533476868897\\
628	0.281447460087001\\
629	0.283327658495961\\
630	0.285172216568257\\
631	0.286979313948325\\
632	0.288747167249466\\
633	0.290474031814016\\
634	0.29215820343519\\
635	0.29379802003896\\
636	0.295391863324339\\
637	0.296938160360447\\
638	0.298435385138816\\
639	0.299882060079367\\
640	0.301276757488611\\
641	0.302618100968607\\
642	0.3039047667753\\
643	0.3051354851249\\
644	0.306309041446999\\
645	0.307424277583214\\
646	0.30848009293014\\
647	0.309475445525519\\
648	0.310409353076528\\
649	0.311280893929185\\
650	0.312089207977909\\
651	0.312833497514339\\
652	0.313513028014579\\
653	0.314127128864081\\
654	0.314675194019462\\
655	0.315156682606597\\
656	0.315571119454391\\
657	0.315918095563724\\
658	0.316197268511074\\
659	0.316408362786456\\
660	0.316551170065312\\
661	0.316625549414102\\
662	0.316631427429393\\
663	0.316568798310293\\
664	0.316437723864182\\
665	0.316238333445709\\
666	0.315970823829141\\
667	0.315635459014168\\
668	0.315232569965364\\
669	0.314762554285571\\
670	0.314225875823507\\
671	0.313623064216011\\
672	0.312954714365346\\
673	0.312221485852111\\
674	0.311424102284308\\
675	0.310563350583235\\
676	0.309640080206883\\
677	0.308655202311628\\
678	0.307609688853029\\
679	0.306504571626626\\
680	0.305340941249679\\
681	0.304119946084866\\
682	0.302842791106982\\
683	0.30151073671378\\
684	0.300125097482106\\
685	0.298687240870574\\
686	0.297198585870048\\
687	0.295660601603268\\
688	0.294074805875006\\
689	0.292442763674175\\
690	0.290766085629372\\
691	0.289046426419387\\
692	0.287285483140228\\
693	0.285484993630299\\
694	0.283646734755359\\
695	0.281772520654971\\
696	0.279864200952165\\
697	0.277923658928085\\
698	0.275952809663417\\
699	0.273953598148433\\
700	0.271927997363527\\
701	0.269878006332115\\
702	0.267805648147842\\
703	0.265712967978033\\
704	0.263602031045361\\
705	0.261474920589721\\
706	0.259333735812324\\
707	0.257180589804037\\
708	0.255017607460018\\
709	0.252846923382704\\
710	0.250670679775211\\
711	0.248491024327243\\
712	0.246310108095578\\
713	0.244130083381236\\
714	0.241953101605418\\
715	0.239781311186312\\
716	0.237616855418866\\
717	0.235461870359611\\
718	0.233318482718632\\
719	0.231188807760767\\
720	0.229074947218086\\
721	0.226978987215745\\
722	0.224902996213227\\
723	0.222849022963023\\
724	0.220819094488762\\
725	0.218815214084779\\
726	0.216839359339113\\
727	0.214893480181859\\
728	0.212979496960826\\
729	0.211099298546386\\
730	0.209254740467384\\
731	0.207447643079958\\
732	0.205679789771066\\
733	0.203952925198498\\
734	0.202268753569108\\
735	0.200628936956974\\
736	0.199035093663123\\
737	0.197488796618467\\
738	0.195991571831513\\
739	0.194544896882371\\
740	0.193150199464566\\
741	0.191808855976074\\
742	0.190522190160982\\
743	0.189291471803119\\
744	0.188117915472922\\
745	0.187002679328813\\
746	0.185946863974228\\
747	0.184951511371459\\
748	0.18401760381336\\
749	0.183146062953944\\
750	0.182337748898824\\
751	0.181593459356386\\
752	0.180913928850556\\
753	0.180299827995906\\
754	0.179751762835841\\
755	0.179270274244511\\
756	0.178855837393027\\
757	0.178508861280528\\
758	0.178229688330548\\
759	0.178018594053087\\
760	0.177875786772712\\
761	0.177801407422969\\
762	0.177795529407296\\
763	0.177858158526585\\
764	0.177989232973458\\
765	0.178188623393259\\
766	0.178456133011716\\
767	0.178791497829131\\
768	0.179194386880917\\
769	0.179664402564218\\
770	0.1802010810303\\
771	0.180803892642305\\
772	0.18147224249795\\
773	0.182205471016613\\
774	0.183002854590266\\
775	0.183863606297587\\
776	0.184786876680556\\
777	0.185771754582768\\
778	0.186817268048632\\
779	0.18792238528258\\
780	0.189086015667316\\
781	0.190307010840132\\
782	0.191584165826197\\
783	0.192916220227726\\
784	0.194301859467838\\
785	0.195739716087885\\
786	0.19722837109697\\
787	0.198766355372318\\
788	0.200352151109122\\
789	0.201984193318439\\
790	0.203660871371636\\
791	0.205380530589894\\
792	0.207141473877171\\
793	0.208941963395036\\
794	0.210780222277699\\
795	0.21265443638557\\
796	0.214562756095591\\
797	0.216503298126591\\
798	0.218474147397861\\
799	0.220473358919104\\
800	0.222498959709906\\
801	0.224548950746831\\
802	0.226621308936213\\
803	0.22871398911071\\
804	0.230824926047632\\
805	0.23295203650707\\
806	0.2350932212878\\
807	0.237246367298944\\
808	0.239409349645334\\
809	0.241580033724525\\
810	0.243756277333394\\
811	0.245935932782234\\
812	0.248116849014264\\
813	0.250296873728462\\
814	0.252473855503625\\
815	0.254645645921568\\
816	0.256810101687349\\
817	0.258965086744442\\
818	0.261108474382767\\
819	0.263238149337498\\
820	0.265352009876574\\
821	0.26744796987485\\
822	0.269523960872859\\
823	0.271577934118123\\
824	0.273607862587032\\
825	0.275611742985267\\
826	0.277587597724812\\
827	0.27953347687559\\
828	0.281447460089818\\
829	0.283327658497146\\
830	0.285172216568756\\
831	0.286979313948535\\
832	0.28909410923126\\
833	0.291279981360957\\
834	0.293291814169728\\
835	0.294584588023842\\
836	0.295515802543736\\
837	0.296461630576328\\
838	0.29754772976203\\
839	0.298752204272779\\
840	0.300015987745073\\
841	0.301289438655557\\
842	0.302540831329048\\
843	0.303752241493202\\
844	0.304914061778466\\
845	0.306021130007383\\
846	0.307070506747342\\
847	0.308060328947424\\
848	0.423621095252231\\
849	0.534769298995037\\
850	0.602740291973933\\
851	0.478495878944171\\
852	0.361876429997382\\
853	0.308825145361097\\
854	0.270916810755275\\
855	0.203493872296181\\
856	0.117148195949085\\
857	0.0460984711147921\\
858	-0.0153751421298143\\
859	-0.0918800147245216\\
860	-0.161056890843064\\
861	-0.22980197664783\\
862	-0.300120570128569\\
863	-0.400304411957078\\
864	-0.519492293274885\\
865	-0.644814349297732\\
866	-0.730885957920551\\
867	-0.776534459424009\\
868	-0.79731807398576\\
869	-0.806040546074014\\
870	-0.809684907924829\\
871	-0.811397977155966\\
872	-0.812446928445133\\
873	-0.813305536646208\\
874	-0.814141750814168\\
875	-0.815012563284099\\
876	-0.815936377145529\\
877	-0.816918564080557\\
878	-0.817960171206724\\
879	-0.819060809454577\\
880	-0.820219593001513\\
881	-0.874173327719215\\
882	-0.929178829078767\\
883	-0.968140202957689\\
884	-0.957314240457111\\
885	-0.950534330266481\\
886	-0.945732366384388\\
887	-0.917574266184509\\
888	-0.854486056295314\\
889	-0.792682109483982\\
890	-0.701031435896862\\
891	-0.627386567244186\\
892	-0.555848905373094\\
893	-0.481503425212511\\
894	-0.403569900670165\\
895	-0.333660084462926\\
896	-0.259315458950873\\
897	-0.18520118050419\\
898	-0.081151128198207\\
899	0.0464974308899227\\
900	0.183022435283471\\
901	0.276495138600275\\
902	0.324985025863402\\
903	0.345665480265885\\
904	0.352788453502437\\
905	0.354147454972915\\
906	0.353260027537439\\
907	0.351545187917116\\
908	0.349535489257908\\
909	0.347421678247316\\
910	0.345270505506236\\
911	0.343105638567551\\
912	0.340936241548488\\
913	0.35256461500019\\
914	0.368588597406668\\
915	0.379312101982427\\
916	0.36315582262263\\
917	0.33453110269664\\
918	0.308518615126142\\
919	0.290161976946978\\
920	0.278611615604875\\
921	0.271542869437767\\
922	0.267015757610387\\
923	0.263810452462288\\
924	0.261259935167795\\
925	0.259029059450612\\
926	0.256958873847838\\
927	0.254977314412529\\
928	0.253053139035352\\
929	0.251173651580152\\
930	0.249334376853571\\
931	0.247534411619812\\
932	0.245774373237778\\
933	0.310611602058873\\
934	0.396681181348877\\
935	0.457202876395921\\
936	0.388076882589646\\
937	0.258809507079561\\
938	0.14213571647176\\
939	0.0623753850211539\\
940	0.0154218038178207\\
941	-0.00994700117898321\\
942	-0.0230974082090123\\
943	-0.0299219959494578\\
944	-0.033646744161558\\
945	-0.0358967420232031\\
946	-0.0374471127526603\\
947	-0.0386537913108484\\
948	-0.039675720278665\\
949	-0.0405822923876644\\
950	-0.0414031466598484\\
951	-0.0421505854688741\\
952	-0.0428294617230898\\
953	-0.0434414764584333\\
954	-0.0439870273890761\\
955	-0.0444659981295161\\
956	-0.0448780934176153\\
957	-0.0452229810483387\\
958	-0.0455003518939237\\
959	-0.0457099453110716\\
960	-0.0458515599377618\\
961	-0.0459250583121961\\
962	-0.0459303688607397\\
963	-0.045867486744288\\
964	-0.0457364741877783\\
965	-0.045537460554682\\
966	-0.0452706422762014\\
967	-0.0449362826812094\\
968	-0.0445347117463345\\
969	-0.0440663257744877\\
970	-0.0435315870055148\\
971	-0.0429310231607668\\
972	-0.0422652269226268\\
973	-0.0415348553495758\\
974	-0.0407406292266092\\
975	-0.0398833323567103\\
976	-0.0389638107874334\\
977	-0.0379829719767014\\
978	-0.0369417838929929\\
979	-0.0358412740603229\\
980	-0.0346825285456101\\
981	-0.0334666908876355\\
982	-0.0321949609686948\\
983	-0.0308685938304129\\
984	-0.0294888984350888\\
985	-0.0280572363738528\\
986	-0.0265750205229173\\
987	-0.0250437136492331\\
988	-0.0234648269669213\\
989	-0.0218399186458968\\
990	-0.0201705922741525\\
991	-0.0184584952752202\\
992	-0.016705317305785\\
993	-0.0149127884923384\\
994	-0.0130826778608187\\
995	-0.0112167914905277\\
996	-0.00931697085668638\\
997	-0.00738509083058534\\
998	-0.00542305792902204\\
999	-0.00343280844089977\\
1000	-0.00141630650630259\\
1001	0.000624457826443756\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.949999999981084\\
2	0.949999999980794\\
3	0.949999999980605\\
4	0.949999999980401\\
5	0.949999999980196\\
6	0.94999999997999\\
7	0.949999999979785\\
8	0.949999999979578\\
9	0.949999999979372\\
10	0.949999999979167\\
11	0.949999999978961\\
12	0.949999999978757\\
13	0.949999999978554\\
14	0.949999999978351\\
15	0.949999999978161\\
16	0.949999999977962\\
17	0.949999999977766\\
18	0.949999999977571\\
19	0.949999999977379\\
20	0.949999999977191\\
21	0.949999999977005\\
22	0.949999999976822\\
23	0.949999999976643\\
24	0.949999999976468\\
25	0.949999999976297\\
26	0.94999999997613\\
27	0.949999999975968\\
28	0.949999999975811\\
29	0.949999999975659\\
30	0.949999999975512\\
31	0.949999999975371\\
32	0.949999999975236\\
33	0.949999999975106\\
34	0.949999999974983\\
35	0.949999999974866\\
36	0.949999999974756\\
37	0.949999999974652\\
38	0.949999999974556\\
39	0.949999999974467\\
40	0.949999999974384\\
41	0.94999999997431\\
42	0.949999999974242\\
43	0.949999999974183\\
44	0.949999999974131\\
45	0.949999999974087\\
46	0.949999999974051\\
47	0.949999999974023\\
48	0.949999999974003\\
49	0.94999999997399\\
50	0.949999999973986\\
51	0.94999999997399\\
52	0.949999999974003\\
53	0.949999999974023\\
54	0.949999999974051\\
55	0.949999999974087\\
56	0.949999999974131\\
57	0.949999999974183\\
58	0.949999999974242\\
59	0.94999999997431\\
60	0.949999999974384\\
61	0.949999999974467\\
62	0.949999999974556\\
63	0.949999999974652\\
64	0.949999999974756\\
65	0.949999999974866\\
66	0.949999999974983\\
67	0.949999999975106\\
68	0.949999999975236\\
69	0.949999999975371\\
70	0.949999999975512\\
71	0.949999999975659\\
72	0.949999999975811\\
73	0.949999999975968\\
74	-0.240665789503034\\
75	-0.242162284592035\\
76	-0.243706547728063\\
77	-0.245297054909808\\
78	-0.246932236498668\\
79	-0.248610478767794\\
80	-0.250330125494642\\
81	-0.252089479595468\\
82	-0.25388680480014\\
83	-0.255720327365632\\
84	-0.25758823782649\\
85	-0.259488692780561\\
86	-0.261419816708202\\
87	-0.263379703823197\\
88	-0.265366419953536\\
89	-0.267378004450209\\
90	-0.26941247212213\\
91	-0.271467815195283\\
92	-0.273542005294151\\
93	-0.275632995443477\\
94	-0.277738722088382\\
95	-0.27985710713085\\
96	-0.0221486929556691\\
97	-0.314332620497387\\
98	-0.316476397556236\\
99	-0.318624416378709\\
100	-0.320774557129526\\
101	-0.322924697879322\\
102	-0.325072716698733\\
103	-0.327216493752489\\
104	-0.329353913391431\\
105	-0.331482866240402\\
106	-0.333601251279952\\
107	-0.335706977919781\\
108	-0.33779796806191\\
109	-0.339872158151503\\
110	-0.341927501213354\\
111	-0.343961968872003\\
112	-0.345973553353495\\
113	-0.347960269466815\\
114	-0.349920156563027\\
115	-0.351851280470204\\
116	-0.353751735402219\\
117	-0.355619645839524\\
118	-0.357453168380065\\
119	-0.359250493558495\\
120	-0.361009847631901\\
121	-0.36272949433027\\
122	-0.364407736569979\\
123	-0.366042918128615\\
124	-0.36763342527946\\
125	-0.369177688384052\\
126	-0.37067418344122\\
127	-0.372121433591094\\
128	-0.373518010572589\\
129	-0.374862536132918\\
130	-0.37615368338777\\
131	-0.377390178130776\\
132	-0.378570800091001\\
133	-0.379694384137202\\
134	-0.380759821427672\\
135	-0.38176606050453\\
136	-0.382712108331386\\
137	-0.383597031273343\\
138	-0.384419956018386\\
139	-0.38518007043923\\
140	-0.385876624394793\\
141	-0.386508930470495\\
142	-0.387076364656651\\
143	-0.387578366964294\\
144	-0.388014441977814\\
145	-0.388384159343875\\
146	-0.388687154196118\\
147	0.638753474751747\\
148	0.638584755835371\\
149	0.638483457837423\\
150	0.638449680726797\\
151	0.638483457837423\\
152	0.638584755835371\\
153	0.638753474751747\\
154	0.638989448081348\\
155	0.639292442946987\\
156	0.639662160329312\\
157	0.6400982353619\\
158	0.640600237691341\\
159	0.641167671901942\\
160	0.64179997800464\\
161	0.642496531989649\\
162	0.643256646442279\\
163	0.64407957122133\\
164	0.644964494199397\\
165	0.645910542064332\\
166	0.646916781181108\\
167	0.647982218513195\\
168	0.649105802602573\\
169	0.650286424607393\\
170	0.651522919396268\\
171	0.65281406669812\\
172	0.654158592306436\\
173	0.655555169336761\\
174	0.657002419536169\\
175	0.658498914643434\\
176	0.660043177798551\\
177	0.661633685000218\\
178	0.663268866609841\\
179	0.664947108900581\\
180	0.666666755649901\\
181	0.668426109774066\\
182	0.670223435002952\\
183	0.672056957593538\\
184	0.673924868080382\\
185	0.675825323061333\\
186	0.677756447016756\\
187	0.679716334160439\\
188	0.681703050320375\\
189	0.683714634847558\\
190	0.685749102550903\\
191	0.687804445656392\\
192	0.689878635788506\\
193	0.691969625971983\\
194	0.694075352651939\\
195	0.696193737730346\\
196	0.698322690616863\\
197	0.700460110291996\\
198	0.702603887380552\\
199	0.704751906233339\\
200	0.706902047015051\\
201	0.709052187796294\\
202	0.711200206647673\\
203	0.713343983733878\\
204	0.715481403405709\\
205	0.717610356287963\\
206	0.719728741361136\\
207	0.72183446803487\\
208	0.72392545821112\\
209	0.725999648334982\\
210	0.728054991431174\\
211	0.730089459124153\\
212	0.732101043639876\\
213	0.734087759787236\\
214	0.736047646917198\\
215	0.737978770857732\\
216	0.739879225822604\\
217	0.741747136292157\\
218	0.743580658864224\\
219	0.745377984073346\\
220	0.747137338176497\\
221	0.748856984903554\\
222	0.750535227170787\\
223	0.752170408755681\\
224	0.753760915931423\\
225	0.755305179059464\\
226	0.75680167413856\\
227	0.758248924308777\\
228	0.759645501308981\\
229	0.760990026886353\\
230	0.762281174156564\\
231	0.763517668913249\\
232	0.764698290885493\\
233	0.765821874942093\\
234	0.766887312241401\\
235	0.767893551325613\\
236	-0.735850374286974\\
237	-0.734965451316191\\
238	-0.734142526543714\\
239	-0.733382412096995\\
240	-0.73268585811727\\
241	-0.732053552019263\\
242	-0.731486117812788\\
243	-0.730984115486933\\
244	-0.730548040457412\\
245	-0.730178323077654\\
246	-0.729875328214096\\
247	-0.7296393548861\\
248	-0.729470635970866\\
249	-0.7293693379736\\
250	-0.7293355608632\\
251	-0.7293693379736\\
252	-0.729470635970866\\
253	-0.7296393548861\\
254	-0.729875328214096\\
255	-0.730178323077654\\
256	-0.730548040457412\\
257	-0.730984115486933\\
258	-0.731486117812788\\
259	-0.732053552019263\\
260	-0.73268585811727\\
261	-0.733382412096995\\
262	-0.734142526543714\\
263	-0.734965451316191\\
264	-0.735850374286974\\
265	-0.73679642214387\\
266	-0.737802661251792\\
267	-0.73886809857415\\
268	-0.739991682652851\\
269	-0.741172304645965\\
270	-0.742408799422013\\
271	-0.743699946709811\\
272	-0.74504447230273\\
273	-0.746441049316178\\
274	-0.744903061652165\\
275	-0.746393583398298\\
276	-0.747931682521783\\
277	-0.749515841104276\\
278	-0.751144495772275\\
279	-0.752816039239985\\
280	-0.754528821895511\\
281	-0.756281153428815\\
282	-0.758071304499847\\
283	-0.759897508445189\\
284	-0.761757963021529\\
285	-0.76365083218425\\
286	-0.765574247899376\\
287	-0.767526311987087\\
288	-0.76950509799498\\
289	-0.771508653099233\\
290	-0.773535000031793\\
291	-0.775582139031684\\
292	-0.777648049818513\\
293	-0.779730693586229\\
294	-0.781828015015147\\
295	-0.783937944300291\\
296	-0.786058399194011\\
297	-0.788187287060889\\
298	-0.790322506942888\\
299	-0.792461951632722\\
300	-0.794603509753385\\
301	-0.796745067841798\\
302	-0.798884512434517\\
303	-0.801019732153444\\
304	0.384044611347202\\
305	0.381924156375006\\
306	0.37981422702634\\
307	0.37771690554686\\
308	0.375634261739777\\
309	0.374963186401082\\
310	0.372908403741501\\
311	0.370874490789974\\
312	0.368863454773159\\
313	0.366877280340937\\
314	0.364917927607807\\
315	0.362987330218486\\
316	0.361087393439637\\
317	0.359219992279598\\
318	0.357386969637979\\
319	0.355590134486938\\
320	0.353831260085946\\
321	0.352112082231792\\
322	0.350434297545566\\
323	0.348799561798292\\
324	0.347209488276886\\
325	0.345665646192036\\
326	0.344169559129579\\
327	0.342722703546907\\
328	0.341326507315883\\
329	0.339982348313699\\
330	0.338691553063083\\
331	0.33745539542318\\
332	0.336275095332405\\
333	0.33515181760451\\
334	0.334086670779059\\
335	0.333080706027428\\
336	0.332134916115427\\
337	0.331250234423563\\
338	0.3304275340259\\
339	0.329667626828448\\
340	0.328971262767905\\
341	0.32833912907156\\
342	0.327771849579083\\
343	0.327269984126875\\
344	0.326834027995569\\
345	0.326464411421256\\
346	0.326161499170887\\
347	0.325925590182297\\
348	0.325756917269189\\
349	0.32565564689137\\
350	0.325621878990483\\
351	0.32565564689137\\
352	0.325756917269189\\
353	0.325925590182297\\
354	0.326161499170887\\
355	0.326464411421256\\
356	0.326834027995569\\
357	0.327269984126875\\
358	0.327771849579083\\
359	0.32833912907156\\
360	0.328971262767905\\
361	0.329667626828448\\
362	0.3304275340259\\
363	0.331250234423562\\
364	0.332134916115427\\
365	0.333080706027428\\
366	0.334086670779059\\
367	0.33515181760451\\
368	0.336275095332405\\
369	0.33745539542318\\
370	0.338691553063083\\
371	0.339982348313699\\
372	0.341326507315883\\
373	0.342722703546907\\
374	0.344169559129579\\
375	0.345665646192036\\
376	0.347209488276886\\
377	0.348799561798292\\
378	0.350434297545566\\
379	0.352112082231792\\
380	0.353831260085946\\
381	0.355590134486938\\
382	0.357386969637979\\
383	0.359219992279598\\
384	0.361087393439637\\
385	0.362987330218486\\
386	0.364917927607807\\
387	0.366877280340937\\
388	0.368863454773159\\
389	0.370874490789974\\
390	0.372908403741501\\
391	0.374963186401082\\
392	0.377036810946179\\
393	0.379127230959587\\
394	0.381232383448997\\
395	0.383350190882933\\
396	0.385478563241012\\
397	0.38761540007655\\
398	0.389758592589449\\
399	0.391906025707326\\
400	0.39405558017284\\
401	0.396205134635137\\
402	0.398352567743374\\
403	0.400495760240236\\
404	0.402632597053383\\
405	0.40476096938278\\
406	0.40687877678182\\
407	0.408983929230221\\
408	0.411074349196619\\
409	0.413147973688842\\
410	0.415202756289838\\
411	0.417236669177238\\
412	0.419247705124578\\
413	0.421233879482185\\
414	0.42319323213579\\
415	0.425123829440926\\
416	0.427023766131199\\
417	0.428891167198556\\
418	0.430724189743698\\
419	0.432521024794791\\
420	0.43427989909271\\
421	0.230314828202244\\
422	0.231992612913369\\
423	0.233627348683647\\
424	0.235217422226254\\
425	0.236761264330594\\
426	0.238257351410923\\
427	0.239704207009937\\
428	0.241100403255863\\
429	0.242444562271595\\
430	0.243735357534489\\
431	0.244971515185486\\
432	0.24615181528625\\
433	0.247275093023107\\
434	0.24834023985657\\
435	0.249346204615335\\
436	0.250291994533661\\
437	0.251176676231109\\
438	0.251999376633677\\
439	0.252759283835413\\
440	0.253455647899677\\
441	0.254087781599229\\
442	0.254655061094445\\
443	0.25515692654897\\
444	0.255592882682205\\
445	0.255962499258094\\
446	0.256265411509713\\
447	0.256501320499251\\
448	0.256669993413024\\
449	0.256771263791236\\
450	0.256805031692253\\
451	0.256771263791236\\
452	0.256669993413024\\
453	0.256501320499251\\
454	0.256265411509713\\
455	0.255962499258094\\
456	0.255592882682205\\
457	0.25515692654897\\
458	0.254655061094445\\
459	0.254087781599229\\
460	0.253455647899677\\
461	0.252759283835413\\
462	0.251999376633677\\
463	0.251176676231109\\
464	0.250291994533661\\
465	0.249346204615335\\
466	0.24834023985657\\
467	0.247275093023107\\
468	0.24615181528625\\
469	0.244971515185486\\
470	0.243735357534489\\
471	0.242444562271595\\
472	0.241100403255863\\
473	0.239704207009937\\
474	0.238257351410923\\
475	0.236761264330595\\
476	0.235217422226254\\
477	0.233627348683647\\
478	0.231992612913369\\
479	0.230314828202244\\
480	0.228595650321204\\
481	0.226836775891243\\
482	0.225039940709056\\
483	0.223206918034023\\
484	0.221339516838208\\
485	0.219439580021128\\
486	0.21750898259103\\
487	0.215549629814488\\
488	0.213563455336129\\
489	0.211552419270368\\
490	0.209518506267001\\
491	0.207463723552605\\
492	0.20539009894964\\
493	0.203299678875241\\
494	0.201194526321641\\
495	0.199076718820257\\
496	0.19694834639141\\
497	0.194811509481731\\
498	0.192668316891272\\
499	0.190520883692376\\
500	0.188371329142354\\
501	0.186221774592038\\
502	0.184074341392257\\
503	0.181931148800327\\
504	0.179794311888595\\
505	0.177665939457118\\
506	0.175548131952537\\
507	0.173442979395183\\
508	0.171352559316482\\
509	0.169278934708684\\
510	0.167224151988938\\
511	0.165190238979722\\
512	0.16317920290763\\
513	0.161193028422481\\
514	0.159233675638711\\
515	0.157303078200972\\
516	0.154610049195916\\
517	0.1527521781805\\
518	0.150928510236477\\
519	0.149140845103946\\
520	0.147390946992576\\
521	0.145680542840543\\
522	0.144011320610257\\
523	0.14238492762254\\
524	0.140802968930925\\
525	0.139267005737656\\
526	0.137778553852975\\
527	0.136339082199198\\
528	0.134950011361065\\
529	0.135083053517354\\
530	0.133784713687238\\
531	0.132541330820049\\
532	0.131354131984567\\
533	0.130224288802719\\
534	0.129152916293324\\
535	0.128141071771706\\
536	0.127189753806254\\
537	0.126299901232949\\
538	0.125472392228856\\
539	0.124708043445458\\
540	0.124007609202728\\
541	0.123371780744704\\
542	0.122801185557313\\
543	0.122296386749119\\
544	0.121857882495604\\
545	0.121486105547527\\
546	0.121181422803854\\
547	0.120944134949668\\
548	0.120774476159435\\
549	0.120672613865899\\
550	0.120638648594846\\
551	0.120672613865899\\
552	0.120774476159435\\
553	0.120944134949668\\
554	0.121181422803853\\
555	0.121450047568251\\
556	0.121821714170166\\
557	0.122065092059705\\
558	0.122568936160356\\
559	0.123138452201917\\
560	0.12377307814081\\
561	0.124472187677848\\
562	0.125235090876319\\
563	0.126061034842869\\
564	0.126949204470514\\
565	0.127898723243058\\
566	0.128908654100104\\
567	0.129978000361819\\
568	0.131105706712541\\
569	0.132290660242246\\
570	0.133531691544852\\
571	0.13482757587229\\
572	0.136177034343173\\
573	0.137578735204905\\
574	0.139031295147957\\
575	0.140533280671026\\
576	0.142083209495728\\
577	0.143679552029428\\
578	0.145320732874766\\
579	0.147005132384379\\
580	0.148731088259301\\
581	0.15049689718945\\
582	0.152300816534589\\
583	0.154141066044103\\
584	0.156015829613892\\
585	0.157923257078643\\
586	0.159861466037723\\
587	0.161828543712882\\
588	0.163822548835929\\
589	0.165841513564536\\
590	0.167883445424256\\
591	0.169946329274856\\
592	0.230127609647181\\
593	0.232226271349815\\
594	0.234339723614615\\
595	0.236465880719328\\
596	0.238602644403562\\
597	0.240747905939508\\
598	0.242899548213009\\
599	0.245055447812886\\
600	0.247213477126498\\
601	0.249371506439433\\
602	0.251527406037281\\
603	0.253679048307406\\
604	0.255824309838642\\
605	0.257961073516842\\
606	0.260087230614219\\
607	0.2622006828704\\
608	0.264299344563161\\
609	0.26638114456678\\
610	0.268444028395989\\
611	0.270485960233502\\
612	0.272504924939125\\
613	0.274498930038451\\
614	0.276466007689195\\
615	0.278404216623216\\
616	0.280311644062315\\
617	0.282186407605913\\
618	0.284026657088759\\
619	0.285830576406816\\
620	0.287596385309534\\
621	0.289322341156748\\
622	0.29100674063845\\
623	0.292647921455749\\
624	0.294244263961365\\
625	0.295794192758017\\
626	0.297296178253155\\
627	0.298748738168483\\
628	0.300150439002787\\
629	0.301499897446627\\
630	0.302795781747495\\
631	0.3040368130241\\
632	0.30522176652846\\
633	0.306349472854587\\
634	0.307418819092544\\
635	0.308428751073065\\
636	0.309378269835698\\
637	0.310266439453894\\
638	0.3110923834115\\
639	0.311855286601575\\
640	0.312554396130804\\
641	0.313189022062512\\
642	0.313758538097546\\
643	0.314262382192361\\
644	0.314700057113686\\
645	0.31507113092923\\
646	0.315375237433955\\
647	0.315612076511466\\
648	0.3157814144302\\
649	0.315883084074081\\
650	0.31591698510745\\
651	0.315883084074081\\
652	0.3157814144302\\
653	0.315612076511466\\
654	0.315375237433955\\
655	0.31507113092923\\
656	0.314700057113686\\
657	0.314262382192361\\
658	0.313758538097546\\
659	0.313189022062512\\
660	0.312554396130804\\
661	0.311855286601575\\
662	0.3110923834115\\
663	0.310266439453894\\
664	0.309378269835698\\
665	0.308428751073065\\
666	0.307418819092544\\
667	0.306349472854587\\
668	0.305221766528461\\
669	0.3040368130241\\
670	0.302795781747495\\
671	0.301499897446627\\
672	0.300150439002787\\
673	0.298748738168483\\
674	0.297296178253155\\
675	0.295794192758017\\
676	0.294244263961365\\
677	0.292647921455749\\
678	0.29100674063845\\
679	0.289322341156748\\
680	0.287596385309534\\
681	0.285830576406816\\
682	0.28402665708876\\
683	0.282186407605913\\
684	0.280311644062315\\
685	0.278404216623217\\
686	0.276466007689195\\
687	0.274498930038451\\
688	0.272504924939125\\
689	0.270485960233502\\
690	0.268444028395989\\
691	0.26638114456678\\
692	0.264299344563161\\
693	0.2622006828704\\
694	0.260087230614219\\
695	0.257961073516842\\
696	0.255824309838642\\
697	0.253679048307406\\
698	0.251527406037281\\
699	0.249371506439433\\
700	0.247213477126498\\
701	0.245055447812886\\
702	0.242899548213009\\
703	0.240747905939509\\
704	0.238602644403562\\
705	0.236465880719328\\
706	0.234339723614615\\
707	0.232226271349815\\
708	0.230127609647181\\
709	0.228045809632463\\
710	0.225982925790967\\
711	0.223940993940013\\
712	0.221922029219841\\
713	0.219928024104904\\
714	0.217960946437538\\
715	0.216022737485939\\
716	0.214115310028364\\
717	0.212240546465455\\
718	0.210400296962529\\
719	0.208596377623696\\
720	0.206830568699576\\
721	0.205104612830414\\
722	0.203420213326298\\
723	0.2017790324862\\
724	0.20018268995749\\
725	0.198632761137535\\
726	0.197130775618976\\
727	0.195678215680203\\
728	0.194276514822523\\
729	0.192927056355474\\
730	0.191631172031655\\
731	0.190390140732458\\
732	0.189205187205958\\
733	0.188077480858241\\
734	0.187008134599335\\
735	0.185998203744909\\
736	0.185048684974795\\
737	0.184160515349397\\
738	0.183334571384915\\
739	0.182571668188334\\
740	0.181872558653012\\
741	0.181237932715664\\
742	0.180668416675479\\
743	0.180164572576036\\
744	0.179726897650638\\
745	0.1793558238316\\
746	0.179051717323986\\
747	0.178814878244206\\
748	0.178645540323842\\
749	0.178543870678979\\
750	0.178509969645282\\
751	0.178543870678979\\
752	0.178645540323842\\
753	0.178814878244206\\
754	0.179051717323986\\
755	0.1793558238316\\
756	0.179726897650638\\
757	0.180164572576036\\
758	0.180668416675479\\
759	0.181237932715664\\
760	0.181872558653012\\
761	0.182571668188334\\
762	0.183334571384915\\
763	0.184160515349397\\
764	0.185048684974795\\
765	0.185998203744909\\
766	0.187008134599335\\
767	0.188077480858241\\
768	0.189205187205958\\
769	0.190390140732458\\
770	0.191631172031655\\
771	0.192927056355473\\
772	0.194276514822523\\
773	0.195678215680203\\
774	0.197130775618976\\
775	0.198632761137535\\
776	0.200182689957489\\
777	0.2017790324862\\
778	0.203420213326298\\
779	0.205104612830414\\
780	0.206830568699576\\
781	0.208596377623696\\
782	0.210400296962529\\
783	0.212240546465455\\
784	0.214115310028364\\
785	0.216022737485938\\
786	0.217960946437538\\
787	0.219928024104904\\
788	0.221922029219841\\
789	0.223940993940013\\
790	0.225982925790966\\
791	0.228045809632463\\
792	0.230127609647181\\
793	0.232226271349815\\
794	0.234339723614615\\
795	0.236465880719328\\
796	0.238602644403562\\
797	0.240747905939508\\
798	0.242899548213009\\
799	0.245055447812886\\
800	0.247213477126498\\
801	0.249371506439433\\
802	0.251527406037281\\
803	0.253679048307406\\
804	0.255824309838641\\
805	0.257961073516842\\
806	0.260087230614219\\
807	0.2622006828704\\
808	0.264299344563161\\
809	0.26638114456678\\
810	0.268444028395989\\
811	0.270485960233502\\
812	0.272504924939125\\
813	0.274498930038451\\
814	0.276466007689195\\
815	0.278404216623216\\
816	0.280311644062315\\
817	0.282186407605913\\
818	0.284026657088759\\
819	0.285830576406816\\
820	0.287596385309534\\
821	0.289322341156748\\
822	0.29100674063845\\
823	0.292647921455749\\
824	0.294244263961365\\
825	0.295794192758017\\
826	0.297296178253155\\
827	0.298748738168483\\
828	0.300150439002787\\
829	0.300112908083904\\
830	0.301402830931822\\
831	0.302638153095714\\
832	0.303817655461802\\
833	0.30494017400371\\
834	0.306004600931215\\
835	0.307009885783507\\
836	0.307955036465859\\
837	0.308839120228712\\
838	0.30966126458818\\
839	0.310420658187091\\
840	0.311116552753783\\
841	0.311748259217345\\
842	0.312315155309137\\
843	0.312816681571182\\
844	0.313252343057626\\
845	-0.810525360676883\\
846	-0.810222653243017\\
847	-0.809986903765048\\
848	-0.809818344900089\\
849	-0.809717142995981\\
850	-0.809683397927137\\
851	-0.809717142995981\\
852	-0.809818344900089\\
853	-0.809986903765048\\
854	-0.810222653243017\\
855	-0.810525360676883\\
856	-0.810894727329851\\
857	-0.811330388680246\\
858	-0.811831914781227\\
859	-0.812398810685069\\
860	-0.813030516931583\\
861	-0.813726410100199\\
862	-0.814485803425158\\
863	-0.815307947473219\\
864	-0.816192030883196\\
865	-0.817137181166603\\
866	-0.818142465568613\\
867	-0.819206891988481\\
868	-0.820329409958517\\
869	-0.821508911680647\\
870	-0.822744233119536\\
871	-0.824034155151181\\
872	-0.825377404765857\\
873	-0.826772656324201\\
874	-0.828218532865225\\
875	-0.829713607464912\\
876	-0.831256404644114\\
877	-0.832845401824292\\
878	0.385445162794676\\
879	0.383768512085245\\
880	0.382050496181834\\
881	0.380292810558648\\
882	0.378497189839122\\
883	0.376665406084059\\
884	0.37479926704282\\
885	0.372900614369293\\
886	0.370971321804406\\
887	0.369013293326964\\
888	0.367028461274658\\
889	0.365018784437078\\
890	0.362986246122625\\
891	0.360932852201224\\
892	0.358860629124771\\
893	0.356771621927272\\
894	0.35466789220664\\
895	0.352551516090144\\
896	0.350424582185526\\
897	0.348289189519794\\
898	0.346147445467736\\
899	0.344001463672193\\
900	0.341853361958154\\
901	0.339705260242711\\
902	0.337559278442963\\
903	0.335417534383909\\
904	0.33328214170841\\
905	0.331155207791282\\
906	0.329038831659568\\
907	0.326935101921053\\
908	0.324846094703057\\
909	0.322773871603554\\
910	0.265997853967521\\
911	0.263965315622907\\
912	0.261955638753001\\
913	0.259970806666286\\
914	0.258012778152446\\
915	0.256083485549274\\
916	0.254184832835688\\
917	0.252318693752732\\
918	0.250486909954424\\
919	0.24869128919026\\
920	0.246933603521187\\
921	0.245215587570794\\
922	0.243538936813443\\
923	0.241905305901047\\
924	0.240316307030122\\
925	0.238773508350746\\
926	0.237278432418987\\
927	0.235832554694319\\
928	0.234437302083525\\
929	0.233094051532511\\
930	-0.0321579497939169\\
931	-0.0333932719848674\\
932	-0.0345727743772241\\
933	-0.0356952929445314\\
934	-0.036759719896488\\
935	-0.037765004772204\\
936	-0.0387101554768782\\
937	-0.0395942392608769\\
938	-0.0404163836402433\\
939	-0.0411757772577353\\
940	-0.0418716706835364\\
941	-0.0425033771548537\\
942	-0.0430702732536678\\
943	-0.0435717995219723\\
944	-0.0440074610138919\\
945	-0.0443768277841333\\
946	-0.044679535312289\\
947	-0.0449152848625755\\
948	-0.0450838437786502\\
949	-0.0451850457132133\\
950	-0.0452187907921738\\
951	-0.0451850457132133\\
952	-0.0450838437786502\\
953	-0.0449152848625755\\
954	-0.044679535312289\\
955	-0.0443768277841333\\
956	-0.0440074610138921\\
957	-0.0435717995219723\\
958	-0.0430702732536678\\
959	-0.0425033771548539\\
960	-0.0418716706835364\\
961	-0.0411757772577353\\
962	-0.0404163836402433\\
963	-0.0395942392608771\\
964	-0.0387101554768782\\
965	-0.037765004772204\\
966	-0.036759719896488\\
967	-0.0356952929445314\\
968	-0.0345727743772241\\
969	-0.0333932719848674\\
970	-0.0321579497939169\\
971	-0.0308680269182312\\
972	-0.0295247763559526\\
973	-0.0281295237332118\\
974	-0.0266836459958945\\
975	-0.025188570050763\\
976	-0.0236457713572705\\
977	-0.022056772471462\\
978	-0.0204231415433939\\
979	-0.0187464907695596\\
980	-0.0170284748018474\\
981	-0.0152707891145977\\
982	-0.0134751683313749\\
983	-0.0116433845131023\\
984	-0.00977724540925462\\
985	-0.00787859267380379\\
986	-0.00594930004779338\\
987	-0.00399127151014275\\
988	-0.00200643937401817\\
989	3.23749702449133e-06\\
990	0.00203577584360115\\
991	0.00408916984578827\\
992	0.00616139297682073\\
993	0.0082504002276152\\
994	0.0103541300001619\\
995	0.0124705061671691\\
996	0.0145974401208941\\
997	0.0167328328343101\\
998	0.018874576932617\\
999	0.021020558772965\\
1000	0.0231686605303632\\
};
\addlegendentry{$\theta_1$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	-0\\
2	0.25469444301329\\
3	0.270186426535936\\
4	0.30773361968298\\
5	0.348931143276358\\
6	0.440800921655112\\
7	0.536190393238565\\
8	0.572647956859369\\
9	0.633850947192714\\
10	0.720813630585105\\
11	0.774322876063292\\
12	0.838823084180317\\
13	0.903509288552606\\
14	0.94999999909615\\
15	0.949999999106295\\
16	0.949999999116151\\
17	0.949999999125719\\
18	0.949999999134997\\
19	0.949999999143986\\
20	0.949999999152685\\
21	0.949999999161095\\
22	0.949999999169216\\
23	0.949999999177048\\
24	0.949999999184593\\
25	0.949999999191851\\
26	0.949999999198822\\
27	0.949999999205508\\
28	0.94999999921191\\
29	0.949999999218028\\
30	0.949999999223864\\
31	0.94999999922942\\
32	0.949999999234695\\
33	0.949999999239692\\
34	0.949999999244411\\
35	0.949999999248853\\
36	0.94999999925302\\
37	0.949999999256913\\
38	0.949999999260532\\
39	0.949999999263879\\
40	0.949999999266954\\
41	0.949999999269759\\
42	0.949999999272295\\
43	0.949999999274561\\
44	0.949999999276559\\
45	0.949999999278289\\
46	0.949999999279753\\
47	0.949999999280949\\
48	0.94999999928188\\
49	0.949999999282544\\
50	0.949999999282942\\
51	0.949999999283075\\
52	0.949999999282942\\
53	0.949999999282544\\
54	0.94999999928188\\
55	0.949999999280949\\
56	0.949999999279753\\
57	0.949999999278289\\
58	0.949999999276559\\
59	0.949999999274561\\
60	0.949999999272295\\
61	0.949999999269759\\
62	0.949999999266954\\
63	0.949999999263879\\
64	0.949999999260532\\
65	0.949999999256913\\
66	0.94999999925302\\
67	0.949999999248853\\
68	0.949999999244411\\
69	0.949999999239692\\
70	0.949999999234695\\
71	0.94999999922942\\
72	0.949999999223864\\
73	0.949999999218028\\
74	0.94999999921191\\
75	0.915332428641392\\
76	0.911575403866899\\
77	0.904058822352137\\
78	0.870986402405558\\
79	0.85102558789113\\
80	0.836549082180637\\
81	0.790640464151546\\
82	0.753110167157657\\
83	0.723517308325982\\
84	0.657114199389764\\
85	0.591717740289833\\
86	0.535185459911682\\
87	0.435119283975819\\
88	0.340613575099612\\
89	0.300564367698194\\
90	0.224196130018591\\
91	0.13599769851266\\
92	0.0752064481007463\\
93	0.00497093187883456\\
94	-0.0682354746325606\\
95	-0.139534407412709\\
96	-0.205118571116572\\
97	-0.129416301037645\\
98	-0.236907509033182\\
99	-0.283160625311601\\
100	-0.303775603277889\\
101	-0.313657036194782\\
102	-0.319044296121628\\
103	-0.322548596572533\\
104	-0.325262029558712\\
105	-0.327640628018996\\
106	-0.329874108373085\\
107	-0.332040684236521\\
108	-0.334171888671821\\
109	-0.336279716691856\\
110	-0.338367991113419\\
111	-0.340437122663798\\
112	-0.3424861042284\\
113	-0.344513347012842\\
114	-0.34651703179875\\
115	-0.348495257154645\\
116	-0.350446102617117\\
117	-0.352367656254587\\
118	-0.35425802730164\\
119	-0.356115352524991\\
120	-0.357937799946442\\
121	-0.359723571439733\\
122	-0.361470904835395\\
123	-0.363178075798105\\
124	-0.364843399586301\\
125	-0.366465232739071\\
126	-0.368041974708201\\
127	-0.36957206944197\\
128	-0.371054006922572\\
129	-0.372486324657059\\
130	-0.373867609120962\\
131	-0.375196497153395\\
132	-0.376471677302391\\
133	-0.377691891119162\\
134	-0.37885593440005\\
135	-0.379962658374935\\
136	-0.381010970840929\\
137	-0.381999837240252\\
138	-0.382928281681217\\
139	-0.383795387901312\\
140	-0.384600300171443\\
141	-0.385342224140438\\
142	-0.386020427618966\\
143	-0.38663424130213\\
144	-0.38718305942998\\
145	-0.387666340385333\\
146	-0.388083607228275\\
147	-0.388434448166848\\
148	-0.122519744178771\\
149	-0.106391295074316\\
150	-0.0673015301773934\\
151	-0.025095977884352\\
152	0.0705550566703771\\
153	0.170488132013973\\
154	0.20844371833941\\
155	0.271382398767961\\
156	0.362739347302888\\
157	0.418007935199234\\
158	0.485401306862049\\
159	0.552447609480585\\
160	0.623470818961235\\
161	0.641373150688281\\
162	0.642026168259834\\
163	0.642741440871559\\
164	0.643519291309332\\
165	0.64435938263792\\
166	0.645261066128072\\
167	0.646223527435805\\
168	0.647245848343783\\
169	0.648327033182325\\
170	0.64946602049516\\
171	0.650661688560034\\
172	0.651912858368601\\
173	0.65321829557415\\
174	0.6545767120381\\
175	0.655986767238709\\
176	0.657447069651577\\
177	0.658956178147007\\
178	0.660512603422324\\
179	0.662114809475856\\
180	0.663761215124555\\
181	0.665450195565174\\
182	0.66718008397806\\
183	0.668949173172237\\
184	0.670755717270248\\
185	0.672597933431147\\
186	0.674474003609963\\
187	0.676382076351888\\
188	0.678320268619447\\
189	0.680286667650822\\
190	0.682279332847523\\
191	0.684296297689523\\
192	0.686335571675966\\
193	0.688395142289577\\
194	0.690472976982741\\
195	0.692567025183401\\
196	0.694675220318717\\
197	0.696795481854528\\
198	0.698925717348582\\
199	0.701063824515529\\
200	0.703207693301617\\
201	0.705355207967064\\
202	0.707504249174032\\
203	0.70965269607816\\
204	0.711798428421581\\
205	0.713939328625354\\
206	0.716073283879265\\
207	0.718198188226913\\
208	0.720311944644028\\
209	0.72241246710799\\
210	0.724497682656472\\
211	0.726565533433212\\
212	0.728613978718861\\
213	0.730640996944933\\
214	0.732644587688849\\
215	0.734622773648113\\
216	0.736573602591675\\
217	0.73849514928655\\
218	0.740385517397793\\
219	0.742242841359961\\
220	0.744065288218204\\
221	0.745851059437177\\
222	0.747598392675985\\
223	0.749305563527408\\
224	0.750970887219692\\
225	0.752592720279225\\
226	0.754169462152458\\
227	0.755699556785462\\
228	0.757181494159581\\
229	0.758613811781647\\
230	0.759995096127286\\
231	0.761323984035912\\
232	0.762599164056\\
233	0.763819377739339\\
234	0.764983420882968\\
235	0.766090144717581\\
236	0.767138457041216\\
237	0.603208880242132\\
238	0.585601736877701\\
239	0.5503755841945\\
240	0.396570695879238\\
241	0.337692754025781\\
242	0.297655511156028\\
243	0.209181126783207\\
244	0.123381110161725\\
245	0.0693781182544598\\
246	-0.00630740838471124\\
247	-0.0786300848735918\\
248	-0.149257778052334\\
249	-0.213892337939004\\
250	-0.287267669849697\\
251	-0.352973919025761\\
252	-0.422309969379626\\
253	-0.487653780223115\\
254	-0.55668881356014\\
255	-0.620847256872656\\
256	-0.688289461270012\\
257	-0.730316428857842\\
258	-0.730704552378861\\
259	-0.73115887324375\\
260	-0.731678946490462\\
261	-0.732264260292084\\
262	-0.732914237610111\\
263	-0.733628237244657\\
264	-0.734405554668528\\
265	-0.73524542280678\\
266	-0.736147012829016\\
267	-0.737109434982113\\
268	-0.738131739474481\\
269	-0.739212917415981\\
270	-0.740351901814655\\
271	-0.741547568630164\\
272	-0.742798737883265\\
273	-0.744104174820375\\
274	-0.74546259113215\\
275	-0.745136034513763\\
276	-0.745869972176388\\
277	-0.747073239398713\\
278	-0.748498804708504\\
279	-0.750042898216142\\
280	-0.751661374790983\\
281	-0.753334890794567\\
282	-0.75505440553045\\
283	-0.756815145399526\\
284	-0.758614091727718\\
285	-0.760448935780464\\
286	-0.762317644696007\\
287	-0.764218281808814\\
288	-0.766148932912832\\
289	-0.768107676652691\\
290	-0.77009257330491\\
291	-0.772101661231406\\
292	-0.774132956541634\\
293	-0.776184454103654\\
294	-0.778254129128691\\
295	-0.780339939005127\\
296	-0.782439825245879\\
297	-0.784551715491317\\
298	-0.786673525542479\\
299	-0.788803161412876\\
300	-0.790938521392846\\
301	-0.793077498122718\\
302	-0.795217980672067\\
303	-0.797357856622699\\
304	-0.799495014153212\\
305	-0.655642064993404\\
306	-0.640361583076267\\
307	-0.609790321290932\\
308	-0.477565076505596\\
309	-0.394169072065605\\
310	-0.335370153436267\\
311	-0.287196817879409\\
312	-0.188896054564683\\
313	-0.109567559693358\\
314	-0.0643192119961422\\
315	0.0246086878885253\\
316	0.0890213723865407\\
317	0.162601263189992\\
318	0.223912125213073\\
319	0.302216787571305\\
320	0.356900483092121\\
321	0.355115868859737\\
322	0.353369302926371\\
323	0.351662730183349\\
324	0.349997927411536\\
325	0.348376576327409\\
326	0.346800293230379\\
327	0.345270640511074\\
328	0.3437891305938\\
329	0.34235722673941\\
330	0.340976342561992\\
331	0.339647841035914\\
332	0.338373033319041\\
333	0.337153177529224\\
334	0.335989477532168\\
335	0.334883081765707\\
336	0.333835082111598\\
337	0.332846512820126\\
338	0.33191834949033\\
339	0.331051508107583\\
340	0.330246844139784\\
341	0.32950515169318\\
342	0.328827162728707\\
343	0.328213546339646\\
344	0.32766490809131\\
345	0.32718178942343\\
346	0.32676466711582\\
347	0.326413952817851\\
348	0.326129992642203\\
349	0.325913066823295\\
350	0.32576338944073\\
351	0.325681108208017\\
352	0.325666304326803\\
353	0.325718992406734\\
354	0.325839120451035\\
355	0.326026569907828\\
356	0.326281155787127\\
357	0.326602626843399\\
358	0.326990665823516\\
359	0.327444889779845\\
360	0.327964850448167\\
361	0.328550034690066\\
362	0.32919986499933\\
363	0.329913700071882\\
364	0.330690835438668\\
365	0.331530504160886\\
366	0.332431877586859\\
367	0.333394066169813\\
368	0.334416120345757\\
369	0.335497031470584\\
370	0.336635732815483\\
371	0.33783110061967\\
372	0.339081955199404\\
373	0.340387062112196\\
374	0.341745133375049\\
375	0.343154828735545\\
376	0.344614756994513\\
377	0.346123477378973\\
378	0.347679500964005\\
379	0.349281292142139\\
380	0.350927270138812\\
381	0.352615810572404\\
382	0.354345247057305\\
383	0.356113872848439\\
384	0.35791994252561\\
385	0.359761673716027\\
386	0.361637248853286\\
387	0.36354481697109\\
388	0.365482495529932\\
389	0.36744837227493\\
390	0.369440507122993\\
391	0.371456934077452\\
392	0.373495663168257\\
393	0.375554682415838\\
394	0.37763195981669\\
395	0.37972544534871\\
396	0.381833072994325\\
397	0.3839527627794\\
398	0.386082422825924\\
399	0.38821995141644\\
400	0.390363239068185\\
401	0.392510170614899\\
402	0.394658627294236\\
403	0.396806488838729\\
404	0.398951635568237\\
405	0.401091950481816\\
406	0.403225321346945\\
407	0.40534964278404\\
408	0.407462818344216\\
409	0.409562762578227\\
410	0.411647403094555\\
411	0.41371468260461\\
412	0.415762560953028\\
413	0.417789017131058\\
414	0.419792051271055\\
415	0.42176968662011\\
416	0.423719971490865\\
417	0.425640981187599\\
418	0.427530819905665\\
419	0.429387622602428\\
420	0.431209556837832\\
421	0.432994824582801\\
422	0.315145524142269\\
423	0.266795847323987\\
424	0.247509858075305\\
425	0.240362360313876\\
426	0.238268485743494\\
427	0.238262012399203\\
428	0.239100584470313\\
429	0.240263389923864\\
430	0.241531644323605\\
431	0.242813005228462\\
432	0.24406808248139\\
433	0.245279680190558\\
434	0.246439923814969\\
435	0.247544872939143\\
436	0.248592267113113\\
437	0.249580582988251\\
438	0.250508640255881\\
439	0.251375437250456\\
440	0.252180082643085\\
441	0.252921767318099\\
442	0.253599753032456\\
443	0.254213368063546\\
444	0.254762005745573\\
445	0.255245124178215\\
446	0.255662246388891\\
447	0.256012960647554\\
448	0.256296920807765\\
449	0.25651384662098\\
450	0.256663524001691\\
451	0.256745805233916\\
452	0.256760609114978\\
453	0.256707921034799\\
454	0.256587792989971\\
455	0.256400343532295\\
456	0.25614575765172\\
457	0.25582428659376\\
458	0.255436247611527\\
459	0.254982023652642\\
460	0.254462062981309\\
461	0.253876878735928\\
462	0.253227048422693\\
463	0.252513213345663\\
464	0.251736077973868\\
465	0.250896409246089\\
466	0.249995035813978\\
467	0.249032847224279\\
468	0.248010793040956\\
469	0.246929881908085\\
470	0.245791180554443\\
471	0.244595812740782\\
472	0.243344958150805\\
473	0.242039851226965\\
474	0.240681779952219\\
475	0.239272084578944\\
476	0.237812156306269\\
477	0.236303435907132\\
478	0.234747412306405\\
479	0.233145621111515\\
480	0.231499643096974\\
481	0.229811102644354\\
482	0.228081666139214\\
483	0.226313040326578\\
484	0.224506970626589\\
485	0.222665239411984\\
486	0.220789664249111\\
487	0.218882096104209\\
488	0.216944417516728\\
489	0.214978540741491\\
490	0.212986405861528\\
491	0.210969978873447\\
492	0.208931249747238\\
493	0.206872230462406\\
494	0.204794953022395\\
495	0.202701467449244\\
496	0.200593839760463\\
497	0.198474149930125\\
498	0.196344489836177\\
499	0.194206961196017\\
500	0.192063673492347\\
501	0.189916741891368\\
502	0.187768285155372\\
503	0.185620423551773\\
504	0.183475276760661\\
505	0.181334961782936\\
506	0.179201590851081\\
507	0.177077269344644\\
508	0.174964093712485\\
509	0.17286414940383\\
510	0.170779508810186\\
511	0.168712229220143\\
512	0.166664350789075\\
513	0.164637894525756\\
514	0.162634860297866\\
515	0.160657224858364\\
516	0.158706939894672\\
517	0.156312563084008\\
518	0.154231740462383\\
519	0.15230120871463\\
520	0.150454173592418\\
521	0.148663908992624\\
522	0.146920317841189\\
523	0.145220190683266\\
524	0.143563156546652\\
525	0.141949999323015\\
526	0.140381957193604\\
527	0.138860430596513\\
528	0.137386859994596\\
529	0.13596267423319\\
530	0.135454186783367\\
531	0.134489104446921\\
532	0.133363143186298\\
533	0.132201781935885\\
534	0.131058640528097\\
535	0.129956987010897\\
536	0.128907249935763\\
537	0.127914406605144\\
538	0.12698109978004\\
539	0.126108952157432\\
540	0.125299120478563\\
541	0.12455252885451\\
542	0.123869966781449\\
543	0.123252130101287\\
544	0.122699637925942\\
545	0.122213039456852\\
546	0.121792816578089\\
547	0.121439384703569\\
548	0.121153092925198\\
549	0.120934223903843\\
550	0.120782993689732\\
551	0.12069955155116\\
552	0.120683979844867\\
553	0.120736293942223\\
554	0.120856442217207\\
555	0.121044306098684\\
556	0.121278925563891\\
557	0.121592792242858\\
558	0.121866335211845\\
559	0.122273262055277\\
560	0.122774355945053\\
561	0.123352787806139\\
562	0.124001112750972\\
563	0.124715798167622\\
564	0.125494921378189\\
565	0.126337201178383\\
566	0.127241590747758\\
567	0.128207106835769\\
568	0.129232758414009\\
569	0.130317517220717\\
570	0.13146030596826\\
571	0.132659994016617\\
572	0.133915396221053\\
573	0.135225273147229\\
574	0.136588331892692\\
575	0.138003227193774\\
576	0.139468562682075\\
577	0.140982892232571\\
578	0.142544721378166\\
579	0.144152508779252\\
580	0.145804667742592\\
581	0.147499567786254\\
582	0.149235536248309\\
583	0.151010859937379\\
584	0.152823786823276\\
585	0.154672527766021\\
586	0.156555258281492\\
587	0.158470120341966\\
588	0.160415224209766\\
589	0.162388650302205\\
590	0.164388451085976\\
591	0.166412652999141\\
592	0.16845925839879\\
593	0.204175816302339\\
594	0.220421843756182\\
595	0.228482685148807\\
596	0.233106326004808\\
597	0.236289638261137\\
598	0.238871741040646\\
599	0.241204533335446\\
600	0.243434874418674\\
601	0.245623334591613\\
602	0.247794170087619\\
603	0.249956355148666\\
604	0.252112434137909\\
605	0.254262247976212\\
606	0.25640450354618\\
607	0.258537435352037\\
608	0.2606590851702\\
609	0.262767420933482\\
610	0.264860387953096\\
611	0.266935931658111\\
612	0.268992008339164\\
613	0.271026590833327\\
614	0.273037672068262\\
615	0.275023267692545\\
616	0.276981418307347\\
617	0.278910191515163\\
618	0.280807683875266\\
619	0.282672022802546\\
620	0.284501368424102\\
621	0.286293915398577\\
622	0.288047894699338\\
623	0.289761575360923\\
624	0.291433266187567\\
625	0.293061317422323\\
626	0.294644122375218\\
627	0.296180119008882\\
628	0.2976677914801\\
629	0.299105671635769\\
630	0.300492340461791\\
631	0.301826429483464\\
632	0.303106622116008\\
633	0.304331654963873\\
634	0.305500319067553\\
635	0.306611461096692\\
636	0.307663984488275\\
637	0.308656850528803\\
638	0.309589079379382\\
639	0.310459751042704\\
640	0.31126800627097\\
641	0.312013047413869\\
642	0.312694139205758\\
643	0.313310609491281\\
644	0.313861849888708\\
645	0.314347316390332\\
646	0.314766529899338\\
647	0.315119076702614\\
648	0.31540460887904\\
649	0.315622844642836\\
650	0.315773568621659\\
651	0.315856632069142\\
652	0.315871953011694\\
653	0.315819516329397\\
654	0.315699373770925\\
655	0.315511643902477\\
656	0.315256511990765\\
657	0.314934229820177\\
658	0.314545115444301\\
659	0.31408955287204\\
660	0.313567991688643\\
661	0.312980946612018\\
662	0.312328996984769\\
663	0.311612786202456\\
664	0.310833021078636\\
665	0.309990471147332\\
666	0.309085967903586\\
667	0.308120403982883\\
668	0.307094732280221\\
669	0.306009965009724\\
670	0.304867172705704\\
671	0.303667483166177\\
672	0.30241208033986\\
673	0.301102203157758\\
674	0.29973914431049\\
675	0.298324248972556\\
676	0.296858913474817\\
677	0.295344583926478\\
678	0.293782754787961\\
679	0.292174967396049\\
680	0.290522808442773\\
681	0.288827908409536\\
682	0.287091939958033\\
683	0.285316616279524\\
684	0.283503689404132\\
685	0.281654948471795\\
686	0.279772217966602\\
687	0.277857355916248\\
688	0.275912252058384\\
689	0.273938825975676\\
690	0.271939025201407\\
691	0.269914823297496\\
692	0.267868217906833\\
693	0.265801228781847\\
694	0.263715895791249\\
695	0.261614276906936\\
696	0.259498446173013\\
697	0.257370491658967\\
698	0.255232513398994\\
699	0.253086621319515\\
700	0.250934933156939\\
701	0.24877957236771\\
702	0.24662266603271\\
703	0.24446634275809\\
704	0.24231273057459\\
705	0.240163954837432\\
706	0.23802213612885\\
707	0.235889388165332\\
708	0.233767815711633\\
709	0.231659512503634\\
710	0.229566559182069\\
711	0.227491021239189\\
712	0.225434946980371\\
713	0.223400365502682\\
714	0.221389284692414\\
715	0.219403689243533\\
716	0.217445538699033\\
717	0.215516765517101\\
718	0.213619273164013\\
719	0.211754934235644\\
720	0.209925588609441\\
721	0.208133041628689\\
722	0.206379062320849\\
723	0.204665381651747\\
724	0.202993690817318\\
725	0.2013656395746\\
726	0.19978283461362\\
727	0.19824683797179\\
728	0.196759165492361\\
729	0.19532128532847\\
730	0.19393461649425\\
731	0.192600527464433\\
732	0.191320334823834\\
733	0.190095301968037\\
734	0.188926637856577\\
735	0.187815495819846\\
736	0.18676297242089\\
737	0.185770106373238\\
738	0.184837877515815\\
739	0.18396720584596\\
740	0.183158950611497\\
741	0.182413909462768\\
742	0.18173281766544\\
743	0.181116347374893\\
744	0.18056510697288\\
745	0.180079640467128\\
746	0.179660426954472\\
747	0.179307880148039\\
748	0.179022347968965\\
749	0.17880411220304\\
750	0.17865338822262\\
751	0.178570324774077\\
752	0.178555003831006\\
753	0.17860744051333\\
754	0.178727583072374\\
755	0.178915312941936\\
756	0.1791704448553\\
757	0.179492727028067\\
758	0.179881841406642\\
759	0.18033740398211\\
760	0.180858965169206\\
761	0.181446010250005\\
762	0.182097959881884\\
763	0.182814170669264\\
764	0.183593935798562\\
765	0.184436485735734\\
766	0.18534098898571\\
767	0.186306552912979\\
768	0.187332224622513\\
769	0.18841699190016\\
770	0.189559784211576\\
771	0.190759473758715\\
772	0.192014876592827\\
773	0.193324753782875\\
774	0.194687812638208\\
775	0.196102707984291\\
776	0.197568043490234\\
777	0.199082373046796\\
778	0.200644202193522\\
779	0.2022519895936\\
780	0.203904148554966\\
781	0.205599048596184\\
782	0.207335017055532\\
783	0.209110340741718\\
784	0.210923267624591\\
785	0.212772008564185\\
786	0.214654739076386\\
787	0.216569601133472\\
788	0.218514704997768\\
789	0.220488131086585\\
790	0.222487931866619\\
791	0.224512133775929\\
792	0.226558739171607\\
793	0.228625728301208\\
794	0.230711061296002\\
795	0.23281268018408\\
796	0.234928510921323\\
797	0.237056465438232\\
798	0.239194443700602\\
799	0.241340335782003\\
800	0.24349202394602\\
801	0.245647384736205\\
802	0.247804291071671\\
803	0.249960614346268\\
804	0.252114226529253\\
805	0.254263002265408\\
806	0.256404820972501\\
807	0.25853756893405\\
808	0.260659141385306\\
809	0.262767444590396\\
810	0.264860397908597\\
811	0.266935935847669\\
812	0.268992010102249\\
813	0.271026591575283\\
814	0.273037672380498\\
815	0.275023267823943\\
816	0.276981418362643\\
817	0.278910191538433\\
818	0.280807683885059\\
819	0.282672022806667\\
820	0.284501368425836\\
821	0.286293915399307\\
822	0.288047894699645\\
823	0.289761575361052\\
824	0.291433266187622\\
825	0.293061317422346\\
826	0.294644122375228\\
827	0.296180119008886\\
828	0.297667791480102\\
829	0.29910567163577\\
830	0.299691731635994\\
831	0.300687333028704\\
832	0.30182241554988\\
833	0.302983343693289\\
834	0.304121923288496\\
835	0.305217357293843\\
836	0.306260338181516\\
837	0.307246396744015\\
838	0.30817312145574\\
839	0.309038996279816\\
840	0.309842915196003\\
841	0.310583979665594\\
842	0.311261414371338\\
843	0.311874532378299\\
844	0.312422720923779\\
845	0.312905435796605\\
846	0.0487959467872902\\
847	0.0327918902990015\\
848	-0.00599639005409527\\
849	-0.0476642192531947\\
850	-0.142579678954587\\
851	-0.241935354760593\\
852	-0.27959827250504\\
853	-0.341810625563358\\
854	-0.43271705690751\\
855	-0.487423656319626\\
856	-0.554372447976677\\
857	-0.620809671166086\\
858	-0.691403602003109\\
859	-0.75013318062211\\
860	-0.81202295552771\\
861	-0.812609185972797\\
862	-0.813259222869195\\
863	-0.81397288791381\\
864	-0.814749670484801\\
865	-0.815588884967022\\
866	-0.816489737003597\\
867	-0.817451351699914\\
868	-0.818472785952539\\
869	-0.819553034174014\\
870	-0.820691031289598\\
871	-0.821885654626154\\
872	-0.823135725370031\\
873	-0.824440009876305\\
874	-0.825797220946728\\
875	-0.82720601912476\\
876	-0.828665014027091\\
877	-0.830172765719025\\
878	-0.831727786135903\\
879	-0.711629754848186\\
880	-0.698833661398508\\
881	-0.673232850848089\\
882	-0.562197338021654\\
883	-0.492659797604938\\
884	-0.443408885993719\\
885	-0.319203462976563\\
886	-0.279241957614398\\
887	-0.206154819320087\\
888	-0.126569758629226\\
889	-0.0522958940489586\\
890	0.00825795907052911\\
891	0.0863630112890188\\
892	0.153027049874511\\
893	0.224314611284107\\
894	0.289637533645612\\
895	0.356170952663367\\
896	0.354064990637767\\
897	0.351946826146562\\
898	0.349818637458045\\
899	0.347682561591253\\
900	0.345540721963828\\
901	0.343395238739343\\
902	0.34124823193796\\
903	0.339101821519875\\
904	0.336958126202924\\
905	0.33481926175208\\
906	0.332687339050514\\
907	0.330564462082929\\
908	0.328452725886991\\
909	0.326354214497412\\
910	0.324270998894122\\
911	0.290364871361995\\
912	0.275004336494394\\
913	0.267411975219221\\
914	0.263082345078214\\
915	0.260132627224252\\
916	0.257776642023213\\
917	0.255686754926385\\
918	0.253727055212771\\
919	0.251841783142192\\
920	0.250008674518626\\
921	0.248219450600534\\
922	0.246471658905524\\
923	0.244765260432654\\
924	0.243101201629956\\
925	0.241480816310059\\
926	0.239905574634427\\
927	0.238376977250227\\
928	0.236896510149208\\
929	0.235465624944628\\
930	0.234085729804674\\
931	0.079172283384577\\
932	0.0136762089123958\\
933	-0.0143973772967497\\
934	-0.0267895300387309\\
935	-0.0325906642057456\\
936	-0.0356013412002368\\
937	-0.037410194928976\\
938	-0.0386809725913395\\
939	-0.0396907135269355\\
940	-0.0405547901074145\\
941	-0.0413210094266777\\
942	-0.0420089625089912\\
943	-0.0426264786396905\\
944	-0.0431765061286301\\
945	-0.0436599898339654\\
946	-0.0440770746876324\\
947	-0.0444276091983691\\
948	-0.0447113562016282\\
949	-0.0449280811565281\\
950	-0.0450775892009535\\
951	-0.0451597407417211\\
952	-0.0451744580309766\\
953	-0.0451217279352478\\
954	-0.0450016030742047\\
955	-0.0448142022394871\\
956	-0.0445597104743205\\
957	-0.0442383789732191\\
958	-0.043850524868513\\
959	-0.0433965309317806\\
960	-0.0428768452021293\\
961	-0.0422919805465653\\
962	-0.0416425141549268\\
963	-0.0409290869707238\\
964	-0.0401524030588086\\
965	-0.0393132289106479\\
966	-0.0384123926879426\\
967	-0.0374507834053677\\
968	-0.0364293500532529\\
969	-0.0353491006610707\\
970	-0.034211101302657\\
971	-0.0330164750445558\\
972	-0.0317664008401711\\
973	-0.0304621123575782\\
974	-0.0291048967693941\\
975	-0.0276960934816691\\
976	-0.0262370928117194\\
977	-0.0247293346159234\\
978	-0.0231743068687119\\
979	-0.0215735441941058\\
980	-0.019928626351229\\
981	-0.0182411766752826\\
982	-0.0165128604755143\\
983	-0.0147453833917632\\
984	-0.0129404897112002\\
985	-0.0110999606469283\\
986	-0.00922561258013492\\
987	-0.00731929526753786\\
988	-0.00538289001589056\\
989	-0.00341830782534708\\
990	-0.00142748744948823\\
991	0.000587606248151641\\
992	0.00262498477174011\\
993	0.00468263741855344\\
994	0.00675853353058281\\
995	0.00885062444580911\\
996	0.0109568455197513\\
997	0.0130751181630352\\
998	0.0152033518927305\\
999	0.0173394463954316\\
1000	0.0194812936000392\\
};
\addlegendentry{$(S_Kv)_1$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	-0\\
2	0.949999998855451\\
3	0.94999999896611\\
4	0.94999999897927\\
5	0.949999998992176\\
6	0.949999999004822\\
7	0.949999999017203\\
8	0.949999999029316\\
9	0.949999999041155\\
10	0.949999999052717\\
11	0.949999999064001\\
12	0.949999999075002\\
13	0.949999999085719\\
14	0.94999999909615\\
15	0.949999999106295\\
16	0.949999999116151\\
17	0.949999999125719\\
18	0.949999999134997\\
19	0.949999999143986\\
20	0.949999999152685\\
21	0.949999999161095\\
22	0.949999999169216\\
23	0.949999999177048\\
24	0.949999999184593\\
25	0.949999999191851\\
26	0.949999999198822\\
27	0.949999999205508\\
28	0.94999999921191\\
29	0.949999999218028\\
30	0.949999999223864\\
31	0.94999999922942\\
32	0.949999999234695\\
33	0.949999999239692\\
34	0.949999999244411\\
35	0.949999999248853\\
36	0.94999999925302\\
37	0.949999999256913\\
38	0.949999999260532\\
39	0.949999999263879\\
40	0.949999999266954\\
41	0.949999999269759\\
42	0.949999999272295\\
43	0.949999999274561\\
44	0.949999999276559\\
45	0.949999999278289\\
46	0.949999999279753\\
47	0.949999999280949\\
48	0.94999999928188\\
49	0.949999999282544\\
50	0.949999999282942\\
51	0.949999999283075\\
52	0.949999999282942\\
53	0.949999999282544\\
54	0.94999999928188\\
55	0.949999999280949\\
56	0.949999999279753\\
57	0.949999999278289\\
58	0.949999999276559\\
59	0.949999999274561\\
60	0.949999999272295\\
61	0.949999999269759\\
62	0.949999999266954\\
63	0.949999999263879\\
64	0.949999999260532\\
65	0.949999999256913\\
66	0.94999999925302\\
67	0.949999999248853\\
68	0.949999999244411\\
69	0.949999999239692\\
70	0.949999999234695\\
71	0.94999999922942\\
72	0.949999999223864\\
73	0.949999999218028\\
74	0.94999999921191\\
75	0.257870157047876\\
76	-0.0327969423224818\\
77	-0.155397956106559\\
78	-0.207655987376634\\
79	-0.230487133898076\\
80	-0.241022171461882\\
81	-0.246432853295043\\
82	-0.249721031148301\\
83	-0.252142581602399\\
84	-0.254222313520774\\
85	-0.256178914381336\\
86	-0.258102877835736\\
87	-0.260031003660677\\
88	-0.261977592225042\\
89	-0.263947506816101\\
90	-0.265941643990931\\
91	-0.267959225156524\\
92	-0.269998757201275\\
93	-0.27205843586655\\
94	-0.2741363158034\\
95	-0.27623038295019\\
96	-0.278338586021162\\
97	-0.129416301037645\\
98	-0.236907509033182\\
99	-0.283160625311601\\
100	-0.303775603277889\\
101	-0.313657036194782\\
102	-0.319044296121628\\
103	-0.322548596572533\\
104	-0.325262029558712\\
105	-0.327640628018996\\
106	-0.329874108373085\\
107	-0.332040684236521\\
108	-0.334171888671821\\
109	-0.336279716691856\\
110	-0.338367991113419\\
111	-0.340437122663798\\
112	-0.3424861042284\\
113	-0.344513347012842\\
114	-0.34651703179875\\
115	-0.348495257154645\\
116	-0.350446102617117\\
117	-0.352367656254587\\
118	-0.35425802730164\\
119	-0.356115352524991\\
120	-0.357937799946442\\
121	-0.359723571439733\\
122	-0.361470904835395\\
123	-0.363178075798105\\
124	-0.364843399586301\\
125	-0.366465232739071\\
126	-0.368041974708201\\
127	-0.36957206944197\\
128	-0.371054006922572\\
129	-0.372486324657059\\
130	-0.373867609120962\\
131	-0.375196497153395\\
132	-0.376471677302391\\
133	-0.377691891119162\\
134	-0.37885593440005\\
135	-0.379962658374935\\
136	-0.381010970840929\\
137	-0.381999837240252\\
138	-0.382928281681217\\
139	-0.383795387901312\\
140	-0.384600300171443\\
141	-0.385342224140438\\
142	-0.386020427618966\\
143	-0.38663424130213\\
144	-0.38718305942998\\
145	-0.387666340385333\\
146	-0.388083607228275\\
147	-0.388434448166848\\
148	0.208666283511714\\
149	0.458576378010297\\
150	0.563155702958129\\
151	0.606923753454505\\
152	0.62526918834998\\
153	0.63300948093813\\
154	0.636348444340151\\
155	0.63788365050968\\
156	0.63870257657515\\
157	0.639260379210266\\
158	0.639747422017118\\
159	0.640243160741473\\
160	0.640780575799702\\
161	0.641373150688281\\
162	0.642026168259834\\
163	0.642741440871559\\
164	0.643519291309332\\
165	0.64435938263792\\
166	0.645261066128072\\
167	0.646223527435805\\
168	0.647245848343783\\
169	0.648327033182325\\
170	0.64946602049516\\
171	0.650661688560034\\
172	0.651912858368601\\
173	0.65321829557415\\
174	0.6545767120381\\
175	0.655986767238709\\
176	0.657447069651577\\
177	0.658956178147007\\
178	0.660512603422324\\
179	0.662114809475856\\
180	0.663761215124555\\
181	0.665450195565174\\
182	0.66718008397806\\
183	0.668949173172237\\
184	0.670755717270248\\
185	0.672597933431147\\
186	0.674474003609963\\
187	0.676382076351888\\
188	0.678320268619447\\
189	0.680286667650822\\
190	0.682279332847523\\
191	0.684296297689523\\
192	0.686335571675966\\
193	0.688395142289577\\
194	0.690472976982741\\
195	0.692567025183401\\
196	0.694675220318717\\
197	0.696795481854528\\
198	0.698925717348582\\
199	0.701063824515529\\
200	0.703207693301617\\
201	0.705355207967064\\
202	0.707504249174032\\
203	0.70965269607816\\
204	0.711798428421581\\
205	0.713939328625354\\
206	0.716073283879265\\
207	0.718198188226913\\
208	0.720311944644028\\
209	0.72241246710799\\
210	0.724497682656472\\
211	0.726565533433212\\
212	0.728613978718861\\
213	0.730640996944933\\
214	0.732644587688849\\
215	0.734622773648113\\
216	0.736573602591675\\
217	0.73849514928655\\
218	0.740385517397793\\
219	0.742242841359961\\
220	0.744065288218204\\
221	0.745851059437177\\
222	0.747598392675985\\
223	0.749305563527408\\
224	0.750970887219692\\
225	0.752592720279225\\
226	0.754169462152458\\
227	0.755699556785462\\
228	0.757181494159581\\
229	0.758613811781647\\
230	0.759995096127286\\
231	0.761323984035912\\
232	0.762599164056\\
233	0.763819377739339\\
234	0.764983420882968\\
235	0.766090144717581\\
236	0.767138457041216\\
237	-0.106543639567222\\
238	-0.47184302732849\\
239	-0.624316696954773\\
240	-0.687716214116499\\
241	-0.713856910076429\\
242	-0.724434553854095\\
243	-0.728533602882493\\
244	-0.729958076893672\\
245	-0.730301020274548\\
246	-0.730229696457821\\
247	-0.7300237030773\\
248	-0.729800282461218\\
249	-0.729608659754078\\
250	-0.729469542485342\\
251	-0.729391659081769\\
252	-0.729378683543144\\
253	-0.729432134809163\\
254	-0.729552590753628\\
255	-0.729740196545423\\
256	-0.729994877596556\\
257	-0.730316428857842\\
258	-0.730704552378861\\
259	-0.73115887324375\\
260	-0.731678946490462\\
261	-0.732264260292084\\
262	-0.732914237610111\\
263	-0.733628237244657\\
264	-0.734405554668528\\
265	-0.73524542280678\\
266	-0.736147012829016\\
267	-0.737109434982113\\
268	-0.738131739474481\\
269	-0.739212917415981\\
270	-0.740351901814655\\
271	-0.741547568630164\\
272	-0.742798737883265\\
273	-0.744104174820375\\
274	-0.74546259113215\\
275	-0.745136034513763\\
276	-0.745869972176388\\
277	-0.747073239398713\\
278	-0.748498804708504\\
279	-0.750042898216142\\
280	-0.751661374790983\\
281	-0.753334890794567\\
282	-0.75505440553045\\
283	-0.756815145399526\\
284	-0.758614091727718\\
285	-0.760448935780464\\
286	-0.762317644696007\\
287	-0.764218281808814\\
288	-0.766148932912832\\
289	-0.768107676652691\\
290	-0.77009257330491\\
291	-0.772101661231406\\
292	-0.774132956541634\\
293	-0.776184454103654\\
294	-0.778254129128691\\
295	-0.780339939005127\\
296	-0.782439825245879\\
297	-0.784551715491317\\
298	-0.786673525542479\\
299	-0.788803161412876\\
300	-0.790938521392846\\
301	-0.793077498122718\\
302	-0.795217980672067\\
303	-0.797357856622699\\
304	-0.799495014153212\\
305	-0.108750404940316\\
306	0.177620059968381\\
307	0.295625847565516\\
308	0.343536330028497\\
309	0.36226952077425\\
310	0.369650317474846\\
311	0.371544749146429\\
312	0.371155025088517\\
313	0.369822581032093\\
314	0.368110022149175\\
315	0.366253963727038\\
316	0.364354564233135\\
317	0.362454852317821\\
318	0.360573927639602\\
319	0.358720855827842\\
320	0.356900483092121\\
321	0.355115868859737\\
322	0.353369302926371\\
323	0.351662730183349\\
324	0.349997927411536\\
325	0.348376576327409\\
326	0.346800293230379\\
327	0.345270640511074\\
328	0.3437891305938\\
329	0.34235722673941\\
330	0.340976342561992\\
331	0.339647841035914\\
332	0.338373033319041\\
333	0.337153177529224\\
334	0.335989477532168\\
335	0.334883081765707\\
336	0.333835082111598\\
337	0.332846512820126\\
338	0.33191834949033\\
339	0.331051508107583\\
340	0.330246844139784\\
341	0.32950515169318\\
342	0.328827162728707\\
343	0.328213546339646\\
344	0.32766490809131\\
345	0.32718178942343\\
346	0.32676466711582\\
347	0.326413952817851\\
348	0.326129992642203\\
349	0.325913066823295\\
350	0.32576338944073\\
351	0.325681108208017\\
352	0.325666304326803\\
353	0.325718992406734\\
354	0.325839120451035\\
355	0.326026569907828\\
356	0.326281155787127\\
357	0.326602626843399\\
358	0.326990665823516\\
359	0.327444889779845\\
360	0.327964850448167\\
361	0.328550034690066\\
362	0.32919986499933\\
363	0.329913700071882\\
364	0.330690835438668\\
365	0.331530504160886\\
366	0.332431877586859\\
367	0.333394066169813\\
368	0.334416120345757\\
369	0.335497031470584\\
370	0.336635732815483\\
371	0.33783110061967\\
372	0.339081955199404\\
373	0.340387062112196\\
374	0.341745133375049\\
375	0.343154828735545\\
376	0.344614756994513\\
377	0.346123477378973\\
378	0.347679500964005\\
379	0.349281292142139\\
380	0.350927270138812\\
381	0.352615810572404\\
382	0.354345247057305\\
383	0.356113872848439\\
384	0.35791994252561\\
385	0.359761673716027\\
386	0.361637248853286\\
387	0.36354481697109\\
388	0.365482495529932\\
389	0.36744837227493\\
390	0.369440507122993\\
391	0.371456934077452\\
392	0.373495663168257\\
393	0.375554682415838\\
394	0.37763195981669\\
395	0.37972544534871\\
396	0.381833072994325\\
397	0.3839527627794\\
398	0.386082422825924\\
399	0.38821995141644\\
400	0.390363239068185\\
401	0.392510170614899\\
402	0.394658627294236\\
403	0.396806488838729\\
404	0.398951635568237\\
405	0.401091950481816\\
406	0.403225321346945\\
407	0.40534964278404\\
408	0.407462818344216\\
409	0.409562762578227\\
410	0.411647403094555\\
411	0.41371468260461\\
412	0.415762560953028\\
413	0.417789017131058\\
414	0.419792051271055\\
415	0.42176968662011\\
416	0.423719971490865\\
417	0.425640981187599\\
418	0.427530819905665\\
419	0.429387622602428\\
420	0.431209556837832\\
421	0.432994824582801\\
422	0.315145524142269\\
423	0.266795847323987\\
424	0.247509858075305\\
425	0.240362360313876\\
426	0.238268485743494\\
427	0.238262012399203\\
428	0.239100584470313\\
429	0.240263389923864\\
430	0.241531644323605\\
431	0.242813005228462\\
432	0.24406808248139\\
433	0.245279680190558\\
434	0.246439923814969\\
435	0.247544872939143\\
436	0.248592267113113\\
437	0.249580582988251\\
438	0.250508640255881\\
439	0.251375437250456\\
440	0.252180082643085\\
441	0.252921767318099\\
442	0.253599753032456\\
443	0.254213368063546\\
444	0.254762005745573\\
445	0.255245124178215\\
446	0.255662246388891\\
447	0.256012960647554\\
448	0.256296920807765\\
449	0.25651384662098\\
450	0.256663524001691\\
451	0.256745805233916\\
452	0.256760609114978\\
453	0.256707921034799\\
454	0.256587792989971\\
455	0.256400343532295\\
456	0.25614575765172\\
457	0.25582428659376\\
458	0.255436247611527\\
459	0.254982023652642\\
460	0.254462062981309\\
461	0.253876878735928\\
462	0.253227048422693\\
463	0.252513213345663\\
464	0.251736077973868\\
465	0.250896409246089\\
466	0.249995035813978\\
467	0.249032847224279\\
468	0.248010793040956\\
469	0.246929881908085\\
470	0.245791180554443\\
471	0.244595812740782\\
472	0.243344958150805\\
473	0.242039851226965\\
474	0.240681779952219\\
475	0.239272084578944\\
476	0.237812156306269\\
477	0.236303435907132\\
478	0.234747412306405\\
479	0.233145621111515\\
480	0.231499643096974\\
481	0.229811102644354\\
482	0.228081666139214\\
483	0.226313040326578\\
484	0.224506970626589\\
485	0.222665239411984\\
486	0.220789664249111\\
487	0.218882096104209\\
488	0.216944417516728\\
489	0.214978540741491\\
490	0.212986405861528\\
491	0.210969978873447\\
492	0.208931249747238\\
493	0.206872230462406\\
494	0.204794953022395\\
495	0.202701467449244\\
496	0.200593839760463\\
497	0.198474149930125\\
498	0.196344489836177\\
499	0.194206961196017\\
500	0.192063673492347\\
501	0.189916741891368\\
502	0.187768285155372\\
503	0.185620423551773\\
504	0.183475276760661\\
505	0.181334961782936\\
506	0.179201590851081\\
507	0.177077269344644\\
508	0.174964093712485\\
509	0.17286414940383\\
510	0.170779508810186\\
511	0.168712229220143\\
512	0.166664350789075\\
513	0.164637894525756\\
514	0.162634860297866\\
515	0.160657224858364\\
516	0.158706939894672\\
517	0.156312563084008\\
518	0.154231740462383\\
519	0.15230120871463\\
520	0.150454173592418\\
521	0.148663908992624\\
522	0.146920317841189\\
523	0.145220190683266\\
524	0.143563156546652\\
525	0.141949999323015\\
526	0.140381957193604\\
527	0.138860430596513\\
528	0.137386859994596\\
529	0.13596267423319\\
530	0.135454186783367\\
531	0.134489104446921\\
532	0.133363143186298\\
533	0.132201781935885\\
534	0.131058640528097\\
535	0.129956987010897\\
536	0.128907249935763\\
537	0.127914406605144\\
538	0.12698109978004\\
539	0.126108952157432\\
540	0.125299120478563\\
541	0.12455252885451\\
542	0.123869966781449\\
543	0.123252130101287\\
544	0.122699637925942\\
545	0.122213039456852\\
546	0.121792816578089\\
547	0.121439384703569\\
548	0.121153092925198\\
549	0.120934223903843\\
550	0.120782993689732\\
551	0.12069955155116\\
552	0.120683979844867\\
553	0.120736293942223\\
554	0.120856442217207\\
555	0.121044306098684\\
556	0.121278925563891\\
557	0.121592792242858\\
558	0.121866335211845\\
559	0.122273262055277\\
560	0.122774355945053\\
561	0.123352787806139\\
562	0.124001112750972\\
563	0.124715798167622\\
564	0.125494921378189\\
565	0.126337201178383\\
566	0.127241590747758\\
567	0.128207106835769\\
568	0.129232758414009\\
569	0.130317517220717\\
570	0.13146030596826\\
571	0.132659994016617\\
572	0.133915396221053\\
573	0.135225273147229\\
574	0.136588331892692\\
575	0.138003227193774\\
576	0.139468562682075\\
577	0.140982892232571\\
578	0.142544721378166\\
579	0.144152508779252\\
580	0.145804667742592\\
581	0.147499567786254\\
582	0.149235536248309\\
583	0.151010859937379\\
584	0.152823786823276\\
585	0.154672527766021\\
586	0.156555258281492\\
587	0.158470120341966\\
588	0.160415224209766\\
589	0.162388650302205\\
590	0.164388451085976\\
591	0.166412652999141\\
592	0.16845925839879\\
593	0.204175816302339\\
594	0.220421843756182\\
595	0.228482685148807\\
596	0.233106326004808\\
597	0.236289638261137\\
598	0.238871741040646\\
599	0.241204533335446\\
600	0.243434874418674\\
601	0.245623334591613\\
602	0.247794170087619\\
603	0.249956355148666\\
604	0.252112434137909\\
605	0.254262247976212\\
606	0.25640450354618\\
607	0.258537435352037\\
608	0.2606590851702\\
609	0.262767420933482\\
610	0.264860387953096\\
611	0.266935931658111\\
612	0.268992008339164\\
613	0.271026590833327\\
614	0.273037672068262\\
615	0.275023267692545\\
616	0.276981418307347\\
617	0.278910191515163\\
618	0.280807683875266\\
619	0.282672022802546\\
620	0.284501368424102\\
621	0.286293915398577\\
622	0.288047894699338\\
623	0.289761575360923\\
624	0.291433266187567\\
625	0.293061317422323\\
626	0.294644122375218\\
627	0.296180119008882\\
628	0.2976677914801\\
629	0.299105671635769\\
630	0.300492340461791\\
631	0.301826429483464\\
632	0.303106622116008\\
633	0.304331654963873\\
634	0.305500319067553\\
635	0.306611461096692\\
636	0.307663984488275\\
637	0.308656850528803\\
638	0.309589079379382\\
639	0.310459751042704\\
640	0.31126800627097\\
641	0.312013047413869\\
642	0.312694139205758\\
643	0.313310609491281\\
644	0.313861849888708\\
645	0.314347316390332\\
646	0.314766529899338\\
647	0.315119076702614\\
648	0.31540460887904\\
649	0.315622844642836\\
650	0.315773568621659\\
651	0.315856632069142\\
652	0.315871953011694\\
653	0.315819516329397\\
654	0.315699373770925\\
655	0.315511643902477\\
656	0.315256511990765\\
657	0.314934229820177\\
658	0.314545115444301\\
659	0.31408955287204\\
660	0.313567991688643\\
661	0.312980946612018\\
662	0.312328996984769\\
663	0.311612786202456\\
664	0.310833021078636\\
665	0.309990471147332\\
666	0.309085967903586\\
667	0.308120403982883\\
668	0.307094732280221\\
669	0.306009965009724\\
670	0.304867172705704\\
671	0.303667483166177\\
672	0.30241208033986\\
673	0.301102203157758\\
674	0.29973914431049\\
675	0.298324248972556\\
676	0.296858913474817\\
677	0.295344583926478\\
678	0.293782754787961\\
679	0.292174967396049\\
680	0.290522808442773\\
681	0.288827908409536\\
682	0.287091939958033\\
683	0.285316616279524\\
684	0.283503689404132\\
685	0.281654948471795\\
686	0.279772217966602\\
687	0.277857355916248\\
688	0.275912252058384\\
689	0.273938825975676\\
690	0.271939025201407\\
691	0.269914823297496\\
692	0.267868217906833\\
693	0.265801228781847\\
694	0.263715895791249\\
695	0.261614276906936\\
696	0.259498446173013\\
697	0.257370491658967\\
698	0.255232513398994\\
699	0.253086621319515\\
700	0.250934933156939\\
701	0.24877957236771\\
702	0.24662266603271\\
703	0.24446634275809\\
704	0.24231273057459\\
705	0.240163954837432\\
706	0.23802213612885\\
707	0.235889388165332\\
708	0.233767815711633\\
709	0.231659512503634\\
710	0.229566559182069\\
711	0.227491021239189\\
712	0.225434946980371\\
713	0.223400365502682\\
714	0.221389284692414\\
715	0.219403689243533\\
716	0.217445538699033\\
717	0.215516765517101\\
718	0.213619273164013\\
719	0.211754934235644\\
720	0.209925588609441\\
721	0.208133041628689\\
722	0.206379062320849\\
723	0.204665381651747\\
724	0.202993690817318\\
725	0.2013656395746\\
726	0.19978283461362\\
727	0.19824683797179\\
728	0.196759165492361\\
729	0.19532128532847\\
730	0.19393461649425\\
731	0.192600527464433\\
732	0.191320334823834\\
733	0.190095301968037\\
734	0.188926637856577\\
735	0.187815495819846\\
736	0.18676297242089\\
737	0.185770106373238\\
738	0.184837877515815\\
739	0.18396720584596\\
740	0.183158950611497\\
741	0.182413909462768\\
742	0.18173281766544\\
743	0.181116347374893\\
744	0.18056510697288\\
745	0.180079640467128\\
746	0.179660426954472\\
747	0.179307880148039\\
748	0.179022347968965\\
749	0.17880411220304\\
750	0.17865338822262\\
751	0.178570324774077\\
752	0.178555003831006\\
753	0.17860744051333\\
754	0.178727583072374\\
755	0.178915312941936\\
756	0.1791704448553\\
757	0.179492727028067\\
758	0.179881841406642\\
759	0.18033740398211\\
760	0.180858965169206\\
761	0.181446010250005\\
762	0.182097959881884\\
763	0.182814170669264\\
764	0.183593935798562\\
765	0.184436485735734\\
766	0.18534098898571\\
767	0.186306552912979\\
768	0.187332224622513\\
769	0.18841699190016\\
770	0.189559784211576\\
771	0.190759473758715\\
772	0.192014876592827\\
773	0.193324753782875\\
774	0.194687812638208\\
775	0.196102707984291\\
776	0.197568043490234\\
777	0.199082373046796\\
778	0.200644202193522\\
779	0.2022519895936\\
780	0.203904148554966\\
781	0.205599048596184\\
782	0.207335017055532\\
783	0.209110340741718\\
784	0.210923267624591\\
785	0.212772008564185\\
786	0.214654739076386\\
787	0.216569601133472\\
788	0.218514704997768\\
789	0.220488131086585\\
790	0.222487931866619\\
791	0.224512133775929\\
792	0.226558739171607\\
793	0.228625728301208\\
794	0.230711061296002\\
795	0.23281268018408\\
796	0.234928510921323\\
797	0.237056465438232\\
798	0.239194443700602\\
799	0.241340335782003\\
800	0.24349202394602\\
801	0.245647384736205\\
802	0.247804291071671\\
803	0.249960614346268\\
804	0.252114226529253\\
805	0.254263002265408\\
806	0.256404820972501\\
807	0.25853756893405\\
808	0.260659141385306\\
809	0.262767444590396\\
810	0.264860397908597\\
811	0.266935935847669\\
812	0.268992010102249\\
813	0.271026591575283\\
814	0.273037672380498\\
815	0.275023267823943\\
816	0.276981418362643\\
817	0.278910191538433\\
818	0.280807683885059\\
819	0.282672022806667\\
820	0.284501368425836\\
821	0.286293915399307\\
822	0.288047894699645\\
823	0.289761575361052\\
824	0.291433266187622\\
825	0.293061317422346\\
826	0.294644122375228\\
827	0.296180119008886\\
828	0.297667791480102\\
829	0.29910567163577\\
830	0.299691731635994\\
831	0.300687333028704\\
832	0.30182241554988\\
833	0.302983343693289\\
834	0.304121923288496\\
835	0.305217357293843\\
836	0.306260338181516\\
837	0.307246396744015\\
838	0.30817312145574\\
839	0.309038996279816\\
840	0.309842915196003\\
841	0.310583979665594\\
842	0.311261414371338\\
843	0.311874532378299\\
844	0.312422720923779\\
845	0.312905435796605\\
846	-0.340760828866786\\
847	-0.613916294763117\\
848	-0.727999641780266\\
849	-0.775605712680079\\
850	-0.795453384116215\\
851	-0.803733083070536\\
852	-0.807214885320049\\
853	-0.808729689773651\\
854	-0.809461182895756\\
855	-0.809904228043142\\
856	-0.810265617626184\\
857	-0.810631648346037\\
858	-0.811038193183781\\
859	-0.811500002306608\\
860	-0.81202295552771\\
861	-0.812609185972797\\
862	-0.813259222869195\\
863	-0.81397288791381\\
864	-0.814749670484801\\
865	-0.815588884967022\\
866	-0.816489737003597\\
867	-0.817451351699914\\
868	-0.818472785952539\\
869	-0.819553034174014\\
870	-0.820691031289598\\
871	-0.821885654626154\\
872	-0.823135725370031\\
873	-0.824440009876305\\
874	-0.825797220946728\\
875	-0.82720601912476\\
876	-0.828665014027091\\
877	-0.830172765719025\\
878	-0.831727786135903\\
879	-0.123517813207386\\
880	0.171645858089873\\
881	0.294069433922707\\
882	0.344238357666649\\
883	0.364171801053724\\
884	0.371441184629138\\
885	0.373395080139642\\
886	0.373107377129772\\
887	0.371864518057664\\
888	0.370205538886784\\
889	0.368356962763989\\
890	0.366414650452909\\
891	0.364419840282094\\
892	0.362390943241862\\
893	0.360336837007185\\
894	0.358262423692717\\
895	0.356170952663367\\
896	0.354064990637767\\
897	0.351946826146562\\
898	0.349818637458045\\
899	0.347682561591253\\
900	0.345540721963828\\
901	0.343395238739343\\
902	0.34124823193796\\
903	0.339101821519875\\
904	0.336958126202924\\
905	0.33481926175208\\
906	0.332687339050514\\
907	0.330564462082929\\
908	0.328452725886991\\
909	0.326354214497412\\
910	0.324270998894122\\
911	0.290364871361995\\
912	0.275004336494394\\
913	0.267411975219221\\
914	0.263082345078214\\
915	0.260132627224252\\
916	0.257776642023213\\
917	0.255686754926385\\
918	0.253727055212771\\
919	0.251841783142192\\
920	0.250008674518626\\
921	0.248219450600534\\
922	0.246471658905524\\
923	0.244765260432654\\
924	0.243101201629956\\
925	0.241480816310059\\
926	0.239905574634427\\
927	0.238376977250227\\
928	0.236896510149208\\
929	0.235465624944628\\
930	0.234085729804674\\
931	0.079172283384577\\
932	0.0136762089123958\\
933	-0.0143973772967497\\
934	-0.0267895300387309\\
935	-0.0325906642057456\\
936	-0.0356013412002368\\
937	-0.037410194928976\\
938	-0.0386809725913395\\
939	-0.0396907135269355\\
940	-0.0405547901074145\\
941	-0.0413210094266777\\
942	-0.0420089625089912\\
943	-0.0426264786396905\\
944	-0.0431765061286301\\
945	-0.0436599898339654\\
946	-0.0440770746876324\\
947	-0.0444276091983691\\
948	-0.0447113562016282\\
949	-0.0449280811565281\\
950	-0.0450775892009535\\
951	-0.0451597407417211\\
952	-0.0451744580309766\\
953	-0.0451217279352478\\
954	-0.0450016030742047\\
955	-0.0448142022394871\\
956	-0.0445597104743205\\
957	-0.0442383789732191\\
958	-0.043850524868513\\
959	-0.0433965309317806\\
960	-0.0428768452021293\\
961	-0.0422919805465653\\
962	-0.0416425141549268\\
963	-0.0409290869707238\\
964	-0.0401524030588086\\
965	-0.0393132289106479\\
966	-0.0384123926879426\\
967	-0.0374507834053677\\
968	-0.0364293500532529\\
969	-0.0353491006610707\\
970	-0.034211101302657\\
971	-0.0330164750445558\\
972	-0.0317664008401711\\
973	-0.0304621123575782\\
974	-0.0291048967693941\\
975	-0.0276960934816691\\
976	-0.0262370928117194\\
977	-0.0247293346159234\\
978	-0.0231743068687119\\
979	-0.0215735441941058\\
980	-0.019928626351229\\
981	-0.0182411766752826\\
982	-0.0165128604755143\\
983	-0.0147453833917632\\
984	-0.0129404897112002\\
985	-0.0110999606469283\\
986	-0.00922561258013492\\
987	-0.00731929526753786\\
988	-0.00538289001589056\\
989	-0.00341830782534708\\
990	-0.00142748744948823\\
991	0.000587606248151641\\
992	0.00262498477174011\\
993	0.00468263741855344\\
994	0.00675853353058281\\
995	0.00885062444580911\\
996	0.0109568455197513\\
997	0.0130751181630352\\
998	0.0152033518927305\\
999	0.0173394463954316\\
1000	0.0194812936000392\\
};
\addlegendentry{$(S_Kr)_1$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-1\\
1000	-1\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/simulation_221110/sim_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1,
xmax=500,
ymin=-0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
xlabel = {time steps $t$},
ylabel={$\alpha$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.325752683963243\\
3	0.0222808282441287\\
4	0.0552316026625137\\
5	0.0641439827592896\\
6	0.152844016839832\\
7	0.187332373035328\\
8	0.0881022650968921\\
9	0.16219069579287\\
10	0.275068619691686\\
11	0.23347481690679\\
12	0.36715200550887\\
13	0.581831258043695\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	0.0832315931004128\\
110	0.00678617766426459\\
111	0.0121231803804465\\
112	0.0516393595352183\\
113	0.0323086961454679\\
114	0.024085966731124\\
115	0.0782435708309626\\
116	0.0695283617409537\\
117	0.0591013132611105\\
118	0.141465014819872\\
119	0.162997854938181\\
120	0.1692435762827\\
121	0.362909942638527\\
122	0.818266930782272\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	0.526566047965865\\
209	0.0364769873551651\\
210	0.0761507267432675\\
211	0.0904414813470424\\
212	0.198295040994982\\
213	0.243793750919388\\
214	0.125259996305647\\
215	0.252025078497993\\
216	0.426188864006615\\
217	0.488233406040723\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	0.459236863811156\\
645	0.0288669334580982\\
646	0.0605151312558299\\
647	0.0642076181833184\\
648	0.152587751357625\\
649	0.186207898784239\\
650	0.0859339673481507\\
651	0.154134404710929\\
652	0.267754475793656\\
653	0.218530504747567\\
654	0.343174121099938\\
655	0.516155659504919\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	0.775660998855253\\
754	0.0728412745604601\\
755	0.0955638017908074\\
756	0.0936648680932048\\
757	0.212440394152417\\
758	0.268536601121371\\
759	0.136608323985928\\
760	0.261324220390099\\
761	0.500264159789043\\
762	0.606009984479099\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	0.350145514955862\\
826	0.0196460623091559\\
827	0.0415623074103806\\
828	0.0419278314335996\\
829	0.101684743967406\\
830	0.119170405658584\\
831	0.0502443778627768\\
832	0.0844259850280222\\
833	0.141066357627638\\
834	0.100367932885028\\
835	0.128889000562046\\
836	0.155566644397733\\
837	0.190328669216022\\
838	0.200125906827711\\
839	0.289415849113396\\
840	0.374279693867638\\
841	0.631487738358118\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	0.0778024242307591\\
848	0.00617698913924691\\
849	0.0109675522203307\\
850	0.0464688720484663\\
851	0.0313280159545677\\
852	0.0224551294463593\\
853	0.0716748834974181\\
854	0.0657104086040317\\
855	0.0471860943135693\\
856	0.0312860814931657\\
857	0.0793807575594032\\
858	0.0756414580901712\\
859	0.0370792652717364\\
860	0.0899731054852504\\
861	0.0686280655168643\\
862	0.0878139180979058\\
863	0.0746338528833626\\
864	0.111147533852194\\
865	0.0908800457814749\\
866	0.127479401355701\\
867	0.118195279621172\\
868	0.16287701001219\\
869	0.157660193811122\\
870	0.22448803371869\\
871	0.243268853933401\\
872	0.371637742474753\\
873	0.508915051880977\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	0.370150529108427\\
884	0.0376706929576365\\
885	0.065782724770413\\
886	0.285776517277222\\
887	0.226293394302806\\
888	0.2010295732108\\
889	0.761845649524977\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/simulation_221110/sim_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1,
xmax=500,
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Input},
xlabel = {time steps $t$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = north east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.133491396897948\\
3	0.322451097732921\\
4	0.763279810111456\\
5	0.973223177673109\\
6	1\\
7	0.919916027697068\\
8	0.92151305033722\\
9	0.985112210625774\\
10	0.998937770977603\\
11	0.98186481741928\\
12	0.9879089693521\\
13	0.9883482196722\\
14	0.979154280787275\\
15	0.928783318229941\\
16	0.823976905624472\\
17	0.638230930547558\\
18	0.436321246442844\\
19	0.275251871368355\\
20	0.179628444061419\\
21	0.132969358537363\\
22	0.112962489240976\\
23	0.105108865093753\\
24	0.102212821347275\\
25	0.101192494191098\\
26	0.100845042759548\\
27	0.100729748277327\\
28	0.10069224712237\\
29	0.100680238372132\\
30	0.100676440013749\\
31	0.100675250330115\\
32	0.100674880628184\\
33	0.100674766466112\\
34	0.100674731393593\\
35	0.100674720664087\\
36	0.100674717394384\\
37	0.100674716403477\\
38	0.100674716107841\\
39	0.100674716025099\\
40	0.100674716008725\\
41	0.100674716014317\\
42	0.100674716028445\\
43	0.100674716047034\\
44	0.10067471606882\\
45	0.100674716093368\\
46	0.100674716120472\\
47	0.100674716149974\\
48	0.100674716181713\\
49	0.100674716215507\\
50	0.100674716251153\\
51	0.100674716288423\\
52	0.100674716327075\\
53	0.100674716366844\\
54	0.100674716407456\\
55	0.100674716448626\\
56	0.100674716490062\\
57	0.100674716691138\\
58	0.100674716946466\\
59	0.100674717472392\\
60	0.100674717663455\\
61	0.100674717543458\\
62	0.100674717236757\\
63	0.100674716995506\\
64	0.100674716871241\\
65	0.100674716826484\\
66	0.100674716821226\\
67	0.100674716832085\\
68	0.100674716848165\\
69	0.100674716864983\\
70	0.100674716880831\\
71	0.100674716895097\\
72	0.10067471690758\\
73	0.10067471691824\\
74	0.100674716927096\\
75	0.100674716934197\\
76	0.100674716939612\\
77	0.100674716943422\\
78	0.100674716945718\\
79	0.100674716946597\\
80	0.100674716946163\\
81	0.100674716864277\\
82	0.100674716756509\\
83	0.100674716514762\\
84	0.100674716447481\\
85	0.100674716536473\\
86	0.100674716713918\\
87	0.100674716850295\\
88	0.100674716921351\\
89	0.100674716948332\\
90	0.100674716952962\\
91	0.100674716947832\\
92	0.100674716938808\\
93	0.100674716928332\\
94	0.100674716917369\\
95	0.100674716906304\\
96	0.100674716895302\\
97	0.100674716884449\\
98	0.100674716873795\\
99	0.100674716863379\\
100	0.100674716853227\\
101	0.100674716843363\\
102	0.100674716833803\\
103	0.100674716824557\\
104	0.100674716815633\\
105	0.100674716807033\\
106	0.100674716798757\\
107	0.100674716790803\\
108	0.100674716783167\\
109	0.0825046211202232\\
110	0.0559205570810248\\
111	-0.00651390152597608\\
112	-0.0538478427852105\\
113	-0.0856605144071759\\
114	-0.125583413439801\\
115	-0.172169254504557\\
116	-0.214709990527221\\
117	-0.277378352818025\\
118	-0.35354081923852\\
119	-0.428934025708609\\
120	-0.529705053035444\\
121	-0.653982975997272\\
122	-0.776288957790931\\
123	-0.873174970229407\\
124	-0.886689493752734\\
125	-0.708967310108157\\
126	-0.428685408426033\\
127	-0.172899366381136\\
128	-0.0202237923765641\\
129	0.0448286101076331\\
130	0.064192975169654\\
131	0.0663458166178955\\
132	0.0640550729863677\\
133	0.0615330152301821\\
134	0.0596550515951606\\
135	0.0583374645507417\\
136	0.0573542870309439\\
137	0.0565378830879504\\
138	0.0557920891544709\\
139	0.0550680102568364\\
140	0.0543426006776305\\
141	0.0536056744626862\\
142	0.0528530977533562\\
143	0.0520834883397116\\
144	0.0512966898871817\\
145	0.0504930881151099\\
146	0.0496733105788847\\
147	0.0488380965747666\\
148	0.0479882410971785\\
149	0.0471245706058949\\
150	0.0462479323257619\\
151	0.0453591892605906\\
152	0.0444592176042826\\
153	0.0435489051505042\\
154	0.0426291501139215\\
155	0.0417008601177114\\
156	0.0407649512453762\\
157	0.039822347114858\\
158	0.038873977957962\\
159	0.0379207796985599\\
160	0.0369636930273806\\
161	0.0360036624730091\\
162	0.0350416354694832\\
163	0.0340785614211803\\
164	0.0331153907658197\\
165	0.0321530740364791\\
166	0.0311925609235268\\
167	0.0302347993373874\\
168	0.0292807344730672\\
169	0.0283313078773618\\
170	0.0273874565196629\\
171	0.0264501118672842\\
172	0.0255201989662115\\
173	0.0245986355281976\\
174	0.0236863310250884\\
175	0.0227841857912871\\
176	0.0218930901352307\\
177	0.0210139234607631\\
178	0.0201475533992666\\
179	0.019294834953418\\
180	0.0184566096534023\\
181	0.0176337047264226\\
182	0.0168269322803276\\
183	0.0160370885021564\\
184	0.015264952872399\\
185	0.0145112873957438\\
186	0.0137768358490679\\
187	0.0130623230474198\\
188	0.0123684541287146\\
189	0.0116959138578474\\
190	0.0110453659509127\\
191	0.0104174524201951\\
192	0.00981279294058196\\
193	0.00923198423801747\\
194	0.00867559950060887\\
195	0.00814418781295534\\
196	0.00763827361426866\\
197	0.00715835618081606\\
198	0.00670490913319477\\
199	0.00627837996892514\\
200	0.00587918962082215\\
201	0.00550773204158997\\
202	0.00516437381503601\\
203	0.00484945379429663\\
204	0.00456328276743084\\
205	0.00430614315070954\\
206	0.0040782887099059\\
207	0.003879944309858\\
208	-0.131074897951733\\
209	-0.321102530806562\\
210	-0.764467644379582\\
211	-0.974096410988386\\
212	-1\\
213	-0.921565637605974\\
214	-0.924337023941127\\
215	-0.986620074970223\\
216	-0.996813909978676\\
217	-0.982390246199942\\
218	-0.985169703668389\\
219	-0.949859746814575\\
220	-0.862929127844992\\
221	-0.672598882653799\\
222	-0.458861901762249\\
223	-0.281744440182681\\
224	-0.174075954596933\\
225	-0.120636974316528\\
226	-0.0972971166775634\\
227	-0.0878268466260308\\
228	-0.0840418053357493\\
229	-0.0824033974350605\\
230	-0.0815217692842159\\
231	-0.0808854388512442\\
232	-0.0803148243159406\\
233	-0.0797491870626429\\
234	-0.0791687446432771\\
235	-0.0785674455402832\\
236	-0.0779437558308615\\
237	-0.077297614869316\\
238	-0.0766294469648976\\
239	-0.0759398445031395\\
240	-0.0752294670311342\\
241	-0.0744990090171331\\
242	-0.0737491892618191\\
243	-0.072980747089974\\
244	-0.0721944406505323\\
245	-0.0713910458635749\\
246	-0.0705713555582655\\
247	-0.0697361786597026\\
248	-0.0688863393806979\\
249	-0.0680226764051469\\
250	-0.0671460420592843\\
251	-0.0662573014702114\\
252	-0.0653573317120346\\
253	-0.064447020940308\\
254	-0.0635272675155729\\
255	-0.0625989791168434\\
256	-0.0616630718459042\\
257	-0.0607204693233009\\
258	-0.0597721017769116\\
259	-0.0588189051239994\\
260	-0.0578618200476516\\
261	-0.0569017910685132\\
262	-0.055939765612729\\
263	-0.0549766930770171\\
264	-0.0540135238917913\\
265	-0.0530512085832591\\
266	-0.0520906968354181\\
267	-0.051132936552878\\
268	-0.0501788729254294\\
269	-0.0492294474952863\\
270	-0.0482855972279159\\
271	-0.0473482535873831\\
272	-0.0464183416171112\\
273	-0.045708195035274\\
274	-0.0451697670150896\\
275	-0.0450715815066174\\
276	-0.0447288413034581\\
277	-0.0438854234137754\\
278	-0.0425961572829075\\
279	-0.0412154351903984\\
280	-0.0399597298068397\\
281	-0.0388711324490987\\
282	-0.0379155761254801\\
283	-0.0370489186751585\\
284	-0.0362390994617571\\
285	-0.0354674227044038\\
286	-0.0347243457010779\\
287	-0.0340055295437856\\
288	-0.0333093031095135\\
289	-0.0326352727675261\\
290	-0.0338682432466467\\
291	-0.0365820886352134\\
292	-0.0431634632280796\\
293	-0.0475121404289843\\
294	-0.0473078450734156\\
295	-0.0430094879425235\\
296	-0.0377656539587854\\
297	-0.0335171571156899\\
298	-0.0306506322703503\\
299	-0.0288644055668516\\
300	-0.0277592791706538\\
301	-0.0270403682121476\\
302	-0.0265314654320032\\
303	-0.0261387039546818\\
304	-0.025815572246727\\
305	-0.0255401535535532\\
306	-0.0253025150623189\\
307	-0.025098314605239\\
308	-0.0249257346338922\\
309	-0.0247840652450337\\
310	-0.0246730658027176\\
311	-0.0245926824366779\\
312	-0.0245429246013326\\
313	-0.0245238116204387\\
314	-0.0245353496899399\\
315	-0.0245775220440289\\
316	-0.0246502847931573\\
317	-0.0247535651721595\\
318	-0.0248872608756462\\
319	-0.0250512397604417\\
320	-0.0252453399046919\\
321	-0.0254693697145265\\
322	-0.0257231080964782\\
323	-0.0260063046446779\\
324	-0.026318679878723\\
325	-0.0266599255202317\\
326	-0.027029704798778\\
327	-0.027427652784979\\
328	-0.0262051910596477\\
329	-0.0237450265321459\\
330	-0.0179611241138078\\
331	-0.0142009798005233\\
332	-0.0144646245280539\\
333	-0.0183264521659745\\
334	-0.0246202838446794\\
335	-0.031305431682205\\
336	-0.0400806817815292\\
337	-0.0460638982672674\\
338	-0.0476425345806478\\
339	-0.0454568642992108\\
340	-0.042316621848528\\
341	-0.0399406843493921\\
342	-0.0386945105487664\\
343	-0.0383410820626852\\
344	-0.0385507533583022\\
345	-0.0390772103579912\\
346	-0.0397722182153357\\
347	-0.00545378617407488\\
348	0.056099820361131\\
349	0.189451944861419\\
350	0.281243165255209\\
351	0.288108417011563\\
352	0.218284522397673\\
353	0.130128883073056\\
354	0.0597099719250161\\
355	0.0142793123513477\\
356	-0.0117030997157747\\
357	-0.0256113160484785\\
358	-0.032901437167039\\
359	-0.0368377376457912\\
360	-0.0391618952144153\\
361	-0.0407392624216905\\
362	-0.0419796845720727\\
363	-0.0430707503058591\\
364	-0.0440960646964559\\
365	-0.0450919739779677\\
366	-0.0460737812071585\\
367	-0.0470475562365527\\
368	-0.0480153612875169\\
369	-0.0489775338851365\\
370	-0.0499336753582296\\
371	-0.050883076319431\\
372	-0.0518248992293561\\
373	-0.0527582567604956\\
374	-0.053682245648185\\
375	-0.0545959615805706\\
376	-0.0554985060259622\\
377	-0.0563889896334298\\
378	-0.0572665341745651\\
379	-0.0581302738603832\\
380	-0.0589793563861557\\
381	-0.0598129438530441\\
382	-0.06063021362904\\
383	-0.0614303591751923\\
384	-0.0622323610394092\\
385	-0.0630311429758381\\
386	-0.0638511170819192\\
387	-0.0646279026755619\\
388	-0.0653362455997438\\
389	-0.0659798544468273\\
390	-0.066590709395476\\
391	-0.0671884207822127\\
392	-0.0677764909663905\\
393	-0.0683512610207494\\
394	-0.0689080477817997\\
395	-0.0694432528181705\\
396	-0.0699545225725161\\
397	-0.0704403779229878\\
398	-0.0708998547656326\\
399	-0.0713322697849131\\
400	-0.0717370907108371\\
401	-0.0721138706922616\\
402	-0.0724622170023835\\
403	-0.0727817767562475\\
404	-0.0730722306490059\\
405	-0.0733332903459376\\
406	-0.0735646974891063\\
407	-0.073766223399183\\
408	-0.0739376690632766\\
409	-0.0740788652295583\\
410	-0.0741896725308889\\
411	-0.0742699816038943\\
412	-0.0743197131890561\\
413	-0.0743388182056085\\
414	-0.0743272777985666\\
415	-0.0742851033567398\\
416	-0.07421233650124\\
417	-0.0741090490443019\\
418	-0.0739753429183668\\
419	-0.0738113500754694\\
420	-0.0736172323570088\\
421	-0.0733931813340267\\
422	-0.073139418118148\\
423	-0.0728561931433677\\
424	-0.072543785918902\\
425	-0.0722025047533431\\
426	-0.071832686450395\\
427	-0.0714346959764832\\
428	-0.0710089261005762\\
429	-0.0705557970065641\\
430	-0.070075755878585\\
431	-0.0695692764597035\\
432	-0.0690368585843781\\
433	-0.0684790276851801\\
434	-0.0678963342742508\\
435	-0.0672893534000047\\
436	-0.0666586840796238\\
437	-0.0660049487078923\\
438	-0.0653287924429642\\
439	-0.0646308825696654\\
440	-0.0639119078409587\\
441	-0.0631725777982242\\
442	-0.0624136220710246\\
443	-0.0616357896570452\\
444	-0.0608398481829226\\
445	-0.060026583146687\\
446	-0.0591967971425708\\
447	-0.0583513090689455\\
448	-0.0574909533201679\\
449	-0.0566165789631374\\
450	-0.0557290488993715\\
451	-0.0548292390134293\\
452	-0.0539180373085255\\
453	-0.0529963430301824\\
454	-0.0520650657787895\\
455	-0.051125124611945\\
456	-0.0501774471374616\\
457	-0.0898711209904218\\
458	-0.161157677613423\\
459	-0.315620238123835\\
460	-0.42198541716712\\
461	-0.43002144443146\\
462	-0.349254713004111\\
463	-0.247258413214603\\
464	-0.165804540037528\\
465	-0.113296600658555\\
466	-0.0833227769106225\\
467	-0.0673447221726918\\
468	-0.059043687933062\\
469	-0.0546386788117751\\
470	-0.052111951142764\\
471	-0.0504607522706979\\
472	-0.0492099905362166\\
473	-0.0481420726966929\\
474	-0.0471598919249742\\
475	-0.046221105006\\
476	-0.0453077530551628\\
477	-0.0444125735206091\\
478	-0.0435329426240428\\
479	-0.0426682285625423\\
480	-0.0418186453618165\\
481	-0.0409847595795685\\
482	-0.0401672787449233\\
483	-0.0393669606802989\\
484	-0.0385845744780069\\
485	-0.0378208834889138\\
486	-0.0370766376770342\\
487	-0.0363525699594038\\
488	-0.035649394246446\\
489	-0.0349678042141906\\
490	-0.0343084723983153\\
491	-0.0336720494367643\\
492	-0.0330591633880117\\
493	-0.032470419094457\\
494	-0.0319063975783976\\
495	-0.0313676554656023\\
496	-0.0308547244346949\\
497	-0.0303681106918894\\
498	-0.029908294471183\\
499	-0.0294757295603128\\
500	-0.0290708428528779\\
501	-0.0286940339270234\\
502	-0.0283456746511054\\
503	-0.0280261088167003\\
504	-0.027735651799336\\
505	-0.0274745902472667\\
506	-0.0272431817986036\\
507	-0.0270416548270728\\
508	-0.0268702082166585\\
509	-0.0267290111653499\\
510	-0.0266182030181879\\
511	-0.0265378931297684\\
512	-0.0264881607563478\\
513	-0.026469054977648\\
514	-0.0264805946484425\\
515	-0.0265227683799739\\
516	-0.0265955345512111\\
517	-0.0266988213499467\\
518	-0.0268325268436853\\
519	-0.0269965190802549\\
520	-0.0271906362180475\\
521	-0.02741468668575\\
522	-0.0276684493714163\\
523	-0.0279516738386188\\
524	-0.028264080574682\\
525	-0.0286053612656405\\
526	-0.0289751791190089\\
527	-0.0293731691760089\\
528	-0.0297989386922828\\
529	-0.0302520674548961\\
530	-0.0307321082597528\\
531	-0.0312385873561548\\
532	-0.0317710049201143\\
533	-0.0323288355279437\\
534	-0.0329115286704239\\
535	-0.0335185092987112\\
536	-0.0341491783942446\\
537	-0.0348029135609173\\
538	-0.0354790696395275\\
539	-0.0361769793444124\\
540	-0.0368959539218911\\
541	-0.0376352838299075\\
542	-0.0383942394382217\\
543	-0.039172071748447\\
544	-0.0399680131332049\\
545	-0.0407812780936781\\
546	-0.0416110640347948\\
547	-0.0424565520572931\\
548	-0.0433169077658723\\
549	-0.0441912820926378\\
550	-0.0450788121350262\\
551	-0.0459786220073843\\
552	-0.0468898237053598\\
553	-0.0478115179822521\\
554	-0.0487427952364568\\
555	-0.0496827364091312\\
556	-0.0506304138911929\\
557	-0.0515848924387546\\
558	-0.0525452300960936\\
559	-0.053510479125247\\
560	-0.0544796869413127\\
561	-0.0554518970525324\\
562	-0.0564261500042285\\
563	-0.0574014843256722\\
564	-0.0583769374789343\\
565	-0.0593515468087899\\
566	-0.060324350492743\\
567	-0.0612943884902236\\
568	-0.0622607034900323\\
569	-0.0632223418550866\\
570	-0.0641783545635438\\
571	-0.0651277981453675\\
572	-0.066069735613417\\
573	-0.0670032373881384\\
574	-0.0679273822149455\\
575	-0.0688412580733833\\
576	-0.0697439630771822\\
577	-0.0706346063643087\\
578	-0.0715123089753777\\
579	-0.0723762047164207\\
580	-0.0732254410290874\\
581	-0.0740591798156881\\
582	-0.0748765983000707\\
583	-0.0756768897890582\\
584	-0.0764592644710235\\
585	-0.0772229502198548\\
586	-0.0779671933680539\\
587	-0.0786912594443139\\
588	-0.0793944338868431\\
589	-0.080076022747325\\
590	-0.0807353533778453\\
591	-0.0813717750962197\\
592	-0.0819846598287104\\
593	-0.0825734027299628\\
594	-0.0831374227798734\\
595	-0.0836761633569365\\
596	-0.0841890927875308\\
597	-0.084675704870614\\
598	-0.0851355193772797\\
599	-0.0855680825247063\\
600	-0.0859729674239982\\
601	-0.0863497745015006\\
602	-0.0866981318931483\\
603	-0.0870176958114795\\
604	-0.0873081508849378\\
605	-0.0875692104691309\\
606	-0.0878006169297421\\
607	-0.0880021418968117\\
608	-0.088173586490137\\
609	-0.0883147815155686\\
610	-0.0884255876320104\\
611	-0.0885058954889568\\
612	-0.0885556258344284\\
613	-0.0885747295932036\\
614	-0.0884731403875995\\
615	-0.0882706233871607\\
616	-0.0878527110127097\\
617	-0.0875096745796797\\
618	-0.0873532195910716\\
619	-0.087363100317449\\
620	-0.0873904695161346\\
621	-0.0873431823515936\\
622	-0.0872027192577665\\
623	-0.0869833258846709\\
624	-0.0867040225656204\\
625	-0.0863790014712437\\
626	-0.0860169100310475\\
627	-0.0856225488628836\\
628	-0.0851985155776552\\
629	-0.0847462756208487\\
630	-0.0842667557008245\\
631	-0.0837606444478426\\
632	-0.0832285363326097\\
633	-0.0826709978853103\\
634	-0.0820885972208003\\
635	-0.0814819167832848\\
636	-0.0808515585807353\\
637	-0.080198146103757\\
638	-0.0795223247900912\\
639	-0.0789409335996369\\
640	-0.0784289729497478\\
641	-0.078134692881004\\
642	-0.0776839742723449\\
643	-0.0769337373603249\\
644	0.0671471746077636\\
645	0.270947508019581\\
646	0.744774756049074\\
647	0.970892465794918\\
648	1\\
649	0.913269653015799\\
650	0.91458577577427\\
651	0.983463802209178\\
652	0.999588610950359\\
653	0.980308187330305\\
654	0.987341234735409\\
655	0.987332692569677\\
656	0.98559634954601\\
657	0.941911788819576\\
658	0.854417567614073\\
659	0.665762622057212\\
660	0.445632880306506\\
661	0.259957891472378\\
662	0.146774364542955\\
663	0.091102852941482\\
664	0.0675346253485316\\
665	0.0588074656422019\\
666	0.0561850030789126\\
667	0.0558836802603503\\
668	0.056415823004938\\
669	0.0572330855150059\\
670	0.0581420941822784\\
671	0.0590765194695047\\
672	0.0600137645493791\\
673	0.0609458626318381\\
674	0.061869639953336\\
675	0.0627834717246251\\
676	0.0636862324606557\\
677	0.0645769615766248\\
678	0.065454758431461\\
679	0.0663187500701683\\
680	0.0671680817770088\\
681	0.0680019147278978\\
682	0.068819425833292\\
683	0.0696198082469076\\
684	0.0704022720683911\\
685	0.0711660450939385\\
686	0.0719103735694003\\
687	0.0726345229313401\\
688	0.0733377785310803\\
689	0.0740194463396907\\
690	0.0746788536328218\\
691	0.0753153496545729\\
692	0.0759283062597031\\
693	0.0765171185335336\\
694	0.0770812053889257\\
695	0.0776200101397471\\
696	0.0781330010502603\\
697	0.0786196718598839\\
698	0.0790795422828146\\
699	0.0795121584820196\\
700	0.079917093517122\\
701	0.0802939477657488\\
702	0.0806423493179143\\
703	0.0809619543430592\\
704	0.0812524474293773\\
705	0.0815135418950972\\
706	0.0817449800714093\\
707	0.0819465335483277\\
708	0.0821180034230225\\
709	0.0822592204682302\\
710	0.0823700453516265\\
711	0.0824503687052131\\
712	0.0825001112391786\\
713	0.0825192238460088\\
714	0.0825076876639325\\
715	0.0824655140883301\\
716	0.0823927447470757\\
717	0.0822894514579372\\
718	0.0821557361600499\\
719	0.0819917308150265\\
720	0.0817975972773742\\
721	0.0815735271348652\\
722	0.0813197415194007\\
723	0.081036490888697\\
724	0.0807240547790549\\
725	0.0803827415294446\\
726	0.0800128879771861\\
727	0.0796148591255006\\
728	0.0791890477832755\\
729	0.0787358741773853\\
730	0.0782557855379505\\
731	0.0777492556569535\\
732	0.0772167844206306\\
733	0.0766588973161184\\
734	0.0760761449128312\\
735	0.0754691023190879\\
736	0.0748383686145194\\
737	0.0741845662588198\\
738	0.0735083404774279\\
739	0.0728103586247419\\
740	0.0720913095254971\\
741	0.07135190279496\\
742	0.0705928681386053\\
743	0.0698149546319717\\
744	0.0690189299814027\\
745	0.068205579766409\\
746	0.0673757066643951\\
747	0.0665301296585146\\
748	0.0656696832294439\\
749	0.0647952165318605\\
750	0.0639075925564488\\
751	0.0630076872782511\\
752	0.062096388792216\\
753	-0.0802080040307929\\
754	-0.281203286342024\\
755	-0.748836099671639\\
756	-0.971567832923735\\
757	-1\\
758	-0.915005074269414\\
759	-0.916644913114832\\
760	-0.984143254380303\\
761	-0.998973882033954\\
762	-0.980746155733018\\
763	-0.971163060693064\\
764	-0.914397637345033\\
765	-0.782045760069214\\
766	-0.569538646894957\\
767	-0.359960220406148\\
768	-0.204779239283094\\
769	-0.116494036132201\\
770	-0.0747802824004067\\
771	-0.0576363268539965\\
772	-0.0515154796427724\\
773	-0.0498489336085496\\
774	-0.0498555590523286\\
775	-0.050455492123754\\
776	-0.0512531741625392\\
777	-0.0521092668222477\\
778	-0.0597934108119419\\
779	-0.0727716683901403\\
780	-0.099689663408061\\
781	-0.118527669274272\\
782	-0.12085796031428\\
783	-0.108276171610329\\
784	-0.0921145783886173\\
785	-0.0793789543853856\\
786	-0.0714785344771274\\
787	-0.0673373898310328\\
788	-0.0655226558031402\\
789	-0.06497362324148\\
790	-0.0650552082970751\\
791	-0.0654280998256028\\
792	-0.0659232716285648\\
793	-0.0664602437762914\\
794	-0.0670017643787959\\
795	-0.0675308246022493\\
796	-0.0680396322892102\\
797	-0.0685245149958081\\
798	-0.0689836235363736\\
799	-0.0694159159115418\\
800	-0.0698207136113528\\
801	-0.0701975097637142\\
802	-0.0705458868439032\\
803	-0.0708654816539424\\
804	-0.0711559705689624\\
805	-0.0714170634273297\\
806	-0.071648501086663\\
807	-0.0718500545215737\\
808	-0.0720215245590049\\
809	-0.0721627418670118\\
810	-0.0722735670339326\\
811	-0.0723538906687622\\
812	-0.0724036334933724\\
813	-0.0724227464140919\\
814	-0.0724112105673426\\
815	-0.0723690373370666\\
816	-0.072296268342989\\
817	-0.0721929753993301\\
818	-0.0720592604438466\\
819	-0.0718952554371922\\
820	-0.0717011222326721\\
821	-0.071477052416507\\
822	-0.0712232671187558\\
823	-0.070940016795086\\
824	-0.0706275809796033\\
825	0.0718144236354803\\
826	0.274010751177564\\
827	0.745028047857084\\
828	0.970563648368415\\
829	1\\
830	0.912742678945575\\
831	0.913500358839731\\
832	0.98280061274025\\
833	1\\
834	0.98009088746899\\
835	0.986333450831696\\
836	0.988364382955249\\
837	0.989824604377869\\
838	0.984586141095894\\
839	0.989710039047703\\
840	0.98697571765081\\
841	0.988914127793358\\
842	0.97441387873832\\
843	0.925361288182451\\
844	0.805372140610371\\
845	0.609392090685871\\
846	0.405595074260957\\
847	0.204461872420778\\
848	0.0483793650811027\\
849	-0.149600752204931\\
850	-0.282811721893741\\
851	-0.366188903030603\\
852	-0.463313378050694\\
853	-0.578423444628275\\
854	-0.683870598968485\\
855	-0.831736742163313\\
856	-0.949057414282904\\
857	-1\\
858	-0.972725329317836\\
859	-0.969167000665411\\
860	-0.997514640625735\\
861	-0.983360214550719\\
862	-0.990065976870666\\
863	-0.981569354549525\\
864	-0.993484435172948\\
865	-0.982355074324488\\
866	-0.991127070959628\\
867	-0.98403483760798\\
868	-0.99117883727879\\
869	-0.984258362002125\\
870	-0.990800232210683\\
871	-0.985201037158326\\
872	-0.990430821469582\\
873	-0.985721600369698\\
874	-0.984941172642263\\
875	-0.942484136337424\\
876	-0.852936976145838\\
877	-0.670297873440025\\
878	-0.463846551163281\\
879	-0.292362736341239\\
880	-0.188212214839359\\
881	-0.136715520968949\\
882	-0.114450576569025\\
883	-0.0874655911757599\\
884	-0.0575912235616745\\
885	0.00607790994982887\\
886	0.0538264158106373\\
887	0.0857671190719598\\
888	0.125685317299523\\
889	0.172304215967441\\
890	0.203900823477086\\
891	0.237302937896589\\
892	0.226576884802629\\
893	0.167692169366124\\
894	0.0864922356349879\\
895	0.0197006630427596\\
896	-0.0197567501379176\\
897	-0.0387317791919993\\
898	-0.0466232057938385\\
899	-0.0494846525356304\\
900	-0.0503061858398272\\
901	-0.0503683297982856\\
902	-0.0501731472289387\\
903	-0.0499064038553688\\
904	-0.0496342691532533\\
905	-0.0493797984778693\\
906	-0.0491509880331754\\
907	-0.048950672180344\\
908	-0.0474032021455821\\
909	-0.0448260447272669\\
910	-0.0394767047831134\\
911	-0.0358183683833492\\
912	-0.0355301954268331\\
913	-0.0382645728858183\\
914	-0.0417193547954223\\
915	-0.0444866096955721\\
916	-0.0462941926232237\\
917	-0.0473677905166317\\
918	-0.0480000805363377\\
919	-0.0484055273990634\\
920	-0.0487114486061873\\
921	-0.0489852240883666\\
922	-0.0492599912366265\\
923	-0.0495512037230052\\
924	-0.0498657353953503\\
925	-0.0504021944432724\\
926	-0.0511167840819961\\
927	-0.0522576276294582\\
928	-0.0531904509442461\\
929	-0.05367585012758\\
930	-0.053762366625703\\
931	-0.0537765392855055\\
932	-0.0539181157872712\\
933	-0.054225463716694\\
934	-0.0546660920784175\\
935	-0.0551978753330576\\
936	-0.0557897267638159\\
937	-0.0564228996479194\\
938	-0.0570871365113828\\
939	-0.0577770233732264\\
940	-0.058489637719884\\
941	-0.0592232544973835\\
942	-0.0599766947509959\\
943	-0.0607490157371167\\
944	-0.0615393691219657\\
945	-0.0623469379963795\\
946	-0.0631709096623489\\
947	-0.0640104642945695\\
948	-0.0648647705390624\\
949	-0.0657329841128075\\
950	-0.0666142476951341\\
951	-0.0675076913758456\\
952	-0.0684124333460138\\
953	-0.0693275806976863\\
954	-0.0702522302754557\\
955	-0.0711854695553321\\
956	-0.0721263775400851\\
957	-0.0730740256659717\\
958	-0.0740274787182023\\
959	-0.0749857957535002\\
960	-0.0759480310285415\\
961	-0.0769132349332183\\
962	-0.0778804549277654\\
963	-0.0788487364827853\\
964	-0.0798171240212522\\
965	-0.0807846618615484\\
966	-0.0817503951606046\\
967	-0.0827133708562136\\
968	-0.0836726386075861\\
969	-0.0846272517332258\\
970	-0.0855762681451834\\
971	-0.0865187512788009\\
972	-0.0874537710169681\\
973	-0.0883804046080383\\
974	-0.0892977375764701\\
975	-0.0902048646253106\\
976	-0.0911008905296148\\
977	-0.0919849310199195\\
978	-0.0928561136549106\\
979	-0.0937135786824189\\
980	-0.0945564798878855\\
981	-0.095383985429475\\
982	-0.0961952786590009\\
983	-0.096989558927856\\
984	-0.0977660423771554\\
985	-0.0985239627113055\\
986	-0.0992625719542468\\
987	-0.0999811411876071\\
988	-0.100678961270058\\
989	-0.101355343537144\\
990	-0.102009620480909\\
991	-0.10264114640864\\
992	-0.103249298080084\\
993	-0.103833475322498\\
994	-0.104393101622955\\
995	-0.104927624697268\\
996	-0.105436517035033\\
997	-0.10591927642021\\
998	-0.106375426426732\\
999	-0.106804516888679\\
1000	-0.107206124344527\\
};
\addlegendentry{$u = v+Kx$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.409793697702921\\
3	0.678757507331593\\
4	1.09990684919891\\
5	1.28825761776086\\
6	1.26688331081414\\
7	1.13680345454562\\
8	1.11929220359928\\
9	1.15081342539726\\
10	1.11905978131194\\
11	1.07394136337472\\
12	1.04617942679141\\
13	1.01271510354715\\
14	0.979154280787275\\
15	0.928783318229941\\
16	0.823976905624472\\
17	0.638230930547558\\
18	0.436321246442844\\
19	0.275251871368355\\
20	0.179628444061419\\
21	0.132969358537363\\
22	0.112962489240976\\
23	0.105108865093753\\
24	0.102212821347275\\
25	0.101192494191098\\
26	0.100845042759548\\
27	0.100729748277327\\
28	0.10069224712237\\
29	0.100680238372132\\
30	0.100676440013749\\
31	0.100675250330115\\
32	0.100674880628184\\
33	0.100674766466112\\
34	0.100674731393593\\
35	0.100674720664087\\
36	0.100674717394384\\
37	0.100674716403477\\
38	0.100674716107841\\
39	0.100674716025099\\
40	0.100674716008725\\
41	0.100674716014317\\
42	0.100674716028445\\
43	0.100674716047034\\
44	0.10067471606882\\
45	0.100674716093368\\
46	0.100674716120472\\
47	0.100674716149974\\
48	0.100674716181713\\
49	0.100674716215507\\
50	0.100674716251153\\
51	0.100674716288423\\
52	0.100674716327075\\
53	0.100674716366844\\
54	0.100674716407456\\
55	0.100674716448626\\
56	0.100674716490062\\
57	0.100674716691138\\
58	0.100674716946466\\
59	0.100674717472392\\
60	0.100674717663455\\
61	0.100674717543458\\
62	0.100674717236757\\
63	0.100674716995506\\
64	0.100674716871241\\
65	0.100674716826484\\
66	0.100674716821226\\
67	0.100674716832085\\
68	0.100674716848165\\
69	0.100674716864983\\
70	0.100674716880831\\
71	0.100674716895097\\
72	0.10067471690758\\
73	0.10067471691824\\
74	0.100674716927096\\
75	0.100674716934197\\
76	0.100674716939612\\
77	0.100674716943422\\
78	0.100674716945718\\
79	0.100674716946597\\
80	0.100674716946163\\
81	0.100674716864277\\
82	0.100674716756509\\
83	0.100674716514762\\
84	0.100674716447481\\
85	0.100674716536473\\
86	0.100674716713918\\
87	0.100674716850295\\
88	0.100674716921351\\
89	0.100674716948332\\
90	0.100674716952962\\
91	0.100674716947832\\
92	0.100674716938808\\
93	0.100674716928332\\
94	0.100674716917369\\
95	0.100674716906304\\
96	0.100674716895302\\
97	0.100674716884449\\
98	0.100674716873795\\
99	0.100674716863379\\
100	0.100674716853227\\
101	0.100674716843363\\
102	0.100674716833803\\
103	0.100674716824557\\
104	0.100674716815633\\
105	0.100674716807033\\
106	0.100674716798757\\
107	0.100674716790803\\
108	0.100674716783167\\
109	-0.117632959111511\\
110	-0.232280383108646\\
111	-0.327540047034241\\
112	-0.372188752191394\\
113	-0.399010349637274\\
114	-0.43301255455517\\
115	-0.455631705107997\\
116	-0.477953062197238\\
117	-0.52430414655914\\
118	-0.564758935827671\\
119	-0.604942152518597\\
120	-0.675147717950585\\
121	-0.746054020237922\\
122	-0.787289923791622\\
123	-0.873174970229407\\
124	-0.886689493752734\\
125	-0.708967310108157\\
126	-0.428685408426033\\
127	-0.172899366381136\\
128	-0.0202237923765641\\
129	0.0448286101076331\\
130	0.064192975169654\\
131	0.0663458166178955\\
132	0.0640550729863677\\
133	0.0615330152301821\\
134	0.0596550515951606\\
135	0.0583374645507417\\
136	0.0573542870309439\\
137	0.0565378830879504\\
138	0.0557920891544709\\
139	0.0550680102568364\\
140	0.0543426006776305\\
141	0.0536056744626862\\
142	0.0528530977533562\\
143	0.0520834883397116\\
144	0.0512966898871817\\
145	0.0504930881151099\\
146	0.0496733105788847\\
147	0.0488380965747666\\
148	0.0479882410971785\\
149	0.0471245706058949\\
150	0.0462479323257619\\
151	0.0453591892605906\\
152	0.0444592176042826\\
153	0.0435489051505042\\
154	0.0426291501139215\\
155	0.0417008601177114\\
156	0.0407649512453762\\
157	0.039822347114858\\
158	0.038873977957962\\
159	0.0379207796985599\\
160	0.0369636930273806\\
161	0.0360036624730091\\
162	0.0350416354694832\\
163	0.0340785614211803\\
164	0.0331153907658197\\
165	0.0321530740364791\\
166	0.0311925609235268\\
167	0.0302347993373874\\
168	0.0292807344730672\\
169	0.0283313078773618\\
170	0.0273874565196629\\
171	0.0264501118672842\\
172	0.0255201989662115\\
173	0.0245986355281976\\
174	0.0236863310250884\\
175	0.0227841857912871\\
176	0.0218930901352307\\
177	0.0210139234607631\\
178	0.0201475533992666\\
179	0.019294834953418\\
180	0.0184566096534023\\
181	0.0176337047264226\\
182	0.0168269322803276\\
183	0.0160370885021564\\
184	0.015264952872399\\
185	0.0145112873957438\\
186	0.0137768358490679\\
187	0.0130623230474198\\
188	0.0123684541287146\\
189	0.0116959138578474\\
190	0.0110453659509127\\
191	0.0104174524201951\\
192	0.00981279294058196\\
193	0.00923198423801747\\
194	0.00867559950060887\\
195	0.00814418781295534\\
196	0.00763827361426866\\
197	0.00715835618081606\\
198	0.00670490913319477\\
199	0.00627837996892514\\
200	0.00587918962082215\\
201	0.00550773204158997\\
202	0.00516437381503601\\
203	0.00484945379429663\\
204	0.00456328276743084\\
205	0.00430614315070954\\
206	0.0040782887099059\\
207	0.003879944309858\\
208	-0.253251017826044\\
209	-0.542701796848969\\
210	-1.01114126479967\\
211	-1.21618236831112\\
212	-1.20106570422903\\
213	-1.07681219733109\\
214	-1.06220388916711\\
215	-1.09092151720009\\
216	-1.05737695113611\\
217	-1.01394506628166\\
218	-0.985169703668389\\
219	-0.949859746814575\\
220	-0.862929127844992\\
221	-0.672598882653799\\
222	-0.458861901762249\\
223	-0.281744440182681\\
224	-0.174075954596933\\
225	-0.120636974316528\\
226	-0.0972971166775634\\
227	-0.0878268466260308\\
228	-0.0840418053357493\\
229	-0.0824033974350605\\
230	-0.0815217692842159\\
231	-0.0808854388512442\\
232	-0.0803148243159406\\
233	-0.0797491870626429\\
234	-0.0791687446432771\\
235	-0.0785674455402832\\
236	-0.0779437558308615\\
237	-0.077297614869316\\
238	-0.0766294469648976\\
239	-0.0759398445031395\\
240	-0.0752294670311342\\
241	-0.0744990090171331\\
242	-0.0737491892618191\\
243	-0.072980747089974\\
244	-0.0721944406505323\\
245	-0.0713910458635749\\
246	-0.0705713555582655\\
247	-0.0697361786597026\\
248	-0.0688863393806979\\
249	-0.0680226764051469\\
250	-0.0671460420592843\\
251	-0.0662573014702114\\
252	-0.0653573317120346\\
253	-0.064447020940308\\
254	-0.0635272675155729\\
255	-0.0625989791168434\\
256	-0.0616630718459042\\
257	-0.0607204693233009\\
258	-0.0597721017769116\\
259	-0.0588189051239994\\
260	-0.0578618200476516\\
261	-0.0569017910685132\\
262	-0.055939765612729\\
263	-0.0549766930770171\\
264	-0.0540135238917913\\
265	-0.0530512085832591\\
266	-0.0520906968354181\\
267	-0.051132936552878\\
268	-0.0501788729254294\\
269	-0.0492294474952863\\
270	-0.0482855972279159\\
271	-0.0473482535873831\\
272	-0.0464183416171112\\
273	-0.045708195035274\\
274	-0.0451697670150896\\
275	-0.0450715815066174\\
276	-0.0447288413034581\\
277	-0.0438854234137754\\
278	-0.0425961572829075\\
279	-0.0412154351903984\\
280	-0.0399597298068397\\
281	-0.0388711324490987\\
282	-0.0379155761254801\\
283	-0.0370489186751585\\
284	-0.0362390994617571\\
285	-0.0354674227044038\\
286	-0.0347243457010779\\
287	-0.0340055295437856\\
288	-0.0333093031095135\\
289	-0.0326352727675261\\
290	-0.0338682432466467\\
291	-0.0365820886352134\\
292	-0.0431634632280796\\
293	-0.0475121404289843\\
294	-0.0473078450734156\\
295	-0.0430094879425235\\
296	-0.0377656539587854\\
297	-0.0335171571156899\\
298	-0.0306506322703503\\
299	-0.0288644055668516\\
300	-0.0277592791706538\\
301	-0.0270403682121476\\
302	-0.0265314654320032\\
303	-0.0261387039546818\\
304	-0.025815572246727\\
305	-0.0255401535535532\\
306	-0.0253025150623189\\
307	-0.025098314605239\\
308	-0.0249257346338922\\
309	-0.0247840652450337\\
310	-0.0246730658027176\\
311	-0.0245926824366779\\
312	-0.0245429246013326\\
313	-0.0245238116204387\\
314	-0.0245353496899399\\
315	-0.0245775220440289\\
316	-0.0246502847931573\\
317	-0.0247535651721595\\
318	-0.0248872608756462\\
319	-0.0250512397604417\\
320	-0.0252453399046919\\
321	-0.0254693697145265\\
322	-0.0257231080964782\\
323	-0.0260063046446779\\
324	-0.026318679878723\\
325	-0.0266599255202317\\
326	-0.027029704798778\\
327	-0.027427652784979\\
328	-0.0262051910596477\\
329	-0.0237450265321459\\
330	-0.0179611241138078\\
331	-0.0142009798005233\\
332	-0.0144646245280539\\
333	-0.0183264521659745\\
334	-0.0246202838446794\\
335	-0.031305431682205\\
336	-0.0400806817815292\\
337	-0.0460638982672674\\
338	-0.0476425345806478\\
339	-0.0454568642992108\\
340	-0.042316621848528\\
341	-0.0399406843493921\\
342	-0.0386945105487664\\
343	-0.0383410820626852\\
344	-0.0385507533583022\\
345	-0.0390772103579912\\
346	-0.0397722182153357\\
347	-0.00545378617407488\\
348	0.056099820361131\\
349	0.189451944861419\\
350	0.281243165255209\\
351	0.288108417011563\\
352	0.218284522397673\\
353	0.130128883073056\\
354	0.0597099719250161\\
355	0.0142793123513477\\
356	-0.0117030997157747\\
357	-0.0256113160484785\\
358	-0.032901437167039\\
359	-0.0368377376457912\\
360	-0.0391618952144153\\
361	-0.0407392624216905\\
362	-0.0419796845720727\\
363	-0.0430707503058591\\
364	-0.0440960646964559\\
365	-0.0450919739779677\\
366	-0.0460737812071585\\
367	-0.0470475562365527\\
368	-0.0480153612875169\\
369	-0.0489775338851365\\
370	-0.0499336753582296\\
371	-0.050883076319431\\
372	-0.0518248992293561\\
373	-0.0527582567604956\\
374	-0.053682245648185\\
375	-0.0545959615805706\\
376	-0.0554985060259622\\
377	-0.0563889896334298\\
378	-0.0572665341745651\\
379	-0.0581302738603832\\
380	-0.0589793563861557\\
381	-0.0598129438530441\\
382	-0.06063021362904\\
383	-0.0614303591751923\\
384	-0.0622323610394092\\
385	-0.0630311429758381\\
386	-0.0638511170819192\\
387	-0.0646279026755619\\
388	-0.0653362455997438\\
389	-0.0659798544468273\\
390	-0.066590709395476\\
391	-0.0671884207822127\\
392	-0.0677764909663905\\
393	-0.0683512610207494\\
394	-0.0689080477817997\\
395	-0.0694432528181705\\
396	-0.0699545225725161\\
397	-0.0704403779229878\\
398	-0.0708998547656326\\
399	-0.0713322697849131\\
400	-0.0717370907108371\\
401	-0.0721138706922616\\
402	-0.0724622170023835\\
403	-0.0727817767562475\\
404	-0.0730722306490059\\
405	-0.0733332903459376\\
406	-0.0735646974891063\\
407	-0.073766223399183\\
408	-0.0739376690632766\\
409	-0.0740788652295583\\
410	-0.0741896725308889\\
411	-0.0742699816038943\\
412	-0.0743197131890561\\
413	-0.0743388182056085\\
414	-0.0743272777985666\\
415	-0.0742851033567398\\
416	-0.07421233650124\\
417	-0.0741090490443019\\
418	-0.0739753429183668\\
419	-0.0738113500754694\\
420	-0.0736172323570088\\
421	-0.0733931813340267\\
422	-0.073139418118148\\
423	-0.0728561931433677\\
424	-0.072543785918902\\
425	-0.0722025047533431\\
426	-0.071832686450395\\
427	-0.0714346959764832\\
428	-0.0710089261005762\\
429	-0.0705557970065641\\
430	-0.070075755878585\\
431	-0.0695692764597035\\
432	-0.0690368585843781\\
433	-0.0684790276851801\\
434	-0.0678963342742508\\
435	-0.0672893534000047\\
436	-0.0666586840796238\\
437	-0.0660049487078923\\
438	-0.0653287924429642\\
439	-0.0646308825696654\\
440	-0.0639119078409587\\
441	-0.0631725777982242\\
442	-0.0624136220710246\\
443	-0.0616357896570452\\
444	-0.0608398481829226\\
445	-0.060026583146687\\
446	-0.0591967971425708\\
447	-0.0583513090689455\\
448	-0.0574909533201679\\
449	-0.0566165789631374\\
450	-0.0557290488993715\\
451	-0.0548292390134293\\
452	-0.0539180373085255\\
453	-0.0529963430301824\\
454	-0.0520650657787895\\
455	-0.051125124611945\\
456	-0.0501774471374616\\
457	-0.0898711209904218\\
458	-0.161157677613423\\
459	-0.315620238123835\\
460	-0.42198541716712\\
461	-0.43002144443146\\
462	-0.349254713004111\\
463	-0.247258413214603\\
464	-0.165804540037528\\
465	-0.113296600658555\\
466	-0.0833227769106225\\
467	-0.0673447221726918\\
468	-0.059043687933062\\
469	-0.0546386788117751\\
470	-0.052111951142764\\
471	-0.0504607522706979\\
472	-0.0492099905362166\\
473	-0.0481420726966929\\
474	-0.0471598919249742\\
475	-0.046221105006\\
476	-0.0453077530551628\\
477	-0.0444125735206091\\
478	-0.0435329426240428\\
479	-0.0426682285625423\\
480	-0.0418186453618165\\
481	-0.0409847595795685\\
482	-0.0401672787449233\\
483	-0.0393669606802989\\
484	-0.0385845744780069\\
485	-0.0378208834889138\\
486	-0.0370766376770342\\
487	-0.0363525699594038\\
488	-0.035649394246446\\
489	-0.0349678042141906\\
490	-0.0343084723983153\\
491	-0.0336720494367643\\
492	-0.0330591633880117\\
493	-0.032470419094457\\
494	-0.0319063975783976\\
495	-0.0313676554656023\\
496	-0.0308547244346949\\
497	-0.0303681106918894\\
498	-0.029908294471183\\
499	-0.0294757295603128\\
500	-0.0290708428528779\\
501	-0.0286940339270234\\
502	-0.0283456746511054\\
503	-0.0280261088167003\\
504	-0.027735651799336\\
505	-0.0274745902472667\\
506	-0.0272431817986036\\
507	-0.0270416548270728\\
508	-0.0268702082166585\\
509	-0.0267290111653499\\
510	-0.0266182030181879\\
511	-0.0265378931297684\\
512	-0.0264881607563478\\
513	-0.026469054977648\\
514	-0.0264805946484425\\
515	-0.0265227683799739\\
516	-0.0265955345512111\\
517	-0.0266988213499467\\
518	-0.0268325268436853\\
519	-0.0269965190802549\\
520	-0.0271906362180475\\
521	-0.02741468668575\\
522	-0.0276684493714163\\
523	-0.0279516738386188\\
524	-0.028264080574682\\
525	-0.0286053612656405\\
526	-0.0289751791190089\\
527	-0.0293731691760089\\
528	-0.0297989386922828\\
529	-0.0302520674548961\\
530	-0.0307321082597528\\
531	-0.0312385873561548\\
532	-0.0317710049201143\\
533	-0.0323288355279437\\
534	-0.0329115286704239\\
535	-0.0335185092987112\\
536	-0.0341491783942446\\
537	-0.0348029135609173\\
538	-0.0354790696395275\\
539	-0.0361769793444124\\
540	-0.0368959539218911\\
541	-0.0376352838299075\\
542	-0.0383942394382217\\
543	-0.039172071748447\\
544	-0.0399680131332049\\
545	-0.0407812780936781\\
546	-0.0416110640347948\\
547	-0.0424565520572931\\
548	-0.0433169077658723\\
549	-0.0441912820926378\\
550	-0.0450788121350262\\
551	-0.0459786220073843\\
552	-0.0468898237053598\\
553	-0.0478115179822521\\
554	-0.0487427952364568\\
555	-0.0496827364091312\\
556	-0.0506304138911929\\
557	-0.0515848924387546\\
558	-0.0525452300960936\\
559	-0.053510479125247\\
560	-0.0544796869413127\\
561	-0.0554518970525324\\
562	-0.0564261500042285\\
563	-0.0574014843256722\\
564	-0.0583769374789343\\
565	-0.0593515468087899\\
566	-0.060324350492743\\
567	-0.0612943884902236\\
568	-0.0622607034900323\\
569	-0.0632223418550866\\
570	-0.0641783545635438\\
571	-0.0651277981453675\\
572	-0.066069735613417\\
573	-0.0670032373881384\\
574	-0.0679273822149455\\
575	-0.0688412580733833\\
576	-0.0697439630771822\\
577	-0.0706346063643087\\
578	-0.0715123089753777\\
579	-0.0723762047164207\\
580	-0.0732254410290874\\
581	-0.0740591798156881\\
582	-0.0748765983000707\\
583	-0.0756768897890582\\
584	-0.0764592644710235\\
585	-0.0772229502198548\\
586	-0.0779671933680539\\
587	-0.0786912594443139\\
588	-0.0793944338868431\\
589	-0.080076022747325\\
590	-0.0807353533778453\\
591	-0.0813717750962197\\
592	-0.0819846598287104\\
593	-0.0825734027299628\\
594	-0.0831374227798734\\
595	-0.0836761633569365\\
596	-0.0841890927875308\\
597	-0.084675704870614\\
598	-0.0851355193772797\\
599	-0.0855680825247063\\
600	-0.0859729674239982\\
601	-0.0863497745015006\\
602	-0.0866981318931483\\
603	-0.0870176958114795\\
604	-0.0873081508849378\\
605	-0.0875692104691309\\
606	-0.0878006169297421\\
607	-0.0880021418968117\\
608	-0.088173586490137\\
609	-0.0883147815155686\\
610	-0.0884255876320104\\
611	-0.0885058954889568\\
612	-0.0885556258344284\\
613	-0.0885747295932036\\
614	-0.0884731403875995\\
615	-0.0882706233871607\\
616	-0.0878527110127097\\
617	-0.0875096745796797\\
618	-0.0873532195910716\\
619	-0.087363100317449\\
620	-0.0873904695161346\\
621	-0.0873431823515936\\
622	-0.0872027192577665\\
623	-0.0869833258846709\\
624	-0.0867040225656204\\
625	-0.0863790014712437\\
626	-0.0860169100310475\\
627	-0.0856225488628836\\
628	-0.0851985155776552\\
629	-0.0847462756208487\\
630	-0.0842667557008245\\
631	-0.0837606444478426\\
632	-0.0832285363326097\\
633	-0.0826709978853103\\
634	-0.0820885972208003\\
635	-0.0814819167832848\\
636	-0.0808515585807353\\
637	-0.080198146103757\\
638	-0.0795223247900912\\
639	-0.0789409335996369\\
640	-0.0784289729497478\\
641	-0.078134692881004\\
642	-0.0776839742723449\\
643	-0.0769337373603249\\
644	0.235259032009641\\
645	0.561705209269285\\
646	1.06997390203144\\
647	1.29703657879607\\
648	1.28467264342688\\
649	1.14825933540907\\
650	1.13093262394857\\
651	1.16706211090252\\
652	1.13425401155677\\
653	1.08567133303588\\
654	1.05662509489612\\
655	1.02091456458647\\
656	0.98559634954601\\
657	0.941911788819576\\
658	0.854417567614073\\
659	0.665762622057212\\
660	0.445632880306506\\
661	0.259957891472378\\
662	0.146774364542955\\
663	0.091102852941482\\
664	0.0675346253485316\\
665	0.0588074656422019\\
666	0.0561850030789126\\
667	0.0558836802603503\\
668	0.056415823004938\\
669	0.0572330855150059\\
670	0.0581420941822784\\
671	0.0590765194695047\\
672	0.0600137645493791\\
673	0.0609458626318381\\
674	0.061869639953336\\
675	0.0627834717246251\\
676	0.0636862324606557\\
677	0.0645769615766248\\
678	0.065454758431461\\
679	0.0663187500701683\\
680	0.0671680817770088\\
681	0.0680019147278978\\
682	0.068819425833292\\
683	0.0696198082469076\\
684	0.0704022720683911\\
685	0.0711660450939385\\
686	0.0719103735694003\\
687	0.0726345229313401\\
688	0.0733377785310803\\
689	0.0740194463396907\\
690	0.0746788536328218\\
691	0.0753153496545729\\
692	0.0759283062597031\\
693	0.0765171185335336\\
694	0.0770812053889257\\
695	0.0776200101397471\\
696	0.0781330010502603\\
697	0.0786196718598839\\
698	0.0790795422828146\\
699	0.0795121584820196\\
700	0.079917093517122\\
701	0.0802939477657488\\
702	0.0806423493179143\\
703	0.0809619543430592\\
704	0.0812524474293773\\
705	0.0815135418950972\\
706	0.0817449800714093\\
707	0.0819465335483277\\
708	0.0821180034230225\\
709	0.0822592204682302\\
710	0.0823700453516265\\
711	0.0824503687052131\\
712	0.0825001112391786\\
713	0.0825192238460088\\
714	0.0825076876639325\\
715	0.0824655140883301\\
716	0.0823927447470757\\
717	0.0822894514579372\\
718	0.0821557361600499\\
719	0.0819917308150265\\
720	0.0817975972773742\\
721	0.0815735271348652\\
722	0.0813197415194007\\
723	0.081036490888697\\
724	0.0807240547790549\\
725	0.0803827415294446\\
726	0.0800128879771861\\
727	0.0796148591255006\\
728	0.0791890477832755\\
729	0.0787358741773853\\
730	0.0782557855379505\\
731	0.0777492556569535\\
732	0.0772167844206306\\
733	0.0766588973161184\\
734	0.0760761449128312\\
735	0.0754691023190879\\
736	0.0748383686145194\\
737	0.0741845662588198\\
738	0.0735083404774279\\
739	0.0728103586247419\\
740	0.0720913095254971\\
741	0.07135190279496\\
742	0.0705928681386053\\
743	0.0698149546319717\\
744	0.0690189299814027\\
745	0.068205579766409\\
746	0.0673757066643951\\
747	0.0665301296585146\\
748	0.0656696832294439\\
749	0.0647952165318605\\
750	0.0639075925564488\\
751	0.0630076872782511\\
752	0.062096388792216\\
753	-0.121107020115918\\
754	-0.390626591554735\\
755	-0.946027623306942\\
756	-1.19198414366387\\
757	-1.18899588024994\\
758	-1.05939426060365\\
759	-1.04450797770536\\
760	-1.07987718233627\\
761	-1.0472792147713\\
762	-1.00001611871152\\
763	-0.971163060693064\\
764	-0.914397637345033\\
765	-0.782045760069214\\
766	-0.569538646894957\\
767	-0.359960220406148\\
768	-0.204779239283094\\
769	-0.116494036132201\\
770	-0.0747802824004067\\
771	-0.0576363268539965\\
772	-0.0515154796427724\\
773	-0.0498489336085496\\
774	-0.0498555590523286\\
775	-0.050455492123754\\
776	-0.0512531741625392\\
777	-0.0521092668222477\\
778	-0.0597934108119419\\
779	-0.0727716683901403\\
780	-0.099689663408061\\
781	-0.118527669274272\\
782	-0.12085796031428\\
783	-0.108276171610329\\
784	-0.0921145783886173\\
785	-0.0793789543853856\\
786	-0.0714785344771274\\
787	-0.0673373898310328\\
788	-0.0655226558031402\\
789	-0.06497362324148\\
790	-0.0650552082970751\\
791	-0.0654280998256028\\
792	-0.0659232716285648\\
793	-0.0664602437762914\\
794	-0.0670017643787959\\
795	-0.0675308246022493\\
796	-0.0680396322892102\\
797	-0.0685245149958081\\
798	-0.0689836235363736\\
799	-0.0694159159115418\\
800	-0.0698207136113528\\
801	-0.0701975097637142\\
802	-0.0705458868439032\\
803	-0.0708654816539424\\
804	-0.0711559705689624\\
805	-0.0714170634273297\\
806	-0.071648501086663\\
807	-0.0718500545215737\\
808	-0.0720215245590049\\
809	-0.0721627418670118\\
810	-0.0722735670339326\\
811	-0.0723538906687622\\
812	-0.0724036334933724\\
813	-0.0724227464140919\\
814	-0.0724112105673426\\
815	-0.0723690373370666\\
816	-0.072296268342989\\
817	-0.0721929753993301\\
818	-0.0720592604438466\\
819	-0.0718952554371922\\
820	-0.0717011222326721\\
821	-0.071477052416507\\
822	-0.0712232671187558\\
823	-0.070940016795086\\
824	-0.0706275809796033\\
825	0.333957807024285\\
826	0.697721427693934\\
827	1.21959414804795\\
828	1.453742000955\\
829	1.44496489012415\\
830	1.30884592175546\\
831	1.29122652696762\\
832	1.32891339060887\\
833	1.29708861158709\\
834	1.24696512051742\\
835	1.2183655772058\\
836	1.18385883052358\\
837	1.14769863597863\\
838	1.11047768138513\\
839	1.07884277206205\\
840	1.04248243515082\\
841	1.00922474071481\\
842	0.97441387873832\\
843	0.925361288182451\\
844	0.805372140610371\\
845	0.609392090685871\\
846	0.405595074260957\\
847	-0.3344697363528\\
848	-0.732818637110517\\
849	-1.02560468387235\\
850	-1.13913063400681\\
851	-1.19568105774892\\
852	-1.27417917905642\\
853	-1.33117053380443\\
854	-1.38715436932167\\
855	-1.50183529817372\\
856	-1.5981912122272\\
857	-1.59760506526513\\
858	-1.52512667603408\\
859	-1.50108571124773\\
860	-1.48157497288133\\
861	-1.43420042252627\\
862	-1.40131613965209\\
863	-1.36212633307099\\
864	-1.33174344391627\\
865	-1.2898730887192\\
866	-1.2594428728092\\
867	-1.22063697803979\\
868	-1.18924392830477\\
869	-1.15109647214572\\
870	-1.12018518279889\\
871	-1.08311065880692\\
872	-1.05195353207915\\
873	-1.01593447726062\\
874	-0.984941172642263\\
875	-0.942484136337424\\
876	-0.852936976145838\\
877	-0.670297873440025\\
878	-0.463846551163281\\
879	-0.292362736341239\\
880	-0.188212214839359\\
881	-0.136715520968949\\
882	-0.114450576569025\\
883	-0.0565022295729798\\
884	-0.00725771398411817\\
885	0.062060045125838\\
886	0.0971194238882377\\
887	0.121634710895196\\
888	0.155851743946095\\
889	0.179822254957322\\
890	0.203900823477086\\
891	0.237302937896589\\
892	0.226576884802629\\
893	0.167692169366124\\
894	0.0864922356349879\\
895	0.0197006630427596\\
896	-0.0197567501379176\\
897	-0.0387317791919993\\
898	-0.0466232057938385\\
899	-0.0494846525356304\\
900	-0.0503061858398272\\
901	-0.0503683297982856\\
902	-0.0501731472289387\\
903	-0.0499064038553688\\
904	-0.0496342691532533\\
905	-0.0493797984778693\\
906	-0.0491509880331754\\
907	-0.048950672180344\\
908	-0.0474032021455821\\
909	-0.0448260447272669\\
910	-0.0394767047831134\\
911	-0.0358183683833492\\
912	-0.0355301954268331\\
913	-0.0382645728858183\\
914	-0.0417193547954223\\
915	-0.0444866096955721\\
916	-0.0462941926232237\\
917	-0.0473677905166317\\
918	-0.0480000805363377\\
919	-0.0484055273990634\\
920	-0.0487114486061873\\
921	-0.0489852240883666\\
922	-0.0492599912366265\\
923	-0.0495512037230052\\
924	-0.0498657353953503\\
925	-0.0504021944432724\\
926	-0.0511167840819961\\
927	-0.0522576276294582\\
928	-0.0531904509442461\\
929	-0.05367585012758\\
930	-0.053762366625703\\
931	-0.0537765392855055\\
932	-0.0539181157872712\\
933	-0.054225463716694\\
934	-0.0546660920784175\\
935	-0.0551978753330576\\
936	-0.0557897267638159\\
937	-0.0564228996479194\\
938	-0.0570871365113828\\
939	-0.0577770233732264\\
940	-0.058489637719884\\
941	-0.0592232544973835\\
942	-0.0599766947509959\\
943	-0.0607490157371167\\
944	-0.0615393691219657\\
945	-0.0623469379963795\\
946	-0.0631709096623489\\
947	-0.0640104642945695\\
948	-0.0648647705390624\\
949	-0.0657329841128075\\
950	-0.0666142476951341\\
951	-0.0675076913758456\\
952	-0.0684124333460138\\
953	-0.0693275806976863\\
954	-0.0702522302754557\\
955	-0.0711854695553321\\
956	-0.0721263775400851\\
957	-0.0730740256659717\\
958	-0.0740274787182023\\
959	-0.0749857957535002\\
960	-0.0759480310285415\\
961	-0.0769132349332183\\
962	-0.0778804549277654\\
963	-0.0788487364827853\\
964	-0.0798171240212522\\
965	-0.0807846618615484\\
966	-0.0817503951606046\\
967	-0.0827133708562136\\
968	-0.0836726386075861\\
969	-0.0846272517332258\\
970	-0.0855762681451834\\
971	-0.0865187512788009\\
972	-0.0874537710169681\\
973	-0.0883804046080383\\
974	-0.0892977375764701\\
975	-0.0902048646253106\\
976	-0.0911008905296148\\
977	-0.0919849310199195\\
978	-0.0928561136549106\\
979	-0.0937135786824189\\
980	-0.0945564798878855\\
981	-0.095383985429475\\
982	-0.0961952786590009\\
983	-0.096989558927856\\
984	-0.0977660423771554\\
985	-0.0985239627113055\\
986	-0.0992625719542468\\
987	-0.0999811411876071\\
988	-0.100678961270058\\
989	-0.101355343537144\\
990	-0.102009620480909\\
991	-0.10264114640864\\
992	-0.103249298080084\\
993	-0.103833475322498\\
994	-0.104393101622955\\
995	-0.104927624697268\\
996	-0.105436517035033\\
997	-0.10591927642021\\
998	-0.106375426426732\\
999	-0.106804516888679\\
1000	-0.107206124344527\\
};
\addlegendentry{$r+Kx$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.100674716635218\\
2	0.100674716635187\\
3	0.100674716635172\\
4	0.100674716635156\\
5	0.100674716635139\\
6	0.100674717536371\\
7	0.100674717501501\\
8	0.100674717466372\\
9	0.100674717431059\\
10	0.100674717395637\\
11	0.100674717360178\\
12	0.100674717324753\\
13	0.100674717289431\\
14	0.100674717254279\\
15	0.100674717219361\\
16	0.100674717184742\\
17	0.100674717150482\\
18	0.100674717116639\\
19	0.100674717083269\\
20	0.100674717050426\\
21	0.100674717018163\\
22	0.100674716986529\\
23	0.100674716955572\\
24	0.100674716925337\\
25	0.100674716895867\\
26	0.100674716867207\\
27	0.100674716839394\\
28	0.100674716812469\\
29	0.100674716786462\\
30	0.100674716761422\\
31	0.100674716737375\\
32	0.100674716714352\\
33	0.100674716692386\\
34	0.100674716671506\\
35	0.100674716651757\\
36	0.100674716633083\\
37	0.100674716614051\\
38	0.100674716623283\\
39	0.10067471660273\\
40	0.100674716580039\\
41	0.100674716555405\\
42	0.100674716529414\\
43	0.10067471650293\\
44	0.100674716476977\\
45	0.10067471645265\\
46	0.100674716431019\\
47	0.100674716413064\\
48	0.100674716399608\\
49	0.100674716391276\\
50	0.100674716388455\\
51	0.100674716391276\\
52	0.100674716399608\\
53	0.100674716413064\\
54	0.100674716431019\\
55	0.10067471645265\\
56	0.100674716687211\\
57	0.100674716695802\\
58	0.100674716705681\\
59	0.100674716716835\\
60	0.100674716729248\\
61	0.100674716742902\\
62	0.100674716757777\\
63	0.100674716773854\\
64	0.100674716791109\\
65	0.100674716809526\\
66	0.100674716829066\\
67	0.100674716849707\\
68	0.10067471687142\\
69	0.100674716894175\\
70	0.100674716917939\\
71	0.100674716942676\\
72	0.100674716968352\\
73	0.100674716994928\\
74	0.100674717022364\\
75	0.100674717050619\\
76	0.100674717079648\\
77	0.100674717109405\\
78	0.100674717139841\\
79	0.100674717170906\\
80	0.100674717039073\\
81	0.100674717071958\\
82	0.100674717105374\\
83	0.100674717139268\\
84	0.100674717173584\\
85	0.100674717208264\\
86	0.100674717243247\\
87	0.100674717278472\\
88	0.100674717313874\\
89	0.100674717349387\\
90	0.100674717384941\\
91	0.100674717420466\\
92	0.100674717455891\\
93	0.100674717491141\\
94	0.100674717526143\\
95	0.100674717560821\\
96	0.100674717595098\\
97	0.100674716635127\\
98	0.100674716635144\\
99	0.10067471663516\\
100	0.100674716635176\\
101	0.100674716635191\\
102	0.100674716635207\\
103	0.100674716635222\\
104	0.100674716635236\\
105	0.100674716635249\\
106	0.100674716635262\\
107	0.100674716635275\\
108	0.0251823117400393\\
109	0.0254008433852428\\
110	0.0256173893533183\\
111	0.0258317359395392\\
112	0.0260436716097035\\
113	0.0262529872088926\\
114	0.0264594761678816\\
115	0.0266629347069987\\
116	0.0268631620372305\\
117	0.0270599605583774\\
118	0.0272531360540602\\
119	0.0274424978833887\\
120	0.0276278591691015\\
121	0.0384009408190933\\
122	0.0385777563559746\\
123	0.0387500351238161\\
124	0.0389176071042799\\
125	0.0390803069240596\\
126	0.0392379740180834\\
127	0.039390452787973\\
128	0.0395375927555995\\
129	0.0396792487115883\\
130	0.0398152808586218\\
131	0.0399455549494036\\
132	0.0400699424191437\\
133	0.0401883205124362\\
134	0.0403005724044046\\
135	0.0404065873159936\\
136	0.0405062606232937\\
137	0.0405994939607939\\
138	0.0406861953184555\\
139	0.0407662791325142\\
140	0.040839666369923\\
141	0.0409062846063463\\
142	0.0409660680976351\\
143	0.0410189578447081\\
144	0.0410649016517763\\
145	0.0411038541778549\\
146	0.0411357769815075\\
147	0.0411606385587851\\
148	0.0411784143743157\\
149	0.0411890868855176\\
150	0.0411926455599121\\
151	0.0411890868855176\\
152	0.0411784143743157\\
153	0.0411606385587851\\
154	0.0411357769815075\\
155	0.0411038541778549\\
156	0.0410649016517763\\
157	0.0410189578447081\\
158	0.0409660680976351\\
159	0.0409062846063463\\
160	0.040839666369923\\
161	0.0407662791325142\\
162	0.0406861953184555\\
163	0.0405994939607939\\
164	0.0405062606232937\\
165	0.0404065873159936\\
166	0.0403005724044046\\
167	0.0401883205124362\\
168	0.0400699424191437\\
169	0.0399455549494036\\
170	0.0398152808586218\\
171	0.0396792487115883\\
172	0.0395375927555995\\
173	0.039390452787973\\
174	0.0392379740180834\\
175	0.0390803069240596\\
176	0.0389176071042799\\
177	0.0387500351238161\\
178	0.0385777563559746\\
179	0.0384009408190933\\
180	0.0382197630087537\\
181	0.0380344017255756\\
182	0.0378450398987614\\
183	0.0376518644055679\\
184	0.0374550658868807\\
185	0.0372548385590748\\
186	0.0370513800223462\\
187	0.0368448910657048\\
188	0.0366355754688192\\
189	0.0364236398009117\\
190	0.0362092932168985\\
191	0.0359927472509798\\
192	0.0357742156078798\\
193	0.0355539139519481\\
194	0.0353320596943223\\
195	0.0351088717783719\\
196	0.0348845704636259\\
197	0.0346593771084037\\
198	0.0344335139513621\\
199	0.0342072038921708\\
200	0.0339806702715383\\
201	0.0337541366508023\\
202	0.0335278265912997\\
203	0.0333019634337401\\
204	0.0330767699564467\\
205	0.0328524686435329\\
206	0.0326292807291258\\
207	-0.0564520435224259\\
208	-0.0566723451832248\\
209	-0.0568908768312766\\
210	-0.0571074228022286\\
211	-0.0573217693913512\\
212	-0.0575337050644393\\
213	-0.0577430206665711\\
214	-0.0579495096285177\\
215	-0.0581529681706041\\
216	-0.0583531955038128\\
217	-0.0585499940279395\\
218	-0.0587431695266011\\
219	-0.0589325313589025\\
220	-0.0591178926475772\\
221	-0.0592990704634128\\
222	-0.0594758860057782\\
223	-0.0596481647790812\\
224	-0.0598157367649713\\
225	-0.0599784365901301\\
226	-0.0601361036894734\\
227	-0.0602885824646092\\
228	-0.0604357224373961\\
229	-0.0605773783984452\\
230	-0.0607134105504252\\
231	-0.0608436846460257\\
232	-0.0609680721204427\\
233	-0.0610864502182567\\
234	-0.0611987021145769\\
235	-0.0613047170303346\\
236	-0.0614043903416068\\
237	-0.0614976236828695\\
238	-0.0615843250440712\\
239	-0.0616644088614355\\
240	-0.0617377961019042\\
241	-0.0618044143411308\\
242	-0.0618641978349563\\
243	-0.0619170875842902\\
244	-0.0619630313933352\\
245	-0.0620019839210989\\
246	-0.0620339067261391\\
247	-0.0620587683045016\\
248	-0.0620765441208101\\
249	-0.0620872166324798\\
250	-0.0620907753070302\\
251	-0.0620872166324798\\
252	-0.0620765441208101\\
253	-0.0620587683045016\\
254	-0.0620339067261391\\
255	-0.062001983921099\\
256	-0.0619630313933352\\
257	-0.0619170875842902\\
258	-0.0618641978349563\\
259	-0.0618044143411308\\
260	-0.0617377961019042\\
261	-0.0616644088614355\\
262	-0.0615843250440712\\
263	-0.0614976236828695\\
264	-0.0614043903416069\\
265	-0.0613047170303346\\
266	-0.0611987021145769\\
267	-0.0610864502182567\\
268	-0.0609680721204428\\
269	-0.0608436846460257\\
270	-0.0607134105504252\\
271	-0.0605773783984452\\
272	-0.0605086360048457\\
273	-0.0603613185128726\\
274	-0.0602086557774734\\
275	-0.0600507984583367\\
276	-0.0598879023415784\\
277	-0.0597201281859985\\
278	-0.0595476415644332\\
279	-0.0593706127003531\\
280	-0.0591892162998741\\
281	-0.0590036313793432\\
282	-0.0588140410886712\\
283	-0.058620632530585\\
284	-0.0584235965759809\\
285	-0.0582231276755578\\
286	-0.0580194236679176\\
287	-0.0578126855843222\\
288	-0.0576031174503002\\
289	-0.0580467706929455\\
290	-0.0578297130647656\\
291	-0.057610428237145\\
292	-0.057389132617734\\
293	-0.0571660445985915\\
294	-0.0569413843406591\\
295	-0.0567153735564871\\
296	-0.0564882352914336\\
297	-0.0562601937035432\\
298	-0.0560314738423314\\
299	-0.0558023014266877\\
300	-0.0555729026221178\\
301	-0.0553435038175465\\
302	-0.0551143314018981\\
303	-0.0548856115406788\\
304	-0.0546575699527779\\
305	-0.0544304316877108\\
306	-0.0542044209035228\\
307	-0.0539797606455708\\
308	-0.0537566726264064\\
309	-0.0535353770069705\\
310	-0.0533160921793222\\
311	-0.0530990345511124\\
312	-0.0528844183320138\\
313	-0.0526724553223243\\
314	-0.0524633547039437\\
315	-0.0522573228339375\\
316	-0.0520545630408867\\
317	-0.0518552754242277\\
318	-0.0516596566567779\\
319	-0.0514678997906437\\
320	-0.0512801940667008\\
321	-0.0510967247278367\\
322	-0.0509176728361386\\
323	-0.0507432137043072\\
324	-0.0505735223113005\\
325	-0.0504087647001277\\
326	-0.0502491034667418\\
327	-0.0495271747813135\\
328	-0.0493798618428616\\
329	-0.049238039362274\\
330	-0.0491018473012746\\
331	-0.0489714200650395\\
332	-0.0488468863695558\\
333	-0.0492840026989029\\
334	-0.0491703373723712\\
335	-0.0490629875596728\\
336	-0.0489620592021588\\
337	-0.0488676519039771\\
338	-0.0487798588337734\\
339	-0.0486987666327457\\
340	-0.0486244553291401\\
341	-0.0485569982592726\\
342	-0.0484964619951546\\
343	-0.0484429062787952\\
344	-0.0483963839632423\\
345	-0.0483569409604234\\
346	-0.0360331188252844\\
347	-0.0360079441970007\\
348	-0.0359899445526695\\
349	-0.0359791376557682\\
350	-0.0359755341713996\\
351	-0.0359791376557682\\
352	-0.0359899445526695\\
353	-0.0360079441970007\\
354	-0.0360331188252844\\
355	-0.0360654435932007\\
356	-0.0361048866001039\\
357	-0.0361514089205059\\
358	-0.0362049646424904\\
359	-0.0362655009130219\\
360	-0.0363329579901065\\
361	-0.0364072693017488\\
362	-0.0364883615116512\\
363	-0.0365761545915876\\
364	-0.0366705619003816\\
365	-0.0367714902694113\\
366	-0.0368788400945547\\
367	-0.0369925054344879\\
368	-0.0371123741152354\\
369	-0.0372383278408732\\
370	-0.0373702423102715\\
371	-0.0375079873397663\\
372	-0.0376514269916335\\
373	-0.0378004197082442\\
374	-0.0379548184517643\\
375	-0.038114470849263\\
376	-0.0382792193430876\\
377	-0.0384489013463521\\
378	-0.0386233494033924\\
379	-0.038802391355024\\
380	-0.0389858505084423\\
381	-0.0391735458115979\\
382	-0.0393652920318722\\
383	-0.0395678828245658\\
384	-0.0397671945511524\\
385	-0.0399699788739922\\
386	-0.040176035669424\\
387	-0.0403851615842511\\
388	-0.040597150236426\\
389	-0.040811792418725\\
390	-0.0410288763052099\\
391	-0.0412481876602754\\
392	-0.0414695100500733\\
393	-0.0416926250561069\\
394	-0.041917312490784\\
395	-0.0421433506147144\\
396	-0.0423705163555421\\
397	-0.0425985855280882\\
398	-0.0428273330555972\\
399	-0.0430565331918588\\
400	-0.043285959743994\\
401	-0.0435153862956783\\
402	-0.0437445864305891\\
403	-0.0439733339558503\\
404	-0.0442014031252581\\
405	-0.044428568862065\\
406	-0.0446546069811043\\
407	-0.0448792944100325\\
408	-0.045102409409476\\
409	-0.0453237317918613\\
410	-0.0455430431387127\\
411	-0.0457601270162059\\
412	-0.0459747691887625\\
413	-0.0461867578304737\\
414	-0.0463958837341473\\
415	-0.0466019405177712\\
416	-0.0468047248281856\\
417	-0.0470040365417698\\
418	-0.0471996789619397\\
419	-0.0473914590132625\\
420	-0.0475791874320006\\
421	-0.0477626789528908\\
422	-0.0479417524919793\\
423	-0.0481162313253289\\
424	-0.0482859432634252\\
425	-0.0484507208211061\\
426	-0.0486104013828495\\
427	-0.0487648273632549\\
428	-0.0489138463625608\\
429	-0.049057311317045\\
430	-0.0491950806441586\\
431	-0.0493270183822506\\
432	-0.0494529943247446\\
433	-0.0495728841486377\\
434	-0.0496865695371916\\
435	-0.0497939382966966\\
436	-0.0498948844671924\\
437	-0.0499893084270385\\
438	-0.0500771169912278\\
439	-0.0501582235033487\\
440	-0.0502325479211037\\
441	-0.0503000168953018\\
442	-0.0503605638422449\\
443	-0.0504141290094375\\
444	-0.0504606595345546\\
445	-0.0505001094976104\\
446	-0.0505324399662761\\
447	-0.0505576190343\\
448	-0.0505756218529959\\
449	-0.0505864306557658\\
450	-0.0505900347756321\\
451	-0.0505864306557658\\
452	-0.0505756218529959\\
453	-0.0505576190343\\
454	-0.0505324399662761\\
455	-0.0505001094976105\\
456	-0.064696603023359\\
457	-0.0646500724901941\\
458	-0.0645965073138053\\
459	-0.0645359603565548\\
460	-0.0644684913709793\\
461	-0.0643941669408216\\
462	-0.0643130604153209\\
463	-0.0642252518368257\\
464	-0.0641308278618014\\
465	-0.0640298816753112\\
466	-0.0639225128990533\\
467	-0.0638088274930477\\
468	-0.0636889376510636\\
469	-0.0635629616899008\\
470	-0.0634310239326237\\
471	-0.0632932545858692\\
472	-0.0631497896113492\\
473	-0.0630007705916727\\
474	-0.0628463445906209\\
475	-0.0626866640080123\\
476	-0.0625218864293035\\
477	-0.0623521744700704\\
478	-0.0621776956155274\\
479	-0.0619986220552385\\
480	-0.0618151305131878\\
481	-0.061627402073374\\
482	-0.0614356220011026\\
483	-0.0612399795601506\\
484	-0.061040667825987\\
485	-0.0608378834952303\\
486	-0.0606318266915325\\
487	-0.0604227007680812\\
488	-0.0602107121069146\\
489	-0.0599960699152477\\
490	-0.0597789860190097\\
491	-0.0595596746537972\\
492	-0.0593383522534498\\
493	-0.0591152372364562\\
494	-0.0588905497904013\\
495	-0.0586645116546676\\
496	-0.058437345901605\\
497	-0.0582092767163858\\
498	-0.0579805291757606\\
499	-0.0577513290259354\\
500	-0.0575219024597862\\
501	-0.0572924758936352\\
502	-0.0570632757438038\\
503	-0.0568345282031685\\
504	-0.056606459017935\\
505	-0.0563792932648541\\
506	-0.056153255129098\\
507	-0.055928567683017\\
508	-0.0557054526659934\\
509	-0.0554841302656124\\
510	-0.0552648189003626\\
511	-0.0550477350040836\\
512	-0.0548330928123724\\
513	-0.054621104151158\\
514	-0.0544119782276559\\
515	-0.0542059214239042\\
516	-0.0540031370930909\\
517	-0.053803825358868\\
518	-0.0536081829178543\\
519	-0.0534164028455187\\
520	-0.0532286744056389\\
521	-0.0530451828635204\\
522	-0.0528661093031621\\
523	-0.0526916304485484\\
524	-0.0525219184892436\\
525	-0.0523571409104623\\
526	-0.0521974603277807\\
527	-0.0520430343266557\\
528	-0.0518940153069061\\
529	-0.0517505503323135\\
530	-0.0516127809854869\\
531	-0.0514808432281387\\
532	-0.0513548672669064\\
533	-0.0512349774248543\\
534	-0.0511212920187823\\
535	-0.0510139232424608\\
536	-0.0509129770559092\\
537	-0.0508185516764471\\
538	-0.0507307431139259\\
539	-0.0506496366029946\\
540	-0.0505753121860336\\
541	-0.0505078432123112\\
542	-0.0504472962655964\\
543	-0.0503937310984492\\
544	-0.0503472005732525\\
545	-0.050307750610042\\
546	-0.0502754201411905\\
547	-0.0502502410729846\\
548	-0.0502322382541385\\
549	-0.0502214294512707\\
550	-0.0502178253313704\\
551	-0.0502214294512707\\
552	-0.0502322382541385\\
553	-0.0502502410729846\\
554	-0.0502754201411905\\
555	-0.0503077506100421\\
556	-0.0503472005732525\\
557	-0.0503937310984492\\
558	-0.0504472962655964\\
559	-0.0505078432123112\\
560	-0.0505753121860336\\
561	-0.0506496366029946\\
562	-0.0507307431139259\\
563	-0.0508185516764471\\
564	-0.0509129770559092\\
565	-0.0510139232424608\\
566	-0.0511212920187823\\
567	-0.0512349774248543\\
568	-0.0513548672669064\\
569	-0.0514808432281387\\
570	-0.0516127809854869\\
571	-0.0517505503323135\\
572	-0.0518940153069061\\
573	-0.0520430343266557\\
574	-0.0521974603277807\\
575	-0.0523571409104622\\
576	-0.0525219184892436\\
577	-0.0526916304485484\\
578	-0.0528661093031621\\
579	-0.0530451828635204\\
580	-0.0532286744056389\\
581	-0.0534164028455187\\
582	-0.0536081829178543\\
583	-0.0538038253588681\\
584	-0.0540031370930908\\
585	-0.0542059214239042\\
586	-0.0544119782276559\\
587	-0.054621104151158\\
588	-0.0548330928123723\\
589	-0.0550477350040836\\
590	-0.0552648189003626\\
591	-0.0554841302656123\\
592	-0.0557054526659934\\
593	-0.0559285676830168\\
594	-0.0561532551290979\\
595	-0.0563792932648541\\
596	-0.056606459017935\\
597	-0.0568345282031686\\
598	-0.0570632757438037\\
599	-0.0572924758936352\\
600	-0.0575219024597862\\
601	-0.0577513290259354\\
602	-0.0579805291757607\\
603	-0.0582092767163858\\
604	-0.058437345901605\\
605	-0.0586645116546676\\
606	-0.0588905497904013\\
607	-0.0591152372364562\\
608	-0.0593383522534498\\
609	-0.0595596746537971\\
610	-0.0597789860190097\\
611	-0.0599960699152477\\
612	-0.0602107121069146\\
613	-0.0603909861400793\\
614	-0.0606000022976521\\
615	-0.0608059509463889\\
616	-0.061008628839838\\
617	-0.0612078359593884\\
618	-0.0614033757116635\\
619	-0.0615950551225356\\
620	-0.0617826850275682\\
621	-0.0619660802586979\\
622	-0.0621450598269731\\
623	-0.0623194471011687\\
624	-0.0624890699820992\\
625	-0.0626537610724599\\
626	-0.0628133578420286\\
627	-0.0629677027880618\\
628	-0.0631166435907324\\
629	-0.0632600332634501\\
630	-0.0633977302979197\\
631	-0.0635295988037932\\
632	-0.0636555086427755\\
633	-0.0637753355570575\\
634	-0.0638889612919417\\
635	-0.0639962737125462\\
636	-0.0640971669144682\\
637	-0.0641915413282981\\
638	-0.0643200960947341\\
639	-0.0644012114930748\\
640	-0.0644755440541293\\
641	-0.0645430204206341\\
642	-0.0646035740015623\\
643	0.0443340335145995\\
644	0.0442874978944243\\
645	0.044248043611566\\
646	0.0442157096026465\\
647	0.044190527777436\\
648	0.0441725229873611\\
649	0.0441617130009796\\
650	0.0441581084864454\\
651	0.0441617130009796\\
652	0.0441725229873611\\
653	0.044190527777436\\
654	0.0442157096026465\\
655	0.044248043611566\\
656	0.0442874978944243\\
657	0.0443340335145995\\
658	0.0443876045470425\\
659	0.0444481581236004\\
660	0.0445156344851907\\
661	0.0445899670407764\\
662	0.0446710824330827\\
663	0.0447589006109926\\
664	0.044853334908547\\
665	0.0449542921304738\\
666	0.0450616726441607\\
667	0.0451753704779798\\
668	0.0452952734258694\\
669	0.045421263158067\\
670	0.0455532153378881\\
671	0.0456909997444293\\
672	0.0458344804010822\\
673	0.0459835157097255\\
674	0.046137958590465\\
675	0.0462976566267835\\
676	0.0464624522159583\\
677	0.0466321827245953\\
678	0.0468066806491287\\
679	0.0469857737811272\\
680	0.0471692853772422\\
681	0.047357034333633\\
682	0.0475488353646941\\
683	0.0477444991859095\\
684	0.0479438327006542\\
685	0.0481466391907573\\
686	0.0483527185106385\\
687	0.0485618672848288\\
688	0.0487738791086767\\
689	0.0489885447520454\\
690	0.0492056523657978\\
691	0.0494249876908656\\
692	0.0496463342696984\\
693	0.0498694736598802\\
694	0.0500941856497073\\
695	0.0503202484755091\\
696	0.0505474390405045\\
697	0.05077553313497\\
698	0.0510043070971439\\
699	0.0512335323209012\\
700	0.0514629839857486\\
701	0.0516924356505954\\
702	0.0519216608743502\\
703	0.0521504334393919\\
704	0.0523785275748186\\
705	0.052605718179257\\
706	0.0528317810430095\\
707	0.0530564930693224\\
708	0.0532796324945554\\
709	0.053500979107036\\
710	0.0537203144643811\\
711	0.0539374221090735\\
712	0.0541520877820799\\
713	0.0543640996342976\\
714	0.0545732484356252\\
715	0.0547793277814467\\
716	0.0549821342963279\\
717	0.0551814678347237\\
718	0.0553771316784978\\
719	0.0555689327310591\\
720	0.0557566817079249\\
721	0.0559401933235227\\
722	0.0561192864740435\\
723	0.0562937844161696\\
724	0.0564635149415\\
725	0.0566283105464977\\
726	0.0567880085977969\\
727	0.0569424514927016\\
728	0.0570914868147208\\
729	0.0572349674839845\\
730	0.0573727519023954\\
731	0.0575047040933673\\
732	0.0576306938360185\\
733	0.0577505967936842\\
734	0.057864294636621\\
735	0.0579716751587853\\
736	0.0580726323885656\\
737	0.0581670666933651\\
738	0.0582548848779263\\
739	0.0583360002763036\\
740	0.0584103328373917\\
741	0.0584778092039275\\
742	0.0585383627848835\\
743	0.0585919338211864\\
744	0.0586384694446909\\
745	0.0586779237303551\\
746	0.0587102577415625\\
747	0.0587354395685475\\
748	0.0587534443598874\\
749	0.0587642543470268\\
750	0.0587678588618137\\
751	0.0587642543470268\\
752	-0.0050928518750759\\
753	-0.00511085666633481\\
754	-0.0317312613489575\\
755	-0.0317635953593151\\
756	-0.0318030496439383\\
757	-0.031849585266209\\
758	-0.0319031563010833\\
759	-0.0319637098804141\\
760	-0.0320311862451254\\
761	-0.0321055188041873\\
762	-0.0321866342003334\\
763	-0.0322744523824557\\
764	-0.0323688866846049\\
765	-0.0324698439115198\\
766	-0.0325772245523853\\
767	-0.0326909223934457\\
768	-0.0328108253491065\\
769	-0.0329368150896225\\
770	-0.0330687672783258\\
771	-0.0332065516943321\\
772	-0.0333500323610522\\
773	-0.0334990676803855\\
774	-0.0336535105724591\\
775	-0.0338132086207786\\
776	-0.0339780042226442\\
777	-0.0365356980505484\\
778	-0.036710195988116\\
779	-0.0368892891338556\\
780	-0.0370728007444442\\
781	-0.0372605497160665\\
782	-0.0374523507631438\\
783	-0.0376480146011869\\
784	-0.0378473481335988\\
785	-0.0380501546422363\\
786	-0.0382562339815479\\
787	-0.038465382776093\\
788	-0.0386773946212494\\
789	-0.0388920602869088\\
790	-0.0391091679239626\\
791	-0.039328503273371\\
792	-0.0395498498776111\\
793	-0.0397729892942943\\
794	-0.0399977013117423\\
795	-0.0402237641663102\\
796	-0.0404509547612394\\
797	-0.0406790488868287\\
798	-0.0409078214417007\\
799	-0.0411370466549513\\
800	-0.041366498308957\\
801	-0.0415959499626256\\
802	-0.0418251751748653\\
803	-0.0420539477280559\\
804	-0.0422820418512972\\
805	-0.0425092324432191\\
806	-0.042735295294128\\
807	-0.0429600073072758\\
808	-0.0431831467190297\\
809	-0.0434044933177254\\
810	-0.0436238286609902\\
811	-0.0438409362913192\\
812	-0.0440556019496924\\
813	-0.0442676137870234\\
814	-0.0444767625732282\\
815	-0.04468284190371\\
816	-0.0448856484030568\\
817	-0.0450849819257471\\
818	-0.0452806457536699\\
819	-0.0454724467902623\\
820	-0.0456601957510715\\
821	-0.0458437073505565\\
822	-0.0460228004849421\\
823	-0.0461972984109466\\
824	0.095224238669127\\
825	0.0950594430971381\\
826	0.0948997450706006\\
827	0.0947453021944361\\
828	0.0945962668867325\\
829	0.0944527862285111\\
830	0.0943150018187029\\
831	0.0941830496345006\\
832	0.0940570598972291\\
833	0.0939371569438803\\
834	0.0938234591044389\\
835	0.093716078585129\\
836	0.0936151213576973\\
837	0.0935206870548433\\
838	0.0934328688719021\\
839	0.0933517534748797\\
840	0.0932774209149265\\
841	0.0932099445493426\\
842	0.0931493909691825\\
843	0.093095819933542\\
844	0.093049284310583\\
845	0.0930098300253612\\
846	-0.100674715681678\\
847	-0.100674715701795\\
848	-0.100674715715919\\
849	-0.100674715724296\\
850	-0.100674715727072\\
851	-0.100674715724296\\
852	-0.100674715715919\\
853	-0.100674715701795\\
854	-0.100674715681678\\
855	-0.100674715977095\\
856	-0.100674715954304\\
857	-0.100674715926389\\
858	-0.100674715892812\\
859	-0.100674715852917\\
860	-0.100674715805908\\
861	-0.100674715750828\\
862	-0.100674715686532\\
863	-0.100674715611654\\
864	-0.100674715524569\\
865	-0.100674715423342\\
866	-0.100674715305679\\
867	-0.100674715168855\\
868	-0.100674715009635\\
869	-0.100674714824183\\
870	-0.100674714607947\\
871	-0.100674714355523\\
872	-0.100674714060496\\
873	-0.100674713715245\\
874	-0.100674713310698\\
875	-0.100674712836035\\
876	-0.100674712278304\\
877	-0.100674711621914\\
878	-0.100674710847943\\
879	-0.100674709933152\\
880	-0.100674708848543\\
881	-0.100674716630091\\
882	-0.0834559054653499\\
883	-0.0832602416393804\\
884	-0.0830609081174469\\
885	-0.0828581016177537\\
886	-0.0824728951959722\\
887	-0.0822641996827639\\
888	-0.0820526473226535\\
889	-0.0818384468923542\\
890	-0.0816218097819039\\
891	-0.081402949786046\\
892	-0.0811820828932405\\
893	-0.0809594270725088\\
894	-0.0807352020583247\\
895	-0.0805096291337624\\
896	-0.0802829309121172\\
897	-0.0800553311172129\\
898	-0.0798270543626133\\
899	-0.0795983259299557\\
900	-0.0793693715466272\\
901	-0.0791404171629954\\
902	-0.0789116887294271\\
903	-0.0786834119732997\\
904	-0.0784558121762367\\
905	-0.0782291139517832\\
906	-0.078003541023738\\
907	-0.077303471628007\\
908	-0.0770821779832647\\
909	-0.0768626623212597\\
910	-0.0766451412774589\\
911	-0.0764298295188794\\
912	-0.0762169395322415\\
913	-0.0760066814142671\\
914	-0.0757992626643413\\
915	-0.0755948879797344\\
916	-0.0753937590535917\\
917	-0.0751960743758864\\
918	-0.0750020290375332\\
919	-0.0748118145378585\\
920	-0.0746256185956128\\
921	-0.0744436249637148\\
922	-0.0742660132479105\\
923	-0.0740929587295235\\
924	-0.0739924148535281\\
925	-0.0738288325620163\\
926	-0.0736703102932649\\
927	-0.0735170044896163\\
928	-0.0733690664453923\\
929	-0.073226642157584\\
930	-0.0730898721817699\\
931	-0.0729588914934061\\
932	-0.0728338293546194\\
933	-0.0727148091866436\\
934	-0.0726019484480165\\
935	-0.0724953585186625\\
936	-0.0723951445899741\\
937	-0.0723014055610012\\
938	-0.0722142339408491\\
939	-0.0721337157573836\\
940	-0.0720599304723313\\
941	-0.0719929509028607\\
942	-0.0719328431497216\\
943	-0.0718796665320097\\
944	-0.0718334735286271\\
945	-0.0717943097264919\\
946	-0.0717622137755484\\
947	-0.0717372173506255\\
948	-0.0717193451201777\\
949	-0.0717086147219382\\
950	-0.0717050367455148\\
951	-0.0717086147219382\\
952	-0.0717193451201777\\
953	-0.0717372173506255\\
954	-0.0717622137755484\\
955	-0.0717943097264918\\
956	-0.0718334735286271\\
957	-0.0718796665320097\\
958	-0.0719328431497216\\
959	-0.0719929509028608\\
960	-0.0720599304723313\\
961	-0.0721337157573836\\
962	-0.0722142339408491\\
963	-0.0723014055610012\\
964	-0.0723951445899742\\
965	-0.0724953585186623\\
966	-0.0726019484480165\\
967	-0.0727148091866436\\
968	-0.0728338293546194\\
969	-0.0729588914934061\\
970	-0.0730898721817699\\
971	-0.073226642157584\\
972	-0.0733690664453923\\
973	-0.0735170044896163\\
974	-0.0736703102932645\\
975	-0.0738288325620162\\
976	-0.0739924148535278\\
977	-0.0741608957318248\\
978	-0.0743341089266182\\
979	-0.0745118834973938\\
980	-0.0746940440021105\\
981	-0.0748804106703382\\
982	-0.0750707995806727\\
983	-0.0752650228422406\\
984	-0.0754628887801266\\
985	-0.0756642021245342\\
986	-0.0758687642034913\\
987	-0.0760763731389173\\
988	-0.0762868240458507\\
989	-0.0764999092346469\\
990	-0.0767154184159426\\
991	-0.0769331389081858\\
992	-0.0771528558475264\\
993	-0.0773743523998606\\
994	-0.0775974099748212\\
995	-0.0778218084414981\\
996	-0.078047326345682\\
997	-0.0782737411284123\\
998	-0.0785008293456155\\
999	-0.0787283668886188\\
1000	-0.0789561292053155\\
};
\addlegendentry{$\eta+K\theta$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-1\\
1000	-1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/simulation_221110/sim_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=1,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time steps $t$},
ymin=-1.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={System state $x_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.110371247407215\\
5	0.216443265406625\\
6	0.280982984895694\\
7	0.160949987521484\\
8	0.0486430937640172\\
9	-0.00269197722954345\\
10	-0.0400996539395258\\
11	-0.105569203664448\\
12	-0.189057749519788\\
13	-0.257483114433568\\
14	-0.317426514922461\\
15	-0.391225808643111\\
16	-0.467564986648638\\
17	-0.567131860718457\\
18	-0.687084154925061\\
19	-0.803972692783268\\
20	-0.881116806703451\\
21	-0.921030655987256\\
22	-0.938765293940215\\
23	-0.945890555102751\\
24	-0.948560332700088\\
25	-0.949511752398037\\
26	-0.949838476804845\\
27	-0.949947582908705\\
28	-0.949983244107369\\
29	-0.949994706885778\\
30	-0.949998343323658\\
31	-0.94999948495591\\
32	-0.949999840367624\\
33	-0.94999995025562\\
34	-0.949999984028942\\
35	-0.949999994344524\\
36	-0.949999997464926\\
37	-0.949999998386733\\
38	-0.94999999863872\\
39	-0.949999998687103\\
40	-0.94999999867374\\
41	-0.949999998641779\\
42	-0.949999998604409\\
43	-0.949999998565748\\
44	-0.949999998527179\\
45	-0.94999999848926\\
46	-0.949999998452306\\
47	-0.949999998416556\\
48	-0.949999998382233\\
49	-0.949999998349547\\
50	-0.949999998318706\\
51	-0.949999998289907\\
52	-0.949999998263342\\
53	-0.94999999823919\\
54	-0.949999998217616\\
55	-0.949999998198772\\
56	-0.949999998182789\\
57	-0.94999999816978\\
58	-0.949999998159837\\
59	-0.949999998021018\\
60	-0.949999997900261\\
61	-0.949999997852809\\
62	-0.949999998045646\\
63	-0.949999998251553\\
64	-0.949999998383352\\
65	-0.94999999845367\\
66	-0.949999998491335\\
67	-0.949999998515443\\
68	-0.949999998535319\\
69	-0.94999999855483\\
70	-0.949999998575386\\
71	-0.949999998597409\\
72	-0.949999998620948\\
73	-0.949999998645919\\
74	-0.949999998672189\\
75	-0.949999998699607\\
76	-0.949999998728021\\
77	-0.949999998757273\\
78	-0.94999999878721\\
79	-0.949999998817683\\
80	-0.949999998848549\\
81	-0.949999998879669\\
82	-0.949999998910913\\
83	-0.949999999008505\\
84	-0.949999999096324\\
85	-0.94999999914695\\
86	-0.949999999077683\\
87	-0.949999999006598\\
88	-0.94999999897728\\
89	-0.949999998981702\\
90	-0.949999999004025\\
91	-0.949999999033875\\
92	-0.949999999066164\\
93	-0.949999999098729\\
94	-0.949999999130724\\
95	-0.949999999161829\\
96	-0.949999999191929\\
97	-0.949999999220984\\
98	-0.949999999248983\\
99	-0.949999999275929\\
100	-0.949999999301834\\
101	-0.949999999326713\\
102	-0.949999999350586\\
103	-0.949999999373476\\
104	-0.949999999395408\\
105	-0.949999999416411\\
106	-0.949999999436513\\
107	-0.949999999455745\\
108	-0.949999999474135\\
109	-0.949999999491717\\
110	-0.949999999508521\\
111	-0.965023110898205\\
112	-0.98017534122988\\
113	-0.990645735249646\\
114	-0.987421174331007\\
115	-0.985474994928625\\
116	-0.984063535632529\\
117	-0.979587445410631\\
118	-0.975928241479531\\
119	-0.973042937764846\\
120	-0.966568634694955\\
121	-0.960192479979226\\
122	-0.954680582683157\\
123	-0.944924130605928\\
124	-0.927486269307932\\
125	-0.864554100312042\\
126	-0.731962155954888\\
127	-0.558927992875796\\
128	-0.435561543912414\\
129	-0.377223570293978\\
130	-0.358308923525093\\
131	-0.355852835927025\\
132	-0.358281321051295\\
133	-0.361371546946213\\
134	-0.364052286336494\\
135	-0.366260242462497\\
136	-0.368138797696889\\
137	-0.369814243991874\\
138	-0.371363105738972\\
139	-0.372825083611466\\
140	-0.374218827557243\\
141	-0.375552287869114\\
142	-0.376828339445533\\
143	-0.378047564882018\\
144	-0.379209557884454\\
145	-0.38031351266862\\
146	-0.381358484466389\\
147	-0.382343503067348\\
148	-0.383267622024705\\
149	-0.384129940085781\\
150	-0.384929610734923\\
151	-0.385665846666023\\
152	-0.386337922083215\\
153	-0.386945174053978\\
154	-0.387487003429073\\
155	-0.387962875544543\\
156	-0.388372320795456\\
157	-0.388714935118527\\
158	-0.388990380398847\\
159	-0.389198384806884\\
160	-0.389338743068118\\
161	-0.389411316666195\\
162	-0.389416033979866\\
163	-0.389352890353763\\
164	-0.38922194810304\\
165	-0.389023336451887\\
166	-0.388757251406012\\
167	-0.388423955559208\\
168	-0.388023777834208\\
169	-0.387557113158079\\
170	-0.387024422072476\\
171	-0.386426230279141\\
172	-0.385763128121107\\
173	-0.385035770000092\\
174	-0.384244873730691\\
175	-0.383391219831979\\
176	-0.38247565075723\\
177	-0.38149907006252\\
178	-0.380462441515028\\
179	-0.379366788141916\\
180	-0.378213191220719\\
181	-0.377002789212262\\
182	-0.375736776637132\\
183	-0.374416402896835\\
184	-0.373042971040786\\
185	-0.371617836480355\\
186	-0.370142405651243\\
187	-0.3686181346255\\
188	-0.367046527674555\\
189	-0.365429135784685\\
190	-0.363767555126376\\
191	-0.362063425479098\\
192	-0.360318428613041\\
193	-0.358534286629408\\
194	-0.35671276026091\\
195	-0.354855647134137\\
196	-0.352964779995517\\
197	-0.351042024902615\\
198	-0.349089279382561\\
199	-0.347108470559417\\
200	-0.345101553252342\\
201	-0.343070508046419\\
202	-0.341017339338056\\
203	-0.338944073356889\\
204	-0.336852756166139\\
205	-0.334745451643394\\
206	-0.332624239443808\\
207	-0.330491212947738\\
208	-0.328348477194824\\
209	-0.326198146806574\\
210	-0.435484142960705\\
211	-0.539678715188545\\
212	-0.601495540206131\\
213	-0.478374270220947\\
214	-0.364600002133939\\
215	-0.311639933036134\\
216	-0.270220607256594\\
217	-0.201783329382827\\
218	-0.115890262775086\\
219	-0.0465588894619731\\
220	0.0184996231023816\\
221	0.123811088126901\\
222	0.248811546361696\\
223	0.377415365601691\\
224	0.46546359952238\\
225	0.512702761563175\\
226	0.534975286411765\\
227	0.545122924122765\\
228	0.550115223100033\\
229	0.55308575917532\\
230	0.555294636923206\\
231	0.557212286389866\\
232	0.559004928403397\\
233	0.560728447444131\\
234	0.562400387537357\\
235	0.564025394020062\\
236	0.565603891484871\\
237	0.567134968314966\\
238	0.568617317730052\\
239	0.570049541027911\\
240	0.571430244906633\\
241	0.572758073091018\\
242	0.574031717161947\\
243	0.575249920817671\\
244	0.576411482042945\\
245	0.57751525458674\\
246	0.578560149185332\\
247	0.579545134666452\\
248	0.58046923897628\\
249	0.581331550141763\\
250	0.582131217171597\\
251	0.58286745089634\\
252	0.583539524747305\\
253	0.584146775473582\\
254	0.584688603796554\\
255	0.585164475001272\\
256	0.585573919464114\\
257	0.585916533116201\\
258	0.586191977842137\\
259	0.586399981813649\\
260	0.586540339757829\\
261	0.586612913159687\\
262	0.586617630398841\\
263	0.586554486820181\\
264	0.586423544738471\\
265	0.586224933376848\\
266	0.585958848739311\\
267	0.585625553417303\\
268	0.585225376330587\\
269	0.584758712402671\\
270	0.584226022171102\\
271	0.583627831333001\\
272	0.582964730226315\\
273	0.582237373247261\\
274	0.581446478204569\\
275	0.580418025967861\\
276	0.579272777822565\\
277	0.578134544750535\\
278	0.577277260455844\\
279	0.576517933512924\\
280	0.575666341713811\\
281	0.574660247636245\\
282	0.573512150524194\\
283	0.572253064042668\\
284	0.570908995038936\\
285	0.569496786017727\\
286	0.568026296783328\\
287	0.566503230371796\\
288	0.564931112324863\\
289	0.563312420903077\\
290	0.561649167184943\\
291	0.559943173737884\\
292	0.556637991757788\\
293	0.552796223805869\\
294	0.549518601015438\\
295	0.549247714667733\\
296	0.550360401454159\\
297	0.551148773600902\\
298	0.551037979713268\\
299	0.550123093674003\\
300	0.54866943444719\\
301	0.546900392036087\\
302	0.544958097378837\\
303	0.54292176435026\\
304	0.540832589251756\\
305	0.538711460468047\\
306	0.536569190562376\\
307	0.534411829388902\\
308	0.532243250246821\\
309	0.530066356172041\\
310	0.52788362602267\\
311	0.525697356105311\\
312	0.523509764891155\\
313	0.52132303724268\\
314	0.519139342248339\\
315	0.516960839647207\\
316	0.514789681353602\\
317	0.512628010884144\\
318	0.51047796189214\\
319	0.508341656368145\\
320	0.50622120265921\\
321	0.504118693445898\\
322	0.50203620366135\\
323	0.499975788470969\\
324	0.49793948125617\\
325	0.495929291608537\\
326	0.493947203345336\\
327	0.491995172551\\
328	0.490075125646529\\
329	0.488188957488394\\
330	0.487701256347777\\
331	0.487677755948181\\
332	0.487161966006737\\
333	0.484028413483274\\
334	0.479715986500714\\
335	0.475718534405022\\
336	0.47121327808112\\
337	0.467008221471774\\
338	0.463800553051205\\
339	0.463462858953882\\
340	0.464503871242164\\
341	0.465414663118651\\
342	0.465675912687198\\
343	0.465351510646585\\
344	0.464657696725594\\
345	0.463779286030408\\
346	0.462834238954002\\
347	0.461888126962655\\
348	0.460974699874114\\
349	0.489133406488891\\
350	0.526718147360525\\
351	0.553299854475851\\
352	0.523381454751322\\
353	0.467027875897754\\
354	0.415987103913437\\
355	0.381017478817359\\
356	0.360439813554673\\
357	0.349399708258489\\
358	0.343807533286897\\
359	0.341073258098288\\
360	0.339769915883076\\
361	0.339173859846989\\
362	0.338937357256963\\
363	0.338899313111894\\
364	0.338986943397005\\
365	0.33916788835928\\
366	0.3394278538762\\
367	0.339760468162014\\
368	0.340162771916956\\
369	0.340633241770315\\
370	0.341170932984616\\
371	0.341775110529414\\
372	0.342445091363507\\
373	0.343180177493409\\
374	0.343979627886929\\
375	0.344842646982938\\
376	0.345768380293166\\
377	0.346755913049414\\
378	0.347804270176594\\
379	0.348912416861597\\
380	0.350079259408136\\
381	0.351303646245722\\
382	0.352584369036377\\
383	0.35392016385454\\
384	0.355309712429098\\
385	0.356751643442111\\
386	0.358228187803629\\
387	0.359748859843349\\
388	0.361323618611799\\
389	0.362976550475162\\
390	0.36468926623592\\
391	0.366442300793502\\
392	0.368227880004971\\
393	0.370045164105246\\
394	0.371895067011355\\
395	0.373778047593728\\
396	0.375693695421278\\
397	0.377640918035169\\
398	0.379618198620868\\
399	0.381623780442145\\
400	0.383655774390913\\
401	0.385712215842136\\
402	0.387791093381817\\
403	0.389890363303287\\
404	0.392007957301401\\
405	0.394141787038595\\
406	0.396289747312773\\
407	0.398449718615268\\
408	0.400619569429465\\
409	0.402797158423021\\
410	0.40498033659895\\
411	0.407166949432532\\
412	0.409354839004418\\
413	0.411541846133136\\
414	0.413725812507175\\
415	0.415904582815503\\
416	0.418076006874816\\
417	0.420237941751607\\
418	0.422388253877021\\
419	0.424524821152451\\
420	0.426645535043802\\
421	0.42874830266236\\
422	0.430831048830228\\
423	0.432891718128278\\
424	0.434928276924601\\
425	0.436938715381462\\
426	0.438921049438765\\
427	0.440873322772089\\
428	0.44279360872334\\
429	0.444680012202133\\
430	0.446530671556024\\
431	0.448343760407731\\
432	0.450117489457555\\
433	0.451850108249198\\
434	0.453539906897261\\
435	0.455185217774687\\
436	0.456784417158512\\
437	0.458335926832285\\
438	0.459838215643572\\
439	0.461289801015019\\
440	0.46268925040748\\
441	0.464035182733753\\
442	0.465326269721543\\
443	0.466561237224312\\
444	0.467738866478693\\
445	0.46885799530727\\
446	0.469917519265493\\
447	0.470916392731635\\
448	0.471853629938685\\
449	0.472728305947178\\
450	0.473539557557992\\
451	0.47428658416422\\
452	0.474968648541262\\
453	0.475585077574375\\
454	0.476135262922949\\
455	0.476618661620866\\
456	0.477034796612329\\
457	0.477383257222662\\
458	0.477663699563589\\
459	0.444267783816779\\
460	0.399951319250054\\
461	0.368376428675036\\
462	0.402233492034598\\
463	0.466715671538942\\
464	0.525059431872153\\
465	0.564803558554649\\
466	0.587890360978774\\
467	0.599940888561109\\
468	0.605691753562813\\
469	0.608143440625479\\
470	0.608949601127426\\
471	0.608949297690689\\
472	0.60854613396258\\
473	0.607927471494252\\
474	0.607178328516287\\
475	0.606336859259094\\
476	0.605420261683578\\
477	0.604436532628462\\
478	0.603389694959457\\
479	0.602282088625068\\
480	0.601115364248427\\
481	0.59989091049183\\
482	0.59861003650161\\
483	0.597274049076568\\
484	0.595884284776301\\
485	0.594442122790349\\
486	0.592948989595922\\
487	0.59140636010079\\
488	0.589815757267848\\
489	0.588178751069308\\
490	0.586496957130745\\
491	0.584772035218499\\
492	0.583005687636283\\
493	0.581199657559847\\
494	0.57935572732286\\
495	0.577475716660562\\
496	0.575561480915004\\
497	0.573614909204494\\
498	0.571637922559443\\
499	0.569632472026601\\
500	0.567600536743611\\
501	0.565544121985828\\
502	0.563465257187324\\
503	0.561365993938053\\
504	0.559248403959145\\
505	0.557114577058332\\
506	0.554966619067524\\
507	0.552806649764572\\
508	0.55063680078127\\
509	0.548459213499659\\
510	0.546276036938709\\
511	0.544089425633463\\
512	0.541901537508747\\
513	0.539714531749527\\
514	0.537530566670033\\
515	0.535351797583737\\
516	0.5331803746763\\
517	0.531018440883576\\
518	0.528868129776778\\
519	0.526731563456887\\
520	0.524610850460375\\
521	0.522508083678331\\
522	0.520425338291011\\
523	0.518364669719884\\
524	0.516328111599168\\
525	0.514317673770591\\
526	0.512335340298247\\
527	0.510383067508148\\
528	0.508462782046828\\
529	0.506576379007041\\
530	0.504725720049231\\
531	0.502912631570513\\
532	0.501138902868885\\
533	0.49940628439517\\
534	0.497716486033091\\
535	0.496071175410958\\
536	0.494471976254023\\
537	0.49292046678109\\
538	0.491418178146726\\
539	0.4899665929302\\
540	0.488567143672418\\
541	0.487221211462238\\
542	0.485930124573531\\
543	0.484695157154362\\
544	0.483517527969568\\
545	0.482398399197994\\
546	0.481338875285564\\
547	0.480340001855333\\
548	0.479402764675587\\
549	0.47852808868701\\
550	0.477716837089883\\
551	0.476969810492208\\
552	0.476287746119615\\
553	0.475671317087803\\
554	0.475121131738262\\
555	0.474637733037917\\
556	0.474221598043282\\
557	0.473873137429667\\
558	0.473592695085893\\
559	0.473380547774914\\
560	0.473236904860689\\
561	0.473161908101562\\
562	0.473155631510367\\
563	0.473218081281388\\
564	0.473349195784242\\
565	0.473548845624703\\
566	0.473816833772399\\
567	0.474152895755254\\
568	0.474556699920493\\
569	0.47502784776194\\
570	0.475565874313296\\
571	0.476170248607002\\
572	0.476840374198241\\
573	0.477575589753551\\
574	0.478375169703485\\
575	0.479238324958655\\
576	0.480164203688468\\
577	0.481151892161775\\
578	0.482200415648614\\
579	0.483308739382146\\
580	0.484475769580469\\
581	0.485700354529618\\
582	0.486981285704393\\
583	0.488317298973432\\
584	0.489707075848302\\
585	0.491149244798456\\
586	0.492642382583966\\
587	0.494185015652409\\
588	0.495775621604906\\
589	0.497412630701909\\
590	0.499094427411277\\
591	0.500819352001361\\
592	0.502585702178394\\
593	0.504391734766308\\
594	0.506235667427053\\
595	0.508115680419589\\
596	0.510029918395788\\
597	0.511976492231451\\
598	0.513953480890659\\
599	0.515958933321607\\
600	0.517990870382061\\
601	0.520047286792533\\
602	0.522126153115254\\
603	0.524225417756988\\
604	0.52634300899371\\
605	0.528476837015156\\
606	0.530624795987221\\
607	0.532784766130172\\
608	0.534954615810627\\
609	0.53713220364523\\
610	0.539315380613961\\
611	0.541501992180969\\
612	0.543689880420862\\
613	0.54587688614834\\
614	0.548060851049076\\
615	0.550239619809736\\
616	0.552485493918974\\
617	0.554746161725966\\
618	0.556967158745862\\
619	0.559029550656719\\
620	0.561007858954894\\
621	0.562981188297313\\
622	0.564975096056563\\
623	0.566983356752285\\
624	0.568991613263358\\
625	0.570987453815586\\
626	0.572962303024379\\
627	0.574910572808659\\
628	0.57682849522445\\
629	0.57871329102348\\
630	0.58056268964117\\
631	0.582374680701616\\
632	0.584147393919236\\
633	0.585879043959507\\
634	0.587567906356735\\
635	0.589212307728751\\
636	0.590810622395113\\
637	0.592361271798589\\
638	0.593862725123257\\
639	0.595313500402816\\
640	0.596712165811416\\
641	0.597961289712803\\
642	0.599124436238985\\
643	0.600267925016882\\
644	0.601541197430312\\
645	0.602843905977625\\
646	0.722351519919536\\
647	0.837301546713038\\
648	0.907682198105513\\
649	0.779600371082892\\
650	0.659280408730546\\
651	0.604613391461157\\
652	0.565750113810522\\
653	0.496336257107317\\
654	0.407343110343145\\
655	0.334039702092966\\
656	0.270819864998082\\
657	0.191921356046504\\
658	0.116983596073429\\
659	0.0167613792052842\\
660	-0.107990232181309\\
661	-0.240823425011521\\
662	-0.332142294673371\\
663	-0.380446724070149\\
664	-0.40227578288401\\
665	-0.411261968377258\\
666	-0.414840269165713\\
667	-0.416360814393854\\
668	-0.417172698541972\\
669	-0.417780515123168\\
670	-0.418363355007628\\
671	-0.41898220793038\\
672	-0.419656982814085\\
673	-0.420393711512548\\
674	-0.421193818386276\\
675	-0.422057196392992\\
676	-0.422983207981224\\
677	-0.423971006209748\\
678	-0.425019637008629\\
679	-0.426128071927641\\
680	-0.427295219057133\\
681	-0.428519927175116\\
682	-0.429800987831283\\
683	-0.431137136831783\\
684	-0.432527055576877\\
685	-0.433969372390021\\
686	-0.435462663880158\\
687	-0.437005456349113\\
688	-0.438596227246797\\
689	-0.440233406674047\\
690	-0.441915378932016\\
691	-0.443640484116696\\
692	-0.445407019757054\\
693	-0.447213242495166\\
694	-0.449057369806703\\
695	-0.450937581760065\\
696	-0.452852022812435\\
697	-0.45479880364097\\
698	-0.456776003007341\\
699	-0.458781669653758\\
700	-0.460813824228627\\
701	-0.462870461239933\\
702	-0.464949551034413\\
703	-0.467049041800586\\
704	-0.46916686159364\\
705	-0.471300920380192\\
706	-0.473449112100906\\
707	-0.475609316748914\\
708	-0.477779402462016\\
709	-0.479957227633543\\
710	-0.482140643003761\\
711	-0.484327493798132\\
712	-0.48651562185174\\
713	-0.488702867760379\\
714	-0.490887072984904\\
715	-0.493066081972548\\
716	-0.495237744297924\\
717	-0.497399916789208\\
718	-0.499550465642003\\
719	-0.501687268523742\\
720	-0.503808216667534\\
721	-0.505911216953119\\
722	-0.507994193972549\\
723	-0.510055092078427\\
724	-0.512091877412635\\
725	-0.514102539913542\\
726	-0.516085095299711\\
727	-0.518037587028169\\
728	-0.51995808822529\\
729	-0.521844703588396\\
730	-0.523695571256205\\
731	-0.525508864646272\\
732	-0.527282794257608\\
733	-0.529015609436713\\
734	-0.530705600105259\\
735	-0.532351098447735\\
736	-0.533950480557379\\
737	-0.535502168038775\\
738	-0.537004629565535\\
739	-0.538456382391525\\
740	-0.53985599381415\\
741	-0.541202082588243\\
742	-0.542493320289174\\
743	-0.54372843262383\\
744	-0.544906200688165\\
745	-0.546025462170098\\
746	-0.54708511249654\\
747	-0.548084105923461\\
748	-0.549021456567881\\
749	-0.54989623938079\\
750	-0.550707591060033\\
751	-0.551454710902257\\
752	-0.55213686159308\\
753	-0.552753369934702\\
754	-0.553303627510245\\
755	-0.67068281893327\\
756	-0.783386838618374\\
757	-0.851953766220874\\
758	-0.724820755934047\\
759	-0.605809641517812\\
760	-0.551456821727727\\
761	-0.511982415676422\\
762	-0.442703859083168\\
763	-0.354293291962797\\
764	-0.281783775740778\\
765	-0.205116709922567\\
766	-0.085706550171398\\
767	0.0475134861348206\\
768	0.163945377703949\\
769	0.237165597737133\\
770	0.274390395161004\\
771	0.291073501238056\\
772	0.298157790352271\\
773	0.301289759352132\\
774	0.302944114994893\\
775	0.30410203419251\\
776	0.305127153681453\\
777	0.306147730866803\\
778	0.30720708067949\\
779	0.308318999066578\\
780	0.303850413086437\\
781	0.297618124631235\\
782	0.293590249891259\\
783	0.300603411454878\\
784	0.312819103449989\\
785	0.32406977042059\\
786	0.332263508359104\\
787	0.337724270337944\\
788	0.341393160448997\\
789	0.344063007252923\\
790	0.346235435974922\\
791	0.348186120621104\\
792	0.350054041396541\\
793	0.3519050751099\\
794	0.35376876871773\\
795	0.355657448685845\\
796	0.357575530996108\\
797	0.359523870264811\\
798	0.361501734409759\\
799	0.363507683981739\\
800	0.365539958811661\\
801	0.367596646933677\\
802	0.369675758498419\\
803	0.371775258602792\\
804	0.373893082474966\\
805	0.376027143121761\\
806	0.378175335771711\\
807	0.38033554096346\\
808	0.382505627066012\\
809	0.384683452563917\\
810	0.386866868247526\\
811	0.38905371936652\\
812	0.391241847770136\\
813	0.393429094042826\\
814	0.395613299637794\\
815	0.397792309008265\\
816	0.399963971735191\\
817	0.40212614464964\\
818	0.404276693947924\\
819	0.406413497297441\\
820	0.408534445931178\\
821	0.410637446728811\\
822	0.412720424282371\\
823	0.414781322944424\\
824	0.416818108856742\\
825	0.418828771957485\\
826	0.420811327964884\\
827	0.540253268784501\\
828	0.655649066929598\\
829	0.727106724688657\\
830	0.600850561318408\\
831	0.481565748246433\\
832	0.427819244708678\\
833	0.390956873011722\\
834	0.323139842269372\\
835	0.235045769381779\\
836	0.163067085685422\\
837	0.101329773949796\\
838	0.0242962937174163\\
839	-0.0466637566770889\\
840	-0.115598762341179\\
841	-0.183820363026928\\
842	-0.255297243474753\\
843	-0.322122687871458\\
844	-0.401079193451055\\
845	-0.506045695195518\\
846	-0.630666494822904\\
847	-0.745004604753744\\
848	-0.817886932017157\\
849	-0.892015817473306\\
850	-0.945323322451737\\
851	-0.976934615047569\\
852	-0.969171543318814\\
853	-0.964181098676435\\
854	-0.9607161352622\\
855	-0.949904614484671\\
856	-0.940703211317874\\
857	-0.929296215527348\\
858	-0.857333568484224\\
859	-0.764682007434812\\
860	-0.688541932442968\\
861	-0.624620369343957\\
862	-0.552571688602226\\
863	-0.46518295735324\\
864	-0.400799878679815\\
865	-0.324183097601623\\
866	-0.253298723874976\\
867	-0.177137497838479\\
868	-0.110256655557249\\
869	-0.0350528213276954\\
870	0.0327009520065433\\
871	0.105446226033225\\
872	0.172359791934746\\
873	0.244107791171344\\
874	0.310342722443652\\
875	0.380474885488286\\
876	0.45057627359736\\
877	0.54918558524751\\
878	0.667678899365515\\
879	0.790358491826071\\
880	0.873829468221793\\
881	0.917725214733577\\
882	0.937419246416701\\
883	0.945381498603196\\
884	0.948377709736682\\
885	0.964493730972366\\
886	0.980035260560304\\
887	0.990640149673721\\
888	0.987417738282624\\
889	0.985466238090883\\
890	0.984054273119699\\
891	0.979580398037289\\
892	0.966835589966947\\
893	0.943872885870699\\
894	0.895356552301279\\
895	0.844637658581828\\
896	0.8104273675315\\
897	0.791828713252915\\
898	0.782460207150616\\
899	0.7774778697027\\
900	0.774324503428987\\
901	0.771865977789031\\
902	0.769649128491602\\
903	0.767505346567528\\
904	0.765375515572716\\
905	0.763240438491645\\
906	0.761094957928344\\
907	0.758938741277852\\
908	0.756773093637786\\
909	0.754599875260608\\
910	0.753559417252536\\
911	0.752874421687576\\
912	0.751745986728881\\
913	0.748397360902508\\
914	0.744026307380383\\
915	0.739881794359075\\
916	0.736380917131731\\
917	0.733453482591697\\
918	0.730907953260423\\
919	0.728585163667258\\
920	0.726385841978177\\
921	0.724256599172628\\
922	0.722171558441904\\
923	0.720119430989296\\
924	0.718096107356909\\
925	0.716100837409822\\
926	0.7141343831278\\
927	0.712036329035253\\
928	0.709918995207307\\
929	0.70789803837686\\
930	0.706228271853649\\
931	0.704741842197274\\
932	0.703263321549176\\
933	0.701735341553058\\
934	0.700169767321465\\
935	0.698595723679463\\
936	0.697037729496288\\
937	0.695511761806326\\
938	0.694027231807722\\
939	0.692589588580966\\
940	0.691202152997028\\
941	0.689867169341255\\
942	0.688586347265433\\
943	0.687361123296493\\
944	0.686192781443781\\
945	0.685082506887267\\
946	0.684031409057186\\
947	0.68304053108414\\
948	0.682110853307197\\
949	0.681243294244077\\
950	0.680438710507552\\
951	0.679697896308108\\
952	0.679021582816927\\
953	0.678410437506075\\
954	0.677865063515736\\
955	0.677385999069879\\
956	0.676973716949662\\
957	0.676628624028768\\
958	0.676351060872673\\
959	0.676141301402886\\
960	0.675999552626757\\
961	0.675925954433253\\
962	0.67592057945492\\
963	0.675983432996221\\
964	0.676114453028301\\
965	0.676313510250207\\
966	0.676580408216489\\
967	0.676914883531073\\
968	0.677316606107199\\
969	0.677785179493175\\
970	0.678320141263634\\
971	0.678920963475881\\
972	0.679587053190915\\
973	0.680317753058585\\
974	0.681112341966324\\
975	0.681970035750794\\
976	0.682889987971759\\
977	0.683871290747417\\
978	0.684912975650378\\
979	0.686014014663374\\
980	0.687173321193797\\
981	0.688389751146031\\
982	0.689662104050535\\
983	0.690989124248562\\
984	0.692369502131345\\
985	0.693801875432517\\
986	0.695284830572508\\
987	0.696816904053576\\
988	0.698396583904098\\
989	0.700022311170709\\
990	0.701692481456797\\
991	0.703405446505844\\
992	0.705159515828063\\
993	0.706952958368701\\
994	0.708784004216382\\
995	0.710650846349792\\
996	0.71255164242099\\
997	0.714484516573583\\
998	0.716447561293962\\
999	0.71843883929379\\
1000	0.720456385421866\\
1001	0.722498208603487\\
};
\addlegendentry{$\text{x}_\text{1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.950000000005547\\
2	-0.950000000005261\\
3	-0.950000000005112\\
4	-0.95000000000496\\
5	-0.950000000004806\\
6	-0.95000000850913\\
7	-0.95000000818008\\
8	-0.95000000784859\\
9	-0.950000007515369\\
10	-0.950000007181115\\
11	-0.950000006846512\\
12	-0.950000006512228\\
13	-0.950000006178916\\
14	-0.950000005847208\\
15	-0.950000005517719\\
16	-0.950000005191043\\
17	-0.95000000486775\\
18	-0.950000004548394\\
19	-0.950000004233505\\
20	-0.950000003923593\\
21	-0.950000003619147\\
22	-0.950000003320636\\
23	-0.950000003028511\\
24	-0.950000002743202\\
25	-0.950000002465124\\
26	-0.950000002194671\\
27	-0.950000001932224\\
28	-0.950000001678146\\
29	-0.950000001432741\\
30	-0.950000001196456\\
31	-0.950000000969534\\
32	-0.950000000752286\\
33	-0.950000000545006\\
34	-0.950000000347979\\
35	-0.950000000161613\\
36	-0.949999999985403\\
37	-0.949999999805806\\
38	-0.949999999892929\\
39	-0.949999999698983\\
40	-0.949999999484866\\
41	-0.949999999252403\\
42	-0.949999999007147\\
43	-0.94999999875723\\
44	-0.949999998512337\\
45	-0.949999998282774\\
46	-0.949999998078658\\
47	-0.949999997909225\\
48	-0.949999997782257\\
49	-0.949999997703634\\
50	-0.949999997677013\\
51	-0.949999997703634\\
52	-0.949999997782257\\
53	-0.949999997909225\\
54	-0.949999998078658\\
55	-0.949999998282774\\
56	-0.950000000496169\\
57	-0.950000000577235\\
58	-0.950000000670461\\
59	-0.950000000775713\\
60	-0.950000000892844\\
61	-0.950000001021687\\
62	-0.95000000116206\\
63	-0.950000001313765\\
64	-0.950000001476586\\
65	-0.950000001650373\\
66	-0.95000000183476\\
67	-0.950000002029538\\
68	-0.950000002234433\\
69	-0.950000002449154\\
70	-0.950000002673393\\
71	-0.950000002906826\\
72	-0.950000003149112\\
73	-0.950000003399892\\
74	-0.95000000365879\\
75	-0.950000003925409\\
76	-0.950000004199334\\
77	-0.950000004480129\\
78	-0.950000004767338\\
79	-0.950000005060481\\
80	-0.950000003816456\\
81	-0.950000004126768\\
82	-0.950000004442094\\
83	-0.950000004761929\\
84	-0.950000005085745\\
85	-0.950000005412997\\
86	-0.950000005743115\\
87	-0.950000006075511\\
88	-0.950000006409576\\
89	-0.950000006744682\\
90	-0.950000007080181\\
91	-0.95000000741541\\
92	-0.950000007749689\\
93	-0.950000008082325\\
94	-0.950000008412614\\
95	-0.950000008739843\\
96	-0.950000009063293\\
97	-0.950000000004691\\
98	-0.950000000004848\\
99	-0.950000000005002\\
100	-0.950000000005152\\
101	-0.950000000005299\\
102	-0.950000000005442\\
103	-0.950000000005581\\
104	-0.950000000005715\\
105	-0.950000000005844\\
106	-0.950000000005967\\
107	-0.950000000006086\\
108	-0.237628641557143\\
109	-0.239690778604886\\
110	-0.241734178144993\\
111	-0.243756823588823\\
112	-0.24575671882952\\
113	-0.247731890211937\\
114	-0.24968038848039\\
115	-0.251600290702341\\
116	-0.253489702166101\\
117	-0.255346758250679\\
118	-0.257169626265939\\
119	-0.258956507261244\\
120	-0.260705637800804\\
121	-0.362364007544571\\
122	-0.364032497565227\\
123	-0.365658177129277\\
124	-0.367239441887323\\
125	-0.368774731322024\\
126	-0.370262530288136\\
127	-0.371701370507779\\
128	-0.373089832019447\\
129	-0.374426544579342\\
130	-0.375710189013633\\
131	-0.376939498520327\\
132	-0.378113259919447\\
133	-0.37923031485029\\
134	-0.380289560914592\\
135	-0.381289952764463\\
136	-0.382230503134015\\
137	-0.383110283813674\\
138	-0.383928426566211\\
139	-0.384684123983588\\
140	-0.385376630283767\\
141	-0.386005262046714\\
142	-0.386569398888842\\
143	-0.387068484075261\\
144	-0.387502025069206\\
145	-0.387869594018109\\
146	-0.388170828175837\\
147	-0.388405430260684\\
148	-0.388573168748743\\
149	-0.388673878102399\\
150	-0.388707458933692\\
151	-0.388673878102399\\
152	-0.388573168748743\\
153	-0.388405430260684\\
154	-0.388170828175837\\
155	-0.387869594018109\\
156	-0.387502025069206\\
157	-0.387068484075261\\
158	-0.386569398888842\\
159	-0.386005262046714\\
160	-0.385376630283767\\
161	-0.384684123983588\\
162	-0.383928426566211\\
163	-0.383110283813674\\
164	-0.382230503134015\\
165	-0.381289952764463\\
166	-0.380289560914592\\
167	-0.37923031485029\\
168	-0.378113259919447\\
169	-0.376939498520327\\
170	-0.375710189013633\\
171	-0.374426544579342\\
172	-0.373089832019447\\
173	-0.371701370507779\\
174	-0.370262530288136\\
175	-0.368774731322024\\
176	-0.367239441887323\\
177	-0.365658177129277\\
178	-0.364032497565227\\
179	-0.362364007544571\\
180	-0.360654353665463\\
181	-0.358905223149821\\
182	-0.357118342178242\\
183	-0.355295474186472\\
184	-0.353438418125104\\
185	-0.351549006684236\\
186	-0.349629104484822\\
187	-0.347680606238521\\
188	-0.345705434877842\\
189	-0.343705539658441\\
190	-0.341682894235445\\
191	-0.339639494715687\\
192	-0.337577357687795\\
193	-0.335498518232057\\
194	-0.333405027912046\\
195	-0.331298952749974\\
196	-0.329182371187772\\
197	-0.327057372035926\\
198	-0.324926052412069\\
199	-0.322790515671379\\
200	-0.320652869330821\\
201	-0.318515222989284\\
202	-0.316379686245657\\
203	-0.314248366616914\\
204	-0.312123366313161\\
205	-0.31000678476825\\
206	-0.30790070962074\\
207	0.532700196623718\\
208	0.534779036125383\\
209	0.536841173200005\\
210	0.538884572767257\\
211	0.540907218238467\\
212	0.542907113506755\\
213	0.544882284916938\\
214	0.546830783213302\\
215	0.548750685463273\\
216	0.550640096955122\\
217	0.55249715306782\\
218	0.554320021111189\\
219	0.556106902134547\\
220	0.557856032702058\\
221	0.559565686633026\\
222	0.561234176705434\\
223	0.562859856321018\\
224	0.564441121130269\\
225	0.56597641061573\\
226	0.567464209632038\\
227	0.568903049901188\\
228	0.570291511461549\\
229	0.571628224069193\\
230	0.572911868550161\\
231	0.574141178102327\\
232	0.575314939545581\\
233	0.576431994519089\\
234	0.577491240624458\\
235	0.578491632513666\\
236	0.579432182920699\\
237	0.580311963635861\\
238	0.581130106421804\\
239	0.581885803870374\\
240	0.582578310199429\\
241	0.583206941988828\\
242	0.583771078854893\\
243	0.584270164062646\\
244	0.584703705075244\\
245	0.585071274040049\\
246	0.585372508210872\\
247	0.585607110305955\\
248	0.585774848801353\\
249	0.585875558159425\\
250	0.585909138992191\\
251	0.585875558159425\\
252	0.585774848801353\\
253	0.585607110305955\\
254	0.585372508210873\\
255	0.58507127404005\\
256	0.584703705075244\\
257	0.584270164062646\\
258	0.583771078854893\\
259	0.583206941988828\\
260	0.582578310199429\\
261	0.581885803870374\\
262	0.581130106421804\\
263	0.580311963635861\\
264	0.579432182920699\\
265	0.578491632513666\\
266	0.577491240624458\\
267	0.576431994519089\\
268	0.575314939545581\\
269	0.574141178102327\\
270	0.572911868550161\\
271	0.571628224069193\\
272	0.570979548054973\\
273	0.56958941136472\\
274	0.568148835185543\\
275	0.566659241192207\\
276	0.565122099434142\\
277	0.56353892688468\\
278	0.561911285943988\\
279	0.560240782897167\\
280	0.55852906632904\\
281	0.556777825497202\\
282	0.554988788664923\\
283	0.553163721395563\\
284	0.551304424810174\\
285	0.549412733810009\\
286	0.547490515265699\\
287	0.545539666174874\\
288	0.543562111790058\\
289	0.547748570859446\\
290	0.545700343124976\\
291	0.543631098798264\\
292	0.541542879973637\\
293	0.539437747470961\\
294	0.53731777880186\\
295	0.535185066119465\\
296	0.533041714153708\\
297	0.530889838134209\\
298	0.5287315617028\\
299	0.52656901481775\\
300	0.524404331651744\\
301	0.522239648485725\\
302	0.520077101600631\\
303	0.517918825169152\\
304	0.515766949149554\\
305	0.51362359718367\\
306	0.51149088450112\\
307	0.509370915831838\\
308	0.507265783328953\\
309	0.505177564504092\\
310	0.50310832017712\\
311	0.501060092442366\\
312	0.49903490265332\\
313	0.4970347494278\\
314	0.495061606675559\\
315	0.493117421650273\\
316	0.491204113027838\\
317	0.489323569012868\\
318	0.487477645475267\\
319	0.485668164118705\\
320	0.48389691068282\\
321	0.482165633180908\\
322	0.480476040174845\\
323	0.478829785973393\\
324	0.477228521736004\\
325	0.475673814299555\\
326	0.474167197973363\\
327	0.467354839577103\\
328	0.465964745855387\\
329	0.464626461914176\\
330	0.463341308478691\\
331	0.462110553840731\\
332	0.46093541260702\\
333	0.465060187195529\\
334	0.463987603494131\\
335	0.462974615074866\\
336	0.462022221635447\\
337	0.461131363073629\\
338	0.460302918559638\\
339	0.459537705668541\\
340	0.458836479573398\\
341	0.458199932299997\\
342	0.457628692043909\\
343	0.457123322550533\\
344	0.456684322558751\\
345	0.456312125308731\\
346	0.34002045427407\\
347	0.339782898136153\\
348	0.339613047525333\\
349	0.339511070063667\\
350	0.339477066390605\\
351	0.339511070063667\\
352	0.339613047525333\\
353	0.339782898136153\\
354	0.34002045427407\\
355	0.340325481499842\\
356	0.340697678788403\\
357	0.341136678825944\\
358	0.341642048372399\\
359	0.342213288689009\\
360	0.342849836030512\\
361	0.343551062201492\\
362	0.344316275176333\\
363	0.345144719782164\\
364	0.346035578444124\\
365	0.34698797199221\\
366	0.348000960528909\\
367	0.349073544356768\\
368	0.350204664964968\\
369	0.351393206073955\\
370	0.352637994737063\\
371	0.353937802498081\\
372	0.355291346603583\\
373	0.356697291268855\\
374	0.358154248996149\\
375	0.359660781943984\\
376	0.36121540334611\\
377	0.36281657897878\\
378	0.364462728674832\\
379	0.366152227883131\\
380	0.367883409271801\\
381	0.369654564373682\\
382	0.37146394527238\\
383	0.373375659151421\\
384	0.375256430675661\\
385	0.377169970769316\\
386	0.37911439099918\\
387	0.381087772457077\\
388	0.383088167653589\\
389	0.385113602440002\\
390	0.387162077956542\\
391	0.389231572605018\\
392	0.391320044043891\\
393	0.393425431203819\\
394	0.395545656321689\\
395	0.397678626991111\\
396	0.399822238227379\\
397	0.401974374544834\\
398	0.404132912044593\\
399	0.406295720510585\\
400	0.408460665511815\\
401	0.410625610508791\\
402	0.412788418962033\\
403	0.414946956440582\\
404	0.417099092728422\\
405	0.419242703926752\\
406	0.421375674550018\\
407	0.423495899613639\\
408	0.425601286711382\\
409	0.427689758080305\\
410	0.42975925265127\\
411	0.431807728082964\\
412	0.433833162777444\\
413	0.435833557875216\\
414	0.437806939227866\\
415	0.439751359346305\\
416	0.441664899322711\\
417	0.443545670724256\\
418	0.445391817456765\\
419	0.447201517596454\\
420	0.448972985187949\\
421	0.450704472006812\\
422	0.452394269284825\\
423	0.454040709396335\\
424	0.455642167504001\\
425	0.457197063162313\\
426	0.458703861877295\\
427	0.460161076620868\\
428	0.461567269298363\\
429	0.462921052167747\\
430	0.464221089209153\\
431	0.465466097443367\\
432	0.466654848197974\\
433	0.467786168319906\\
434	0.468858941333195\\
435	0.469872108540805\\
436	0.470824670069427\\
437	0.471715685856236\\
438	0.472544276576611\\
439	0.473309624511926\\
440	0.474010974356529\\
441	0.47464763396314\\
442	0.475218975025909\\
443	0.47572443370048\\
444	0.476163511160431\\
445	0.476535774089555\\
446	0.476840855109488\\
447	0.477078453142264\\
448	0.477248333707444\\
449	0.477350329153516\\
450	0.477384338823346\\
451	0.477350329153516\\
452	0.477248333707444\\
453	0.477078453142264\\
454	0.476840855109488\\
455	0.476535774089555\\
456	0.610498593159679\\
457	0.610059515623786\\
458	0.609554056862438\\
459	0.608982715702406\\
460	0.608346055988434\\
461	0.607644706026795\\
462	0.606879357965223\\
463	0.606050767109852\\
464	0.605159751179817\\
465	0.604207189500267\\
466	0.603194022134572\\
467	0.6021212489566\\
468	0.600989928663958\\
469	0.599801177733186\\
470	0.598556169317933\\
471	0.59725613209119\\
472	0.595902349032743\\
473	0.594496156163024\\
474	0.593038941224623\\
475	0.59153214231275\\
476	0.589977246456012\\
477	0.588375788148893\\
478	0.586729347837395\\
479	0.585039550359327\\
480	0.583308063340786\\
481	0.581536595550414\\
482	0.579726895213048\\
483	0.57788074828443\\
484	0.575999976688693\\
485	0.574086436520331\\
486	0.572142016212465\\
487	0.570168634673187\\
488	0.568168239391827\\
489	0.566142804517016\\
490	0.564094328908442\\
491	0.562024834164215\\
492	0.559936362625794\\
493	0.557830975362446\\
494	0.55571075013721\\
495	0.553577779356409\\
496	0.551434168004685\\
497	0.549282031567644\\
498	0.547123493944116\\
499	0.544960685350136\\
500	0.542795740216665\\
501	0.540630795083175\\
502	0.538467986489137\\
503	0.536309448865513\\
504	0.534157312428336\\
505	0.532013701076441\\
506	0.529880730295429\\
507	0.527760505069947\\
508	0.525655117806315\\
509	0.523566646267576\\
510	0.521497151522997\\
511	0.519448675914036\\
512	0.517423241038806\\
513	0.515422845756996\\
514	0.513449464217239\\
515	0.511505043908865\\
516	0.509591503739969\\
517	0.507710732143672\\
518	0.505864585214472\\
519	0.504054884876501\\
520	0.502283417085506\\
521	0.500551930066325\\
522	0.498862132587602\\
523	0.497215692275437\\
524	0.495614233967641\\
525	0.494059338110219\\
526	0.492552539197658\\
527	0.491095324258566\\
528	0.489689131388158\\
529	0.488335348329024\\
530	0.487035311101602\\
531	0.485790302685678\\
532	0.484601551754249\\
533	0.483470231460965\\
534	0.482397458282369\\
535	0.481384290916071\\
536	0.480431729235942\\
537	0.479540700053168\\
538	0.478712109348533\\
539	0.477946761424443\\
540	0.477245411587332\\
541	0.47660875198521\\
542	0.476037410924595\\
543	0.475531952250454\\
544	0.47509287478975\\
545	0.474720611859168\\
546	0.474415530837481\\
547	0.474177932802987\\
548	0.474008052236391\\
549	0.473906056789395\\
550	0.473872047119243\\
551	0.473906056789395\\
552	0.474008052236391\\
553	0.474177932802987\\
554	0.474415530837481\\
555	0.474720611859169\\
556	0.47509287478975\\
557	0.475531952250454\\
558	0.476037410924595\\
559	0.47660875198521\\
560	0.477245411587332\\
561	0.477946761424443\\
562	0.478712109348533\\
563	0.479540700053168\\
564	0.480431729235941\\
565	0.481384290916071\\
566	0.482397458282369\\
567	0.483470231460965\\
568	0.484601551754249\\
569	0.485790302685678\\
570	0.487035311101602\\
571	0.488335348329024\\
572	0.489689131388158\\
573	0.491095324258566\\
574	0.492552539197658\\
575	0.494059338110219\\
576	0.495614233967641\\
577	0.497215692275437\\
578	0.498862132587602\\
579	0.500551930066325\\
580	0.502283417085506\\
581	0.504054884876501\\
582	0.505864585214472\\
583	0.507710732143671\\
584	0.509591503739969\\
585	0.511505043908865\\
586	0.513449464217239\\
587	0.515422845756996\\
588	0.517423241038806\\
589	0.519448675914036\\
590	0.521497151522997\\
591	0.523566646267576\\
592	0.525655117806315\\
593	0.527760505069947\\
594	0.529880730295429\\
595	0.532013701076441\\
596	0.534157312428337\\
597	0.536309448865513\\
598	0.538467986489137\\
599	0.540630795083175\\
600	0.542795740216665\\
601	0.544960685350136\\
602	0.547123493944117\\
603	0.549282031567644\\
604	0.551434168004685\\
605	0.553577779356409\\
606	0.55571075013721\\
607	0.557830975362446\\
608	0.559936362625794\\
609	0.562024834164215\\
610	0.564094328908442\\
611	0.566142804517016\\
612	0.568168239391827\\
613	0.56986936492991\\
614	0.57184171068197\\
615	0.573785110403771\\
616	0.575697646194415\\
617	0.577577430611982\\
618	0.579422608536202\\
619	0.581231358999235\\
620	0.583001896982747\\
621	0.58473247517951\\
622	0.586421385717779\\
623	0.58806696184676\\
624	0.589667579581487\\
625	0.591221659305501\\
626	0.592727667329743\\
627	0.594184117406118\\
628	0.595589572194241\\
629	0.59694264467992\\
630	0.598241999543972\\
631	0.599486354480021\\
632	0.60067448145998\\
633	0.601805207945966\\
634	0.602877418047453\\
635	0.603890053622522\\
636	0.604842115322121\\
637	0.605732663576296\\
638	0.606945748968503\\
639	0.607711180757137\\
640	0.608412607444614\\
641	0.609049336807481\\
642	0.60962074047073\\
643	-0.418350637049441\\
644	-0.417911511510834\\
645	-0.417539207818622\\
646	-0.41723409339168\\
647	-0.416996469341177\\
648	-0.416826570173412\\
649	-0.416724563558388\\
650	-0.41669055016434\\
651	-0.416724563558388\\
652	-0.416826570173412\\
653	-0.416996469341177\\
654	-0.41723409339168\\
655	-0.417539207818622\\
656	-0.417911511510834\\
657	-0.418350637049441\\
658	-0.41885615107046\\
659	-0.419427554692472\\
660	-0.420064284008965\\
661	-0.420765710644836\\
662	-0.421531142376526\\
663	-0.422359823815155\\
664	-0.423250937152004\\
665	-0.424203602965593\\
666	-0.425216881089561\\
667	-0.426289771540499\\
668	-0.42742121550481\\
669	-0.428610096383634\\
670	-0.429855240894791\\
671	-0.431155420230673\\
672	-0.432509351270926\\
673	-0.433915697848736\\
674	-0.435373072069465\\
675	-0.436880035680331\\
676	-0.438435101489796\\
677	-0.44003673483524\\
678	-0.441683355097489\\
679	-0.443373337260696\\
680	-0.445105013516036\\
681	-0.446876674907631\\
682	-0.448686573019083\\
683	-0.450532921698953\\
684	-0.452413898823476\\
685	-0.454327648094775\\
686	-0.456272280872812\\
687	-0.458245878039237\\
688	-0.460246491891337\\
689	-0.462272148064181\\
690	-0.464320847479083\\
691	-0.466390568316447\\
692	-0.468479268011071\\
693	-0.470584885267906\\
694	-0.47270534209631\\
695	-0.474838545860779\\
696	-0.476982391346124\\
697	-0.479134762835071\\
698	-0.481293549781093\\
699	-0.483456594981008\\
700	-0.485621776954117\\
701	-0.487786958927219\\
702	-0.489950004127111\\
703	-0.492108777889329\\
704	-0.4942611497648\\
705	-0.496404995622343\\
706	-0.498538199744926\\
707	-0.500658656917624\\
708	-0.502764274505213\\
709	-0.504852974517349\\
710	-0.506922695659292\\
711	-0.508971395366155\\
712	-0.510997051818669\\
713	-0.512997665938477\\
714	-0.514971263360979\\
715	-0.516915896383796\\
716	-0.518829645888911\\
717	-0.520710623236613\\
718	-0.522556972129354\\
719	-0.524366870443688\\
720	-0.526138532028493\\
721	-0.527870208467679\\
722	-0.529560190805668\\
723	-0.531206811233928\\
724	-0.532808444736896\\
725	-0.534363510695672\\
726	-0.535870474447901\\
727	-0.537327848802297\\
728	-0.538734195506326\\
729	-0.540088126665579\\
730	-0.541388306113468\\
731	-0.542633450729848\\
732	-0.543822331707314\\
733	-0.544953775763876\\
734	-0.546026666300852\\
735	-0.547039944504814\\
736	-0.547992610392511\\
737	-0.548883723797729\\
738	-0.549712405299123\\
739	-0.550477837088099\\
740	-0.551179263775894\\
741	-0.551815993139053\\
742	-0.552387396802568\\
743	-0.552892910860009\\
744	-0.553332036430034\\
745	-0.553704340148722\\
746	-0.554009454597253\\
747	-0.554247078664501\\
748	-0.554416977844203\\
749	-0.554518984466379\\
750	-0.55455299786281\\
751	-0.554518984466379\\
752	0.0480578385820642\\
753	0.0482277377610016\\
754	0.299426701054557\\
755	0.29973181549507\\
756	0.300104119203936\\
757	0.300543244762318\\
758	0.301048758806279\\
759	0.301620162454456\\
760	0.302256891800398\\
761	0.302958318469073\\
762	0.303723750236997\\
763	0.304552431715376\\
764	0.305443545095584\\
765	0.30639621095624\\
766	0.307409490280309\\
767	0.308482380799576\\
768	0.309613824837221\\
769	0.310802705794538\\
770	0.312047850389512\\
771	0.313348029814709\\
772	0.314701960949961\\
773	0.316108307628645\\
774	0.317565681956326\\
775	0.319072645680436\\
776	0.320627711609657\\
777	0.344762958449508\\
778	0.346409578834752\\
779	0.348099561127627\\
780	0.349831237519544\\
781	0.351602899054868\\
782	0.353412797317454\\
783	0.355259146156116\\
784	0.357140123447351\\
785	0.359053872893548\\
786	0.360998505854936\\
787	0.362972103213437\\
788	0.364972717266611\\
789	0.366998373649797\\
790	0.369047073284578\\
791	0.371116794351628\\
792	0.373205494286005\\
793	0.375311111792915\\
794	0.377431568881961\\
795	0.379564772917874\\
796	0.381708618685686\\
797	0.383860990468327\\
798	0.386019764134582\\
799	0.388182809235352\\
800	0.390347991106154\\
801	0.392513172973774\\
802	0.394676218065007\\
803	0.396834991715394\\
804	0.398987363475881\\
805	0.401131209215314\\
806	0.4032644132167\\
807	0.405384870265169\\
808	0.407490487725563\\
809	0.40957918760762\\
810	0.411648908616697\\
811	0.41369760818802\\
812	0.415723264502452\\
813	0.417723878481784\\
814	0.419697475761581\\
815	0.421642108639649\\
816	0.423555857998176\\
817	0.425436835197675\\
818	0.427283183940839\\
819	0.429093082104487\\
820	0.430864743537774\\
821	0.432596419824915\\
822	0.434286402010648\\
823	0.435933022286779\\
824	-0.898567483075024\\
825	-0.89701241742773\\
826	-0.895505453909162\\
827	-0.894048079731602\\
828	-0.89264173316266\\
829	-0.891287802107607\\
830	-0.889987622740898\\
831	-0.888742478188397\\
832	-0.887553597261697\\
833	-0.886422153245869\\
834	-0.885349262741877\\
835	-0.884335984564849\\
836	-0.883383318699315\\
837	-0.882492205312455\\
838	-0.881663523826349\\
839	-0.880898092050156\\
840	-0.880196665373072\\
841	-0.879559936018894\\
842	-0.878988532362891\\
843	-0.8784830183117\\
844	-0.878043892746824\\
845	-0.87767158903231\\
846	0.949999991007628\\
847	0.94999999119746\\
848	0.949999991330735\\
849	0.949999991409785\\
850	0.949999991435983\\
851	0.949999991409785\\
852	0.949999991330735\\
853	0.94999999119746\\
854	0.949999991007628\\
855	0.949999993795283\\
856	0.949999993580221\\
857	0.949999993316803\\
858	0.949999992999962\\
859	0.949999992623499\\
860	0.949999992179905\\
861	0.949999991660153\\
862	0.949999991053435\\
863	0.949999990346864\\
864	0.949999989525094\\
865	0.949999988569888\\
866	0.949999987459581\\
867	0.94999998616846\\
868	0.949999984666009\\
869	0.949999982916024\\
870	0.949999980875545\\
871	0.949999978493589\\
872	0.949999975709624\\
873	0.949999972451719\\
874	0.949999968634276\\
875	0.949999964155199\\
876	0.949999958892266\\
877	0.949999952698354\\
878	0.949999945394902\\
879	0.949999936762636\\
880	0.949999926527899\\
881	0.949999999957171\\
882	0.787517589742196\\
883	0.785671241017465\\
884	0.783790263825108\\
885	0.781876514463312\\
886	0.778241578970812\\
887	0.77627225892527\\
888	0.774275980725308\\
889	0.772254714457208\\
890	0.770210454867437\\
891	0.76814521939407\\
892	0.766061046175815\\
893	0.763959992040618\\
894	0.761844130475813\\
895	0.759715549581845\\
896	0.757576350011564\\
897	0.755428642897136\\
898	0.753274547766611\\
899	0.751116190452202\\
900	0.748955700992353\\
901	0.746795211529648\\
902	0.744636854206641\\
903	0.742482759061698\\
904	0.740335051926903\\
905	0.738195852330121\\
906	0.736067271403287\\
907	0.729461184511001\\
908	0.727372984320003\\
909	0.725301561763518\\
910	0.723248961085623\\
911	0.721217207955464\\
912	0.719208307468166\\
913	0.717224242166045\\
914	0.715266970082084\\
915	0.713338422807586\\
916	0.711440503585932\\
917	0.709575085434306\\
918	0.707744009295254\\
919	0.705949082219901\\
920	0.704192075584605\\
921	0.702474723342825\\
922	0.700798720313918\\
923	0.699165720510558\\
924	0.698216955166203\\
925	0.696673338435698\\
926	0.695177469757363\\
927	0.693730825373007\\
928	0.692334832946003\\
929	0.690990870152356\\
930	0.689700263321101\\
931	0.688464286125382\\
932	0.687284158325485\\
933	0.686161044565082\\
934	0.685096053221874\\
935	0.684090235313751\\
936	0.683144583461565\\
937	0.682260030909533\\
938	0.681437450604242\\
939	0.680677654333149\\
940	0.679981391923449\\
941	0.679349350502088\\
942	0.678782153817648\\
943	0.678280361624781\\
944	0.677844469131807\\
945	0.677474906511992\\
946	0.677172038479029\\
947	0.676936163927102\\
948	0.676767515635921\\
949	0.676666260040988\\
950	0.676632497069351\\
951	0.676666260040988\\
952	0.676767515635921\\
953	0.676936163927102\\
954	0.677172038479029\\
955	0.677474906511992\\
956	0.677844469131807\\
957	0.678280361624781\\
958	0.678782153817647\\
959	0.679349350502088\\
960	0.679981391923449\\
961	0.680677654333149\\
962	0.681437450604242\\
963	0.682260030909533\\
964	0.683144583461565\\
965	0.684090235313751\\
966	0.685096053221874\\
967	0.686161044565082\\
968	0.687284158325485\\
969	0.688464286125382\\
970	0.689700263321101\\
971	0.690990870152356\\
972	0.692334832946003\\
973	0.693730825373007\\
974	0.695177469757363\\
975	0.696673338435698\\
976	0.698216955166203\\
977	0.699806796585502\\
978	0.701441293712034\\
979	0.703118833494439\\
980	0.704837760403453\\
981	0.706596378065712\\
982	0.708392950937866\\
983	0.710225706019353\\
984	0.712092834602134\\
985	0.713992494055672\\
986	0.71592280964538\\
987	0.717881876382765\\
988	0.719867760905413\\
989	0.721878503384988\\
990	0.723912119461348\\
991	0.725966602200859\\
992	0.728039924077005\\
993	0.730130038971307\\
994	0.73223488419259\\
995	0.734352382512618\\
996	0.736480444216057\\
997	0.738616969162776\\
998	0.740759848860427\\
999	0.742906968545277\\
1000	0.745056209269214\\
};
\addlegendentry{$\theta{}_\text{1}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-1\\
1000	-1\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
